Bernoulli Filtering for Multi-Sensor Tracking with Thresholded Measurements

Target tracking is challenging when sensor detection thresholds cause state-dependent missed detections, particularly in multi-sensor scenarios with clutter and uncertain target existence. A recently developed missed detection framework models detection probability as a function of target state, sensor characteristics, and detection threshold, but it is limited to individual measurements and does not address the recursive tracking problem. This work extends the framework using a Bernoulli filter formulation to jointly handle recursive target tracking, clutter, and target existence uncertainty. A Bernoulli particle filter is evaluated in a simulated 2D multi-sensor tracking scenario with nonlinear measurements, clutter, and detection uncertainty. Incorporating accurate detection threshold knowledge reduces the generalized optimal subpattern assignment (GOSPA) metric by 53.9% compared to a conventional BF with fixed detection probability, and 35.7% compared to a BF with unknown detection probability, while better balancing missed detections and false alarms.

==> Tikz/BernoulliPF_scalar_trajectory_dbm.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.69804}%
\definecolor{mycolor2}{rgb}{0.83529,0.36863,0.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.66667,0.18824}%
\definecolor{mycolor4}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor5}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor6}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor8}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor9}{rgb}{0.33725,0.70588,0.91373}%

%
\begin{tikzpicture}

\begin{polaraxis}[%
width=0.308\textwidth,
height=0.308\textwidth,
name=plot1,
axis equal,
at={(0\textwidth,0.417\textwidth)},
% ymin=20,
ymax=110,
rotate=0,
ymajorgrids,
xmajorgrids,
grid=both,
title style={font=\bfseries\color{mycolor7},yshift=0pt},
title={Trajectory},
line width=1.5pt,
axis line style={line width=0.8pt},
y axis line style={draw=none}, % hides only the axis line
x axis line style={},
grid=both,
major grid style={line width=0.5pt,draw=gray!50},
minor grid style={line width=0.2pt,draw=gray!20},
xtick={0,45,90,135,180,225,270,315},
xticklabels={0$^\circ$,45$^\circ$,90$^\circ$,135$^\circ$,180$^\circ$,225$^\circ$,270$^\circ$,315$^\circ$},
xlabel style={font=\color{mycolor7}\small},
ylabel style={font=\color{mycolor7}\small},
xticklabel style={font=\color{mycolor7}\small},
yticklabel style={font=\color{mycolor7}\small},
legend style={legend columns=1, 
  column sep=0pt, % smaller space between columns
  legend cell align=left, 
  fill opacity=0.8,
  text opacity=1, at={(0.8,1)}, anchor=north,
  font=\scriptsize,
  line width=0.5pt},
legend image post style={% fix legend marker opacity
  opacity=1,
}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-180	19.1322349477762\\
-179	19.1238782384968\\
-178	19.0990659994087\\
-177	19.0585650264335\\
-176	19.0036307912499\\
-175	18.9359749561492\\
-174	18.8577223796883\\
-173	18.7713598547665\\
-172	18.6796791431535\\
-171	18.5857170012507\\
-170	18.4926948323688\\
-169	18.403960368992\\
-168	18.3229334154262\\
-167	18.2530572063176\\
-166	18.1977564025601\\
-165	18.1604021944678\\
-164	18.1442844489885\\
-163	18.152590351686\\
-162	18.188388574909\\
-161	18.254617662035\\
-160	18.3540770575589\\
-159	18.4894190322994\\
-158	18.6631396472222\\
-157	18.8775668627735\\
-156	19.1348439290792\\
-155	19.4369062850418\\
-154	19.7854503547674\\
-153	20.1818928661992\\
-152	20.6273196420917\\
-151	21.1224232435054\\
-150	21.6674293978027\\
-149	22.2620128314916\\
-148	22.9052039616708\\
-147	23.595288875574\\
-146	24.3297061264639\\
-145	25.1049450547884\\
-144	25.916451538841\\
-143	26.7585481936551\\
-142	27.6243769476612\\
-141	28.5058724892266\\
-140	29.3937751342713\\
-139	30.277691072372\\
-138	31.1462065805855\\
-137	31.9870605828358\\
-136	32.7873768870622\\
-135	33.5339536596563\\
-134	34.213603413699\\
-133	34.813532317465\\
-132	35.3217433823155\\
-131	35.7274445225272\\
-130	36.0214400467676\\
-129	36.1964832273616\\
-128	36.247568455435\\
-127	36.172144203806\\
-126	35.9702324528814\\
-125	35.6444460473239\\
-124	35.1999021265283\\
-123	34.6440366784065\\
-122	33.9863317371749\\
-121	33.2379721671015\\
-120	32.411452861341\\
-119	31.520159242201\\
-118	30.5779440968676\\
-117	29.5987221529549\\
-116	28.5961007009952\\
-115	27.5830604379505\\
-114	26.5716960247312\\
-113	25.5730211002058\\
-112	24.5968380894188\\
-111	23.6516693990281\\
-110	22.744743704024\\
-109	21.8820290743122\\
-108	21.0683036425649\\
-107	20.3072542723686\\
-106	19.6015940945735\\
-105	18.9531906637167\\
-104	18.3631976699538\\
-103	17.8321844673181\\
-102	17.3602590169522\\
-101	16.947181097733\\
-100	16.5924637427516\\
-99	16.295461783963\\
-98	16.0554471184786\\
-97	15.8716708557998\\
-96	15.7434128852188\\
-95	15.6700196430718\\
-94	15.6509309899032\\
-93	15.6856971572561\\
-92	15.7739867200468\\
-91	15.9155865173641\\
-90	16.1103944021386\\
-89	16.358405664346\\
-88	16.6596939548203\\
-87	17.0143875447202\\
-86	17.4226417924073\\
-85	17.8846087541109\\
-84	18.4004049625326\\
-83	18.9700785001217\\
-82	19.5935765995506\\
-81	20.2707150988283\\
-80	21.0011511467813\\
-79	21.7843605802014\\
-78	22.6196213618086\\
-77	23.5060043660299\\
-76	24.4423726195581\\
-75	25.4273898436312\\
-74	26.4595388097543\\
-73	27.5371496222085\\
-72	28.6584375982282\\
-71	29.821549955038\\
-70	31.0246200608716\\
-69	32.2658275948677\\
-68	33.5434626171485\\
-67	34.8559912998853\\
-66	36.2021209303326\\
-65	37.5808617765685\\
-64	38.9915835052851\\
-63	40.4340640482479\\
-62	41.9085291114879\\
-61	43.4156808841519\\
-60	44.9567149038401\\
-59	46.5333244430876\\
-58	48.1476921703625\\
-57	49.802469186006\\
-56	51.5007418226247\\
-55	53.2459868215379\\
-54	55.042015650447\\
-53	56.8929088180243\\
-52	58.8029410800246\\
-51	60.7764984346883\\
-50	62.8179877912662\\
-49	64.9317401840337\\
-48	67.121908414024\\
-47	69.3923600484051\\
-46	71.7465668057707\\
-45	74.1874915125678\\
-44	76.7174740336819\\
-43	79.3381178546537\\
-42	82.0501793131708\\
-41	84.8534618255918\\
-40	87.7467178060598\\
-39	90.727561301297\\
-38	93.7923946290774\\
-37	96.9363524758344\\
-36	100.153266941953\\
-35	103.435656888115\\
-34	106.774744604921\\
-33	110.160502282981\\
-32	113.581729996893\\
-31	117.026165944709\\
-30	120.480628532928\\
-29	123.931188611559\\
-28	127.363368806704\\
-27	130.762365544924\\
-26	134.113288098386\\
-25	137.401407888634\\
-24	140.612410450974\\
-23	143.732641950072\\
-22	146.749342000319\\
-21	149.65085480787\\
-20	152.4268113131\\
-19	155.06827604297\\
-18	157.567853726175\\
-17	159.919752302528\\
-16	162.119800678938\\
-15	164.165421347761\\
-14	166.055559690497\\
-13	167.790573351131\\
-12	169.372086404824\\
-11	170.802814115481\\
-10	172.086364838944\\
-9	173.227026079223\\
-8	174.229541856035\\
-7	175.098888422952\\
-6	175.840055029135\\
-5	176.457835893076\\
-4	176.956638905196\\
-3	177.340315845274\\
-2	177.61201813178\\
-1	177.774081344852\\
0	177.827941003892\\
1	177.774081344852\\
2	177.61201813178\\
3	177.340315845274\\
4	176.956638905196\\
5	176.457835893076\\
6	175.840055029135\\
7	175.098888422952\\
8	174.229541856035\\
9	173.227026079223\\
10	172.086364838944\\
11	170.802814115481\\
12	169.372086404824\\
13	167.790573351131\\
14	166.055559690497\\
15	164.165421347761\\
16	162.119800678938\\
17	159.919752302528\\
18	157.567853726175\\
19	155.06827604297\\
20	152.4268113131\\
21	149.65085480787\\
22	146.749342000319\\
23	143.732641950072\\
24	140.612410450974\\
25	137.401407888634\\
26	134.113288098386\\
27	130.762365544924\\
28	127.363368806704\\
29	123.931188611559\\
30	120.480628532928\\
31	117.026165944709\\
32	113.581729996893\\
33	110.160502282981\\
34	106.774744604921\\
35	103.435656888115\\
36	100.153266941953\\
37	96.9363524758344\\
38	93.7923946290774\\
39	90.727561301297\\
40	87.7467178060598\\
41	84.8534618255918\\
42	82.0501793131708\\
43	79.3381178546537\\
44	76.7174740336819\\
45	74.1874915125678\\
46	71.7465668057707\\
47	69.3923600484051\\
48	67.121908414024\\
49	64.9317401840337\\
50	62.8179877912662\\
51	60.7764984346883\\
52	58.8029410800246\\
53	56.8929088180243\\
54	55.042015650447\\
55	53.2459868215379\\
56	51.5007418226247\\
57	49.802469186006\\
58	48.1476921703625\\
59	46.5333244430876\\
60	44.9567149038401\\
61	43.4156808841519\\
62	41.9085291114879\\
63	40.4340640482479\\
64	38.9915835052851\\
65	37.5808617765685\\
66	36.2021209303326\\
67	34.8559912998853\\
68	33.5434626171485\\
69	32.2658275948677\\
70	31.0246200608716\\
71	29.821549955038\\
72	28.6584375982282\\
73	27.5371496222085\\
74	26.4595388097543\\
75	25.4273898436312\\
76	24.4423726195581\\
77	23.5060043660299\\
78	22.6196213618086\\
79	21.7843605802014\\
80	21.0011511467813\\
81	20.2707150988283\\
82	19.5935765995506\\
83	18.9700785001217\\
84	18.4004049625326\\
85	17.8846087541109\\
86	17.4226417924073\\
87	17.0143875447202\\
88	16.6596939548203\\
89	16.358405664346\\
90	16.1103944021386\\
91	15.9155865173641\\
92	15.7739867200468\\
93	15.6856971572561\\
94	15.6509309899032\\
95	15.6700196430718\\
96	15.7434128852188\\
97	15.8716708557998\\
98	16.0554471184786\\
99	16.295461783963\\
100	16.5924637427516\\
101	16.947181097733\\
102	17.3602590169522\\
103	17.8321844673181\\
104	18.3631976699538\\
105	18.9531906637167\\
106	19.6015940945735\\
107	20.3072542723686\\
108	21.0683036425649\\
109	21.8820290743122\\
110	22.744743704024\\
111	23.6516693990281\\
112	24.5968380894188\\
113	25.5730211002058\\
114	26.5716960247312\\
115	27.5830604379505\\
116	28.5961007009952\\
117	29.5987221529549\\
118	30.5779440968676\\
119	31.520159242201\\
120	32.411452861341\\
121	33.2379721671015\\
122	33.9863317371749\\
123	34.6440366784065\\
124	35.1999021265283\\
125	35.6444460473239\\
126	35.9702324528814\\
127	36.172144203806\\
128	36.247568455435\\
129	36.1964832273616\\
130	36.0214400467676\\
131	35.7274445225272\\
132	35.3217433823155\\
133	34.813532317465\\
134	34.213603413699\\
135	33.5339536596563\\
136	32.7873768870622\\
137	31.9870605828358\\
138	31.1462065805855\\
139	30.277691072372\\
140	29.3937751342713\\
141	28.5058724892266\\
142	27.6243769476612\\
143	26.7585481936551\\
144	25.916451538841\\
145	25.1049450547884\\
146	24.3297061264639\\
147	23.595288875574\\
148	22.9052039616708\\
149	22.2620128314916\\
150	21.6674293978027\\
151	21.1224232435054\\
152	20.6273196420917\\
153	20.1818928661992\\
154	19.7854503547674\\
155	19.4369062850418\\
156	19.1348439290792\\
157	18.8775668627735\\
158	18.6631396472222\\
159	18.4894190322994\\
160	18.3540770575589\\
161	18.254617662035\\
162	18.188388574909\\
163	18.152590351686\\
164	18.1442844489885\\
165	18.1604021944678\\
166	18.1977564025601\\
167	18.2530572063176\\
168	18.3229334154262\\
169	18.403960368992\\
170	18.4926948323688\\
171	18.5857170012507\\
172	18.6796791431535\\
173	18.7713598547665\\
174	18.8577223796883\\
175	18.9359749561492\\
176	19.0036307912499\\
177	19.0585650264335\\
178	19.0990659994087\\
179	19.1238782384968\\
180	19.1322349477762\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-180	19.1322349477762\\
-179	19.1238782384968\\
-178	19.0990659994087\\
-177	19.0585650264335\\
-176	19.0036307912499\\
-175	18.9359749561492\\
-174	18.8577223796883\\
-173	18.7713598547665\\
-172	18.6796791431535\\
-171	18.5857170012507\\
-170	18.4926948323688\\
-169	18.403960368992\\
-168	18.3229334154262\\
-167	18.2530572063176\\
-166	18.1977564025601\\
-165	18.1604021944678\\
-164	18.1442844489885\\
-163	18.152590351686\\
-162	18.188388574909\\
-161	18.254617662035\\
-160	18.3540770575589\\
-159	18.4894190322994\\
-158	18.6631396472222\\
-157	18.8775668627735\\
-156	19.1348439290792\\
-155	19.4369062850418\\
-154	19.7854503547674\\
-153	20.1818928661992\\
-152	20.6273196420917\\
-151	21.1224232435054\\
-150	21.6674293978027\\
-149	22.2620128314916\\
-148	22.9052039616708\\
-147	23.595288875574\\
-146	24.3297061264639\\
-145	25.1049450547884\\
-144	25.916451538841\\
-143	26.7585481936551\\
-142	27.6243769476612\\
-141	28.5058724892266\\
-140	29.3937751342713\\
-139	30.277691072372\\
-138	31.1462065805855\\
-137	31.9870605828358\\
-136	32.7873768870622\\
-135	33.5339536596563\\
-134	34.213603413699\\
-133	34.813532317465\\
-132	35.3217433823155\\
-131	35.7274445225272\\
-130	36.0214400467676\\
-129	36.1964832273616\\
-128	36.247568455435\\
-127	36.172144203806\\
-126	35.9702324528814\\
-125	35.6444460473239\\
-124	35.1999021265283\\
-123	34.6440366784065\\
-122	33.9863317371749\\
-121	33.2379721671015\\
-120	32.411452861341\\
-119	31.520159242201\\
-118	30.5779440968676\\
-117	29.5987221529549\\
-116	28.5961007009952\\
-115	27.5830604379505\\
-114	26.5716960247312\\
-113	25.5730211002058\\
-112	24.5968380894188\\
-111	23.6516693990281\\
-110	22.744743704024\\
-109	21.8820290743122\\
-108	21.0683036425649\\
-107	20.3072542723686\\
-106	19.6015940945735\\
-105	18.9531906637167\\
-104	18.3631976699538\\
-103	17.8321844673181\\
-102	17.3602590169522\\
-101	16.947181097733\\
-100	16.5924637427516\\
-99	16.295461783963\\
-98	16.0554471184786\\
-97	15.8716708557998\\
-96	15.7434128852188\\
-95	15.6700196430718\\
-94	15.6509309899032\\
-93	15.6856971572561\\
-92	15.7739867200468\\
-91	15.9155865173641\\
-90	16.1103944021386\\
-89	16.358405664346\\
-88	16.6596939548203\\
-87	17.0143875447202\\
-86	17.4226417924073\\
-85	17.8846087541109\\
-84	18.4004049625326\\
-83	18.9700785001217\\
-82	19.5935765995506\\
-81	20.2707150988283\\
-80	21.0011511467813\\
-79	21.7843605802014\\
-78	22.6196213618086\\
-77	23.5060043660299\\
-76	24.4423726195581\\
-75	25.4273898436312\\
-74	26.4595388097543\\
-73	27.5371496222085\\
-72	28.6584375982282\\
-71	29.821549955038\\
-70	31.0246200608716\\
-69	32.2658275948677\\
-68	33.5434626171485\\
-67	34.8559912998853\\
-66	36.2021209303326\\
-65	37.5808617765685\\
-64	38.9915835052851\\
-63	40.4340640482479\\
-62	41.9085291114879\\
-61	43.4156808841519\\
-60	44.9567149038401\\
-59	46.5333244430876\\
-58	48.1476921703625\\
-57	49.802469186006\\
-56	51.5007418226247\\
-55	53.2459868215379\\
-54	55.042015650447\\
-53	56.8929088180243\\
-52	58.8029410800246\\
-51	60.7764984346883\\
-50	62.8179877912662\\
-49	64.9317401840337\\
-48	67.121908414024\\
-47	69.3923600484051\\
-46	71.7465668057707\\
-45	74.1874915125678\\
-44	76.7174740336819\\
-43	79.3381178546537\\
-42	82.0501793131708\\
-41	84.8534618255918\\
-40	87.7467178060598\\
-39	90.727561301297\\
-38	93.7923946290774\\
-37	96.9363524758344\\
-36	100.153266941953\\
-35	103.435656888115\\
-34	106.774744604921\\
-33	110.160502282981\\
-32	113.581729996893\\
-31	117.026165944709\\
-30	120.480628532928\\
-29	123.931188611559\\
-28	127.363368806704\\
-27	130.762365544924\\
-26	134.113288098386\\
-25	137.401407888634\\
-24	140.612410450974\\
-23	143.732641950072\\
-22	146.749342000319\\
-21	149.65085480787\\
-20	152.4268113131\\
-19	155.06827604297\\
-18	157.567853726175\\
-17	159.919752302528\\
-16	162.119800678938\\
-15	164.165421347761\\
-14	166.055559690497\\
-13	167.790573351131\\
-12	169.372086404824\\
-11	170.802814115481\\
-10	172.086364838944\\
-9	173.227026079223\\
-8	174.229541856035\\
-7	175.098888422952\\
-6	175.840055029135\\
-5	176.457835893076\\
-4	176.956638905196\\
-3	177.340315845274\\
-2	177.61201813178\\
-1	177.774081344852\\
0	177.827941003892\\
1	177.774081344852\\
2	177.61201813178\\
3	177.340315845274\\
4	176.956638905196\\
5	176.457835893076\\
6	175.840055029135\\
7	175.098888422952\\
8	174.229541856035\\
9	173.227026079223\\
10	172.086364838944\\
11	170.802814115481\\
12	169.372086404824\\
13	167.790573351131\\
14	166.055559690497\\
15	164.165421347761\\
16	162.119800678938\\
17	159.919752302528\\
18	157.567853726175\\
19	155.06827604297\\
20	152.4268113131\\
21	149.65085480787\\
22	146.749342000319\\
23	143.732641950072\\
24	140.612410450974\\
25	137.401407888634\\
26	134.113288098386\\
27	130.762365544924\\
28	127.363368806704\\
29	123.931188611559\\
30	120.480628532928\\
31	117.026165944709\\
32	113.581729996893\\
33	110.160502282981\\
34	106.774744604921\\
35	103.435656888115\\
36	100.153266941953\\
37	96.9363524758344\\
38	93.7923946290774\\
39	90.727561301297\\
40	87.7467178060598\\
41	84.8534618255918\\
42	82.0501793131708\\
43	79.3381178546537\\
44	76.7174740336819\\
45	74.1874915125678\\
46	71.7465668057707\\
47	69.3923600484051\\
48	67.121908414024\\
49	64.9317401840337\\
50	62.8179877912662\\
51	60.7764984346883\\
52	58.8029410800246\\
53	56.8929088180243\\
54	55.042015650447\\
55	53.2459868215379\\
56	51.5007418226247\\
57	49.802469186006\\
58	48.1476921703625\\
59	46.5333244430876\\
60	44.9567149038401\\
61	43.4156808841519\\
62	41.9085291114879\\
63	40.4340640482479\\
64	38.9915835052851\\
65	37.5808617765685\\
66	36.2021209303326\\
67	34.8559912998853\\
68	33.5434626171485\\
69	32.2658275948677\\
70	31.0246200608716\\
71	29.821549955038\\
72	28.6584375982282\\
73	27.5371496222085\\
74	26.4595388097543\\
75	25.4273898436312\\
76	24.4423726195581\\
77	23.5060043660299\\
78	22.6196213618086\\
79	21.7843605802014\\
80	21.0011511467813\\
81	20.2707150988283\\
82	19.5935765995506\\
83	18.9700785001217\\
84	18.4004049625326\\
85	17.8846087541109\\
86	17.4226417924073\\
87	17.0143875447202\\
88	16.6596939548203\\
89	16.358405664346\\
90	16.1103944021386\\
91	15.9155865173641\\
92	15.7739867200468\\
93	15.6856971572561\\
94	15.6509309899032\\
95	15.6700196430718\\
96	15.7434128852188\\
97	15.8716708557998\\
98	16.0554471184786\\
99	16.295461783963\\
100	16.5924637427516\\
101	16.947181097733\\
102	17.3602590169522\\
103	17.8321844673181\\
104	18.3631976699538\\
105	18.9531906637167\\
106	19.6015940945735\\
107	20.3072542723686\\
108	21.0683036425649\\
109	21.8820290743122\\
110	22.744743704024\\
111	23.6516693990281\\
112	24.5968380894188\\
113	25.5730211002058\\
114	26.5716960247312\\
115	27.5830604379505\\
116	28.5961007009952\\
117	29.5987221529549\\
118	30.5779440968676\\
119	31.520159242201\\
120	32.411452861341\\
121	33.2379721671015\\
122	33.9863317371749\\
123	34.6440366784065\\
124	35.1999021265283\\
125	35.6444460473239\\
126	35.9702324528814\\
127	36.172144203806\\
128	36.247568455435\\
129	36.1964832273616\\
130	36.0214400467676\\
131	35.7274445225272\\
132	35.3217433823155\\
133	34.813532317465\\
134	34.213603413699\\
135	33.5339536596563\\
136	32.7873768870622\\
137	31.9870605828358\\
138	31.1462065805855\\
139	30.277691072372\\
140	29.3937751342713\\
141	28.5058724892266\\
142	27.6243769476612\\
143	26.7585481936551\\
144	25.916451538841\\
145	25.1049450547884\\
146	24.3297061264639\\
147	23.595288875574\\
148	22.9052039616708\\
149	22.2620128314916\\
150	21.6674293978027\\
151	21.1224232435054\\
152	20.6273196420917\\
153	20.1818928661992\\
154	19.7854503547674\\
155	19.4369062850418\\
156	19.1348439290792\\
157	18.8775668627735\\
158	18.6631396472222\\
159	18.4894190322994\\
160	18.3540770575589\\
161	18.254617662035\\
162	18.188388574909\\
163	18.152590351686\\
164	18.1442844489885\\
165	18.1604021944678\\
166	18.1977564025601\\
167	18.2530572063176\\
168	18.3229334154262\\
169	18.403960368992\\
170	18.4926948323688\\
171	18.5857170012507\\
172	18.6796791431535\\
173	18.7713598547665\\
174	18.8577223796883\\
175	18.9359749561492\\
176	19.0036307912499\\
177	19.0585650264335\\
178	19.0990659994087\\
179	19.1238782384968\\
180	19.1322349477762\\
}--cycle;
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-180	16.1103944021386\\
-179	15.9155865173641\\
-178	15.7739867200467\\
-177	15.6856971572561\\
-176	15.6509309899032\\
-175	15.6700196430718\\
-174	15.7434128852188\\
-173	15.8716708557998\\
-172	16.0554471184786\\
-171	16.295461783963\\
-170	16.5924637427516\\
-169	16.947181097733\\
-168	17.3602590169522\\
-167	17.8321844673181\\
-166	18.3631976699538\\
-165	18.9531906637168\\
-164	19.6015940945735\\
-163	20.3072542723686\\
-162	21.0683036425649\\
-161	21.8820290743122\\
-160	22.744743704024\\
-159	23.6516693990281\\
-158	24.5968380894188\\
-157	25.5730211002058\\
-156	26.5716960247313\\
-155	27.5830604379505\\
-154	28.5961007009952\\
-153	29.5987221529549\\
-152	30.5779440968676\\
-151	31.520159242201\\
-150	32.411452861341\\
-149	33.2379721671016\\
-148	33.9863317371749\\
-147	34.6440366784065\\
-146	35.1999021265283\\
-145	35.6444460473239\\
-144	35.9702324528814\\
-143	36.172144203806\\
-142	36.247568455435\\
-141	36.1964832273616\\
-140	36.0214400467676\\
-139	35.7274445225272\\
-138	35.3217433823155\\
-137	34.813532317465\\
-136	34.213603413699\\
-135	33.5339536596563\\
-134	32.7873768870622\\
-133	31.9870605828358\\
-132	31.1462065805855\\
-131	30.277691072372\\
-130	29.3937751342713\\
-129	28.5058724892266\\
-128	27.6243769476612\\
-127	26.7585481936552\\
-126	25.916451538841\\
-125	25.1049450547884\\
-124	24.3297061264639\\
-123	23.595288875574\\
-122	22.9052039616709\\
-121	22.2620128314916\\
-120	21.6674293978028\\
-119	21.1224232435054\\
-118	20.6273196420917\\
-117	20.1818928661991\\
-116	19.7854503547674\\
-115	19.4369062850418\\
-114	19.1348439290792\\
-113	18.8775668627735\\
-112	18.6631396472222\\
-111	18.4894190322994\\
-110	18.3540770575589\\
-109	18.254617662035\\
-108	18.188388574909\\
-107	18.152590351686\\
-106	18.1442844489885\\
-105	18.1604021944678\\
-104	18.1977564025601\\
-103	18.2530572063176\\
-102	18.3229334154262\\
-101	18.403960368992\\
-100	18.4926948323688\\
-99	18.5857170012507\\
-98	18.6796791431535\\
-97	18.7713598547665\\
-96	18.8577223796883\\
-95	18.9359749561492\\
-94	19.0036307912499\\
-93	19.0585650264335\\
-92	19.0990659994087\\
-91	19.1238782384968\\
-90	19.1322349477762\\
-89	19.1238782384968\\
-88	19.0990659994087\\
-87	19.0585650264335\\
-86	19.0036307912499\\
-85	18.9359749561492\\
-84	18.8577223796883\\
-83	18.7713598547665\\
-82	18.6796791431535\\
-81	18.5857170012507\\
-80	18.4926948323688\\
-79	18.403960368992\\
-78	18.3229334154262\\
-77	18.2530572063176\\
-76	18.1977564025601\\
-75	18.1604021944678\\
-74	18.1442844489885\\
-73	18.152590351686\\
-72	18.188388574909\\
-71	18.254617662035\\
-70	18.3540770575589\\
-69	18.4894190322994\\
-68	18.6631396472222\\
-67	18.8775668627735\\
-66	19.1348439290792\\
-65	19.4369062850418\\
-64	19.7854503547674\\
-63	20.1818928661992\\
-62	20.6273196420917\\
-61	21.1224232435054\\
-60	21.6674293978028\\
-59	22.2620128314916\\
-58	22.9052039616709\\
-57	23.595288875574\\
-56	24.3297061264639\\
-55	25.1049450547884\\
-54	25.916451538841\\
-53	26.7585481936552\\
-52	27.6243769476612\\
-51	28.5058724892266\\
-50	29.3937751342713\\
-49	30.277691072372\\
-48	31.1462065805855\\
-47	31.9870605828358\\
-46	32.7873768870622\\
-45	33.5339536596563\\
-44	34.213603413699\\
-43	34.813532317465\\
-42	35.3217433823155\\
-41	35.7274445225272\\
-40	36.0214400467676\\
-39	36.1964832273616\\
-38	36.247568455435\\
-37	36.172144203806\\
-36	35.9702324528814\\
-35	35.6444460473239\\
-34	35.1999021265283\\
-33	34.6440366784065\\
-32	33.9863317371749\\
-31	33.2379721671015\\
-30	32.411452861341\\
-29	31.520159242201\\
-28	30.5779440968676\\
-27	29.5987221529549\\
-26	28.5961007009952\\
-25	27.5830604379505\\
-24	26.5716960247312\\
-23	25.5730211002058\\
-22	24.5968380894188\\
-21	23.6516693990281\\
-20	22.744743704024\\
-19	21.8820290743122\\
-18	21.0683036425649\\
-17	20.3072542723686\\
-16	19.6015940945735\\
-15	18.9531906637167\\
-14	18.3631976699538\\
-13	17.8321844673181\\
-12	17.3602590169522\\
-11	16.947181097733\\
-10	16.5924637427516\\
-9	16.295461783963\\
-8	16.0554471184786\\
-7	15.8716708557997\\
-6	15.7434128852188\\
-5	15.6700196430718\\
-4	15.6509309899032\\
-3	15.6856971572561\\
-2	15.7739867200467\\
-1	15.9155865173641\\
0	16.1103944021386\\
1	16.3584056643461\\
2	16.6596939548203\\
3	17.0143875447202\\
4	17.4226417924073\\
5	17.8846087541109\\
6	18.4004049625326\\
7	18.9700785001217\\
8	19.5935765995506\\
9	20.2707150988283\\
10	21.0011511467813\\
11	21.7843605802014\\
12	22.6196213618085\\
13	23.50600436603\\
14	24.4423726195581\\
15	25.4273898436312\\
16	26.4595388097543\\
17	27.5371496222085\\
18	28.6584375982282\\
19	29.821549955038\\
20	31.0246200608716\\
21	32.2658275948677\\
22	33.5434626171485\\
23	34.8559912998853\\
24	36.2021209303326\\
25	37.5808617765685\\
26	38.9915835052851\\
27	40.4340640482479\\
28	41.9085291114879\\
29	43.4156808841519\\
30	44.9567149038401\\
31	46.5333244430876\\
32	48.1476921703625\\
33	49.802469186006\\
34	51.5007418226247\\
35	53.2459868215379\\
36	55.042015650447\\
37	56.8929088180243\\
38	58.8029410800247\\
39	60.7764984346883\\
40	62.8179877912661\\
41	64.9317401840337\\
42	67.121908414024\\
43	69.3923600484051\\
44	71.7465668057707\\
45	74.1874915125677\\
46	76.7174740336819\\
47	79.3381178546537\\
48	82.0501793131708\\
49	84.8534618255918\\
50	87.74671780606\\
51	90.727561301297\\
52	93.7923946290774\\
53	96.9363524758344\\
54	100.153266941953\\
55	103.435656888115\\
56	106.774744604921\\
57	110.160502282981\\
58	113.581729996893\\
59	117.026165944709\\
60	120.480628532928\\
61	123.931188611559\\
62	127.363368806704\\
63	130.762365544924\\
64	134.113288098386\\
65	137.401407888634\\
66	140.612410450974\\
67	143.732641950072\\
68	146.749342000319\\
69	149.65085480787\\
70	152.4268113131\\
71	155.06827604297\\
72	157.567853726175\\
73	159.919752302528\\
74	162.119800678938\\
75	164.165421347761\\
76	166.055559690497\\
77	167.790573351131\\
78	169.372086404824\\
79	170.802814115482\\
80	172.086364838944\\
81	173.227026079223\\
82	174.229541856035\\
83	175.098888422952\\
84	175.840055029135\\
85	176.457835893076\\
86	176.956638905196\\
87	177.340315845274\\
88	177.61201813178\\
89	177.774081344852\\
90	177.827941003892\\
91	177.774081344852\\
92	177.61201813178\\
93	177.340315845274\\
94	176.956638905196\\
95	176.457835893076\\
96	175.840055029135\\
97	175.098888422952\\
98	174.229541856035\\
99	173.227026079223\\
100	172.086364838944\\
101	170.802814115482\\
102	169.372086404824\\
103	167.790573351131\\
104	166.055559690497\\
105	164.165421347761\\
106	162.119800678938\\
107	159.919752302528\\
108	157.567853726175\\
109	155.06827604297\\
110	152.4268113131\\
111	149.65085480787\\
112	146.749342000319\\
113	143.732641950072\\
114	140.612410450974\\
115	137.401407888634\\
116	134.113288098386\\
117	130.762365544924\\
118	127.363368806704\\
119	123.931188611559\\
120	120.480628532928\\
121	117.026165944709\\
122	113.581729996893\\
123	110.16050228298\\
124	106.774744604921\\
125	103.435656888115\\
126	100.153266941953\\
127	96.9363524758344\\
128	93.7923946290774\\
129	90.727561301297\\
130	87.7467178060598\\
131	84.8534618255919\\
132	82.0501793131708\\
133	79.3381178546537\\
134	76.7174740336819\\
135	74.1874915125677\\
136	71.7465668057707\\
137	69.3923600484051\\
138	67.121908414024\\
139	64.9317401840337\\
140	62.8179877912662\\
141	60.7764984346883\\
142	58.8029410800247\\
143	56.8929088180243\\
144	55.042015650447\\
145	53.2459868215378\\
146	51.5007418226247\\
147	49.802469186006\\
148	48.1476921703625\\
149	46.5333244430876\\
150	44.95671490384\\
151	43.4156808841519\\
152	41.9085291114879\\
153	40.4340640482479\\
154	38.9915835052851\\
155	37.5808617765685\\
156	36.2021209303326\\
157	34.8559912998853\\
158	33.5434626171485\\
159	32.2658275948676\\
160	31.0246200608716\\
161	29.821549955038\\
162	28.6584375982282\\
163	27.5371496222085\\
164	26.4595388097543\\
165	25.4273898436312\\
166	24.4423726195581\\
167	23.50600436603\\
168	22.6196213618085\\
169	21.7843605802014\\
170	21.0011511467813\\
171	20.2707150988283\\
172	19.5935765995506\\
173	18.9700785001217\\
174	18.4004049625326\\
175	17.8846087541109\\
176	17.4226417924073\\
177	17.0143875447202\\
178	16.6596939548203\\
179	16.3584056643461\\
180	16.1103944021386\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-180	16.1103944021386\\
-179	15.9155865173641\\
-178	15.7739867200467\\
-177	15.6856971572561\\
-176	15.6509309899032\\
-175	15.6700196430718\\
-174	15.7434128852188\\
-173	15.8716708557998\\
-172	16.0554471184786\\
-171	16.295461783963\\
-170	16.5924637427516\\
-169	16.947181097733\\
-168	17.3602590169522\\
-167	17.8321844673181\\
-166	18.3631976699538\\
-165	18.9531906637168\\
-164	19.6015940945735\\
-163	20.3072542723686\\
-162	21.0683036425649\\
-161	21.8820290743122\\
-160	22.744743704024\\
-159	23.6516693990281\\
-158	24.5968380894188\\
-157	25.5730211002058\\
-156	26.5716960247313\\
-155	27.5830604379505\\
-154	28.5961007009952\\
-153	29.5987221529549\\
-152	30.5779440968676\\
-151	31.520159242201\\
-150	32.411452861341\\
-149	33.2379721671016\\
-148	33.9863317371749\\
-147	34.6440366784065\\
-146	35.1999021265283\\
-145	35.6444460473239\\
-144	35.9702324528814\\
-143	36.172144203806\\
-142	36.247568455435\\
-141	36.1964832273616\\
-140	36.0214400467676\\
-139	35.7274445225272\\
-138	35.3217433823155\\
-137	34.813532317465\\
-136	34.213603413699\\
-135	33.5339536596563\\
-134	32.7873768870622\\
-133	31.9870605828358\\
-132	31.1462065805855\\
-131	30.277691072372\\
-130	29.3937751342713\\
-129	28.5058724892266\\
-128	27.6243769476612\\
-127	26.7585481936552\\
-126	25.916451538841\\
-125	25.1049450547884\\
-124	24.3297061264639\\
-123	23.595288875574\\
-122	22.9052039616709\\
-121	22.2620128314916\\
-120	21.6674293978028\\
-119	21.1224232435054\\
-118	20.6273196420917\\
-117	20.1818928661991\\
-116	19.7854503547674\\
-115	19.4369062850418\\
-114	19.1348439290792\\
-113	18.8775668627735\\
-112	18.6631396472222\\
-111	18.4894190322994\\
-110	18.3540770575589\\
-109	18.254617662035\\
-108	18.188388574909\\
-107	18.152590351686\\
-106	18.1442844489885\\
-105	18.1604021944678\\
-104	18.1977564025601\\
-103	18.2530572063176\\
-102	18.3229334154262\\
-101	18.403960368992\\
-100	18.4926948323688\\
-99	18.5857170012507\\
-98	18.6796791431535\\
-97	18.7713598547665\\
-96	18.8577223796883\\
-95	18.9359749561492\\
-94	19.0036307912499\\
-93	19.0585650264335\\
-92	19.0990659994087\\
-91	19.1238782384968\\
-90	19.1322349477762\\
-89	19.1238782384968\\
-88	19.0990659994087\\
-87	19.0585650264335\\
-86	19.0036307912499\\
-85	18.9359749561492\\
-84	18.8577223796883\\
-83	18.7713598547665\\
-82	18.6796791431535\\
-81	18.5857170012507\\
-80	18.4926948323688\\
-79	18.403960368992\\
-78	18.3229334154262\\
-77	18.2530572063176\\
-76	18.1977564025601\\
-75	18.1604021944678\\
-74	18.1442844489885\\
-73	18.152590351686\\
-72	18.188388574909\\
-71	18.254617662035\\
-70	18.3540770575589\\
-69	18.4894190322994\\
-68	18.6631396472222\\
-67	18.8775668627735\\
-66	19.1348439290792\\
-65	19.4369062850418\\
-64	19.7854503547674\\
-63	20.1818928661992\\
-62	20.6273196420917\\
-61	21.1224232435054\\
-60	21.6674293978028\\
-59	22.2620128314916\\
-58	22.9052039616709\\
-57	23.595288875574\\
-56	24.3297061264639\\
-55	25.1049450547884\\
-54	25.916451538841\\
-53	26.7585481936552\\
-52	27.6243769476612\\
-51	28.5058724892266\\
-50	29.3937751342713\\
-49	30.277691072372\\
-48	31.1462065805855\\
-47	31.9870605828358\\
-46	32.7873768870622\\
-45	33.5339536596563\\
-44	34.213603413699\\
-43	34.813532317465\\
-42	35.3217433823155\\
-41	35.7274445225272\\
-40	36.0214400467676\\
-39	36.1964832273616\\
-38	36.247568455435\\
-37	36.172144203806\\
-36	35.9702324528814\\
-35	35.6444460473239\\
-34	35.1999021265283\\
-33	34.6440366784065\\
-32	33.9863317371749\\
-31	33.2379721671015\\
-30	32.411452861341\\
-29	31.520159242201\\
-28	30.5779440968676\\
-27	29.5987221529549\\
-26	28.5961007009952\\
-25	27.5830604379505\\
-24	26.5716960247312\\
-23	25.5730211002058\\
-22	24.5968380894188\\
-21	23.6516693990281\\
-20	22.744743704024\\
-19	21.8820290743122\\
-18	21.0683036425649\\
-17	20.3072542723686\\
-16	19.6015940945735\\
-15	18.9531906637167\\
-14	18.3631976699538\\
-13	17.8321844673181\\
-12	17.3602590169522\\
-11	16.947181097733\\
-10	16.5924637427516\\
-9	16.295461783963\\
-8	16.0554471184786\\
-7	15.8716708557997\\
-6	15.7434128852188\\
-5	15.6700196430718\\
-4	15.6509309899032\\
-3	15.6856971572561\\
-2	15.7739867200467\\
-1	15.9155865173641\\
0	16.1103944021386\\
1	16.3584056643461\\
2	16.6596939548203\\
3	17.0143875447202\\
4	17.4226417924073\\
5	17.8846087541109\\
6	18.4004049625326\\
7	18.9700785001217\\
8	19.5935765995506\\
9	20.2707150988283\\
10	21.0011511467813\\
11	21.7843605802014\\
12	22.6196213618085\\
13	23.50600436603\\
14	24.4423726195581\\
15	25.4273898436312\\
16	26.4595388097543\\
17	27.5371496222085\\
18	28.6584375982282\\
19	29.821549955038\\
20	31.0246200608716\\
21	32.2658275948677\\
22	33.5434626171485\\
23	34.8559912998853\\
24	36.2021209303326\\
25	37.5808617765685\\
26	38.9915835052851\\
27	40.4340640482479\\
28	41.9085291114879\\
29	43.4156808841519\\
30	44.9567149038401\\
31	46.5333244430876\\
32	48.1476921703625\\
33	49.802469186006\\
34	51.5007418226247\\
35	53.2459868215379\\
36	55.042015650447\\
37	56.8929088180243\\
38	58.8029410800247\\
39	60.7764984346883\\
40	62.8179877912661\\
41	64.9317401840337\\
42	67.121908414024\\
43	69.3923600484051\\
44	71.7465668057707\\
45	74.1874915125677\\
46	76.7174740336819\\
47	79.3381178546537\\
48	82.0501793131708\\
49	84.8534618255918\\
50	87.74671780606\\
51	90.727561301297\\
52	93.7923946290774\\
53	96.9363524758344\\
54	100.153266941953\\
55	103.435656888115\\
56	106.774744604921\\
57	110.160502282981\\
58	113.581729996893\\
59	117.026165944709\\
60	120.480628532928\\
61	123.931188611559\\
62	127.363368806704\\
63	130.762365544924\\
64	134.113288098386\\
65	137.401407888634\\
66	140.612410450974\\
67	143.732641950072\\
68	146.749342000319\\
69	149.65085480787\\
70	152.4268113131\\
71	155.06827604297\\
72	157.567853726175\\
73	159.919752302528\\
74	162.119800678938\\
75	164.165421347761\\
76	166.055559690497\\
77	167.790573351131\\
78	169.372086404824\\
79	170.802814115482\\
80	172.086364838944\\
81	173.227026079223\\
82	174.229541856035\\
83	175.098888422952\\
84	175.840055029135\\
85	176.457835893076\\
86	176.956638905196\\
87	177.340315845274\\
88	177.61201813178\\
89	177.774081344852\\
90	177.827941003892\\
91	177.774081344852\\
92	177.61201813178\\
93	177.340315845274\\
94	176.956638905196\\
95	176.457835893076\\
96	175.840055029135\\
97	175.098888422952\\
98	174.229541856035\\
99	173.227026079223\\
100	172.086364838944\\
101	170.802814115482\\
102	169.372086404824\\
103	167.790573351131\\
104	166.055559690497\\
105	164.165421347761\\
106	162.119800678938\\
107	159.919752302528\\
108	157.567853726175\\
109	155.06827604297\\
110	152.4268113131\\
111	149.65085480787\\
112	146.749342000319\\
113	143.732641950072\\
114	140.612410450974\\
115	137.401407888634\\
116	134.113288098386\\
117	130.762365544924\\
118	127.363368806704\\
119	123.931188611559\\
120	120.480628532928\\
121	117.026165944709\\
122	113.581729996893\\
123	110.16050228298\\
124	106.774744604921\\
125	103.435656888115\\
126	100.153266941953\\
127	96.9363524758344\\
128	93.7923946290774\\
129	90.727561301297\\
130	87.7467178060598\\
131	84.8534618255919\\
132	82.0501793131708\\
133	79.3381178546537\\
134	76.7174740336819\\
135	74.1874915125677\\
136	71.7465668057707\\
137	69.3923600484051\\
138	67.121908414024\\
139	64.9317401840337\\
140	62.8179877912662\\
141	60.7764984346883\\
142	58.8029410800247\\
143	56.8929088180243\\
144	55.042015650447\\
145	53.2459868215378\\
146	51.5007418226247\\
147	49.802469186006\\
148	48.1476921703625\\
149	46.5333244430876\\
150	44.95671490384\\
151	43.4156808841519\\
152	41.9085291114879\\
153	40.4340640482479\\
154	38.9915835052851\\
155	37.5808617765685\\
156	36.2021209303326\\
157	34.8559912998853\\
158	33.5434626171485\\
159	32.2658275948676\\
160	31.0246200608716\\
161	29.821549955038\\
162	28.6584375982282\\
163	27.5371496222085\\
164	26.4595388097543\\
165	25.4273898436312\\
166	24.4423726195581\\
167	23.50600436603\\
168	22.6196213618085\\
169	21.7843605802014\\
170	21.0011511467813\\
171	20.2707150988283\\
172	19.5935765995506\\
173	18.9700785001217\\
174	18.4004049625326\\
175	17.8846087541109\\
176	17.4226417924073\\
177	17.0143875447202\\
178	16.6596939548203\\
179	16.3584056643461\\
180	16.1103944021386\\
}--cycle;
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-180	177.827941003892\\
-179	177.774081344852\\
-178	177.61201813178\\
-177	177.340315845274\\
-176	176.956638905196\\
-175	176.457835893076\\
-174	175.840055029135\\
-173	175.098888422952\\
-172	174.229541856035\\
-171	173.227026079223\\
-170	172.086364838944\\
-169	170.802814115482\\
-168	169.372086404824\\
-167	167.790573351131\\
-166	166.055559690497\\
-165	164.165421347761\\
-164	162.119800678938\\
-163	159.919752302528\\
-162	157.567853726175\\
-161	155.06827604297\\
-160	152.4268113131\\
-159	149.65085480787\\
-158	146.749342000319\\
-157	143.732641950072\\
-156	140.612410450974\\
-155	137.401407888634\\
-154	134.113288098387\\
-153	130.762365544924\\
-152	127.363368806704\\
-151	123.931188611559\\
-150	120.480628532928\\
-149	117.026165944709\\
-148	113.581729996893\\
-147	110.16050228298\\
-146	106.774744604921\\
-145	103.435656888115\\
-144	100.153266941953\\
-143	96.9363524758344\\
-142	93.7923946290773\\
-141	90.727561301297\\
-140	87.7467178060598\\
-139	84.8534618255918\\
-138	82.0501793131708\\
-137	79.3381178546535\\
-136	76.7174740336819\\
-135	74.1874915125677\\
-134	71.7465668057707\\
-133	69.3923600484051\\
-132	67.121908414024\\
-131	64.9317401840337\\
-130	62.8179877912661\\
-129	60.7764984346882\\
-128	58.8029410800246\\
-127	56.8929088180243\\
-126	55.042015650447\\
-125	53.2459868215379\\
-124	51.5007418226247\\
-123	49.802469186006\\
-122	48.1476921703625\\
-121	46.5333244430876\\
-120	44.95671490384\\
-119	43.4156808841519\\
-118	41.9085291114879\\
-117	40.4340640482479\\
-116	38.9915835052851\\
-115	37.5808617765685\\
-114	36.2021209303326\\
-113	34.8559912998853\\
-112	33.5434626171485\\
-111	32.2658275948677\\
-110	31.0246200608716\\
-109	29.821549955038\\
-108	28.6584375982282\\
-107	27.5371496222085\\
-106	26.4595388097543\\
-105	25.4273898436312\\
-104	24.4423726195581\\
-103	23.5060043660299\\
-102	22.6196213618085\\
-101	21.7843605802014\\
-100	21.0011511467813\\
-99	20.2707150988283\\
-98	19.5935765995505\\
-97	18.9700785001217\\
-96	18.4004049625326\\
-95	17.8846087541109\\
-94	17.4226417924073\\
-93	17.0143875447202\\
-92	16.6596939548203\\
-91	16.3584056643461\\
-90	16.1103944021386\\
-89	15.9155865173641\\
-88	15.7739867200467\\
-87	15.6856971572561\\
-86	15.6509309899032\\
-85	15.6700196430718\\
-84	15.7434128852188\\
-83	15.8716708557997\\
-82	16.0554471184786\\
-81	16.295461783963\\
-80	16.5924637427516\\
-79	16.947181097733\\
-78	17.3602590169522\\
-77	17.8321844673181\\
-76	18.3631976699538\\
-75	18.9531906637167\\
-74	19.6015940945735\\
-73	20.3072542723686\\
-72	21.0683036425649\\
-71	21.8820290743122\\
-70	22.744743704024\\
-69	23.6516693990281\\
-68	24.5968380894188\\
-67	25.5730211002058\\
-66	26.5716960247313\\
-65	27.5830604379505\\
-64	28.5961007009952\\
-63	29.5987221529549\\
-62	30.5779440968676\\
-61	31.520159242201\\
-60	32.411452861341\\
-59	33.2379721671015\\
-58	33.9863317371749\\
-57	34.6440366784065\\
-56	35.1999021265283\\
-55	35.6444460473239\\
-54	35.9702324528814\\
-53	36.172144203806\\
-52	36.247568455435\\
-51	36.1964832273616\\
-50	36.0214400467676\\
-49	35.7274445225272\\
-48	35.3217433823155\\
-47	34.813532317465\\
-46	34.213603413699\\
-45	33.5339536596562\\
-44	32.7873768870622\\
-43	31.9870605828358\\
-42	31.1462065805855\\
-41	30.277691072372\\
-40	29.3937751342713\\
-39	28.5058724892266\\
-38	27.6243769476612\\
-37	26.7585481936551\\
-36	25.916451538841\\
-35	25.1049450547884\\
-34	24.3297061264639\\
-33	23.5952888755739\\
-32	22.9052039616708\\
-31	22.2620128314916\\
-30	21.6674293978027\\
-29	21.1224232435054\\
-28	20.6273196420917\\
-27	20.1818928661992\\
-26	19.7854503547674\\
-25	19.4369062850418\\
-24	19.1348439290792\\
-23	18.8775668627735\\
-22	18.6631396472222\\
-21	18.4894190322994\\
-20	18.3540770575589\\
-19	18.254617662035\\
-18	18.188388574909\\
-17	18.152590351686\\
-16	18.1442844489885\\
-15	18.1604021944678\\
-14	18.1977564025601\\
-13	18.2530572063176\\
-12	18.3229334154262\\
-11	18.403960368992\\
-10	18.4926948323688\\
-9	18.5857170012507\\
-8	18.6796791431535\\
-7	18.7713598547665\\
-6	18.8577223796883\\
-5	18.9359749561492\\
-4	19.0036307912499\\
-3	19.0585650264335\\
-2	19.0990659994087\\
-1	19.1238782384968\\
0	19.1322349477762\\
1	19.1238782384968\\
2	19.0990659994087\\
3	19.0585650264335\\
4	19.0036307912499\\
5	18.9359749561492\\
6	18.8577223796883\\
7	18.7713598547665\\
8	18.6796791431535\\
9	18.5857170012507\\
10	18.4926948323688\\
11	18.403960368992\\
12	18.3229334154262\\
13	18.2530572063176\\
14	18.1977564025601\\
15	18.1604021944678\\
16	18.1442844489885\\
17	18.152590351686\\
18	18.188388574909\\
19	18.254617662035\\
20	18.3540770575589\\
21	18.4894190322994\\
22	18.6631396472222\\
23	18.8775668627735\\
24	19.1348439290792\\
25	19.4369062850418\\
26	19.7854503547674\\
27	20.1818928661992\\
28	20.6273196420917\\
29	21.1224232435054\\
30	21.6674293978027\\
31	22.2620128314916\\
32	22.9052039616708\\
33	23.595288875574\\
34	24.329706126464\\
35	25.1049450547884\\
36	25.916451538841\\
37	26.7585481936552\\
38	27.6243769476612\\
39	28.5058724892266\\
40	29.3937751342713\\
41	30.277691072372\\
42	31.1462065805855\\
43	31.9870605828358\\
44	32.7873768870622\\
45	33.5339536596563\\
46	34.213603413699\\
47	34.813532317465\\
48	35.3217433823155\\
49	35.7274445225272\\
50	36.0214400467676\\
51	36.1964832273616\\
52	36.247568455435\\
53	36.172144203806\\
54	35.9702324528814\\
55	35.6444460473239\\
56	35.1999021265283\\
57	34.6440366784065\\
58	33.9863317371749\\
59	33.2379721671015\\
60	32.411452861341\\
61	31.5201592422009\\
62	30.5779440968676\\
63	29.5987221529549\\
64	28.5961007009952\\
65	27.5830604379505\\
66	26.5716960247312\\
67	25.5730211002057\\
68	24.5968380894188\\
69	23.6516693990281\\
70	22.744743704024\\
71	21.8820290743122\\
72	21.0683036425649\\
73	20.3072542723686\\
74	19.6015940945735\\
75	18.9531906637167\\
76	18.3631976699538\\
77	17.8321844673181\\
78	17.3602590169522\\
79	16.947181097733\\
80	16.5924637427516\\
81	16.295461783963\\
82	16.0554471184786\\
83	15.8716708557997\\
84	15.7434128852188\\
85	15.6700196430718\\
86	15.6509309899032\\
87	15.6856971572561\\
88	15.7739867200467\\
89	15.9155865173641\\
90	16.1103944021386\\
91	16.3584056643461\\
92	16.6596939548203\\
93	17.0143875447202\\
94	17.4226417924073\\
95	17.8846087541109\\
96	18.4004049625326\\
97	18.9700785001217\\
98	19.5935765995506\\
99	20.2707150988283\\
100	21.0011511467813\\
101	21.7843605802014\\
102	22.6196213618086\\
103	23.50600436603\\
104	24.4423726195581\\
105	25.4273898436312\\
106	26.4595388097543\\
107	27.5371496222085\\
108	28.6584375982282\\
109	29.821549955038\\
110	31.0246200608716\\
111	32.2658275948677\\
112	33.5434626171485\\
113	34.8559912998853\\
114	36.2021209303326\\
115	37.5808617765685\\
116	38.9915835052851\\
117	40.4340640482479\\
118	41.9085291114879\\
119	43.4156808841519\\
120	44.95671490384\\
121	46.5333244430876\\
122	48.1476921703625\\
123	49.802469186006\\
124	51.5007418226247\\
125	53.2459868215379\\
126	55.042015650447\\
127	56.8929088180244\\
128	58.8029410800246\\
129	60.7764984346882\\
130	62.8179877912662\\
131	64.9317401840337\\
132	67.121908414024\\
133	69.3923600484051\\
134	71.7465668057707\\
135	74.1874915125678\\
136	76.7174740336819\\
137	79.3381178546537\\
138	82.0501793131708\\
139	84.8534618255918\\
140	87.7467178060598\\
141	90.727561301297\\
142	93.7923946290774\\
143	96.9363524758344\\
144	100.153266941953\\
145	103.435656888115\\
146	106.774744604921\\
147	110.16050228298\\
148	113.581729996893\\
149	117.026165944709\\
150	120.480628532928\\
151	123.931188611559\\
152	127.363368806704\\
153	130.762365544924\\
154	134.113288098387\\
155	137.401407888634\\
156	140.612410450974\\
157	143.732641950072\\
158	146.749342000319\\
159	149.65085480787\\
160	152.4268113131\\
161	155.06827604297\\
162	157.567853726175\\
163	159.919752302528\\
164	162.119800678938\\
165	164.165421347761\\
166	166.055559690497\\
167	167.790573351131\\
168	169.372086404824\\
169	170.802814115482\\
170	172.086364838944\\
171	173.227026079223\\
172	174.229541856035\\
173	175.098888422952\\
174	175.840055029135\\
175	176.457835893076\\
176	176.956638905196\\
177	177.340315845274\\
178	177.61201813178\\
179	177.774081344852\\
180	177.827941003892\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-180	177.827941003892\\
-179	177.774081344852\\
-178	177.61201813178\\
-177	177.340315845274\\
-176	176.956638905196\\
-175	176.457835893076\\
-174	175.840055029135\\
-173	175.098888422952\\
-172	174.229541856035\\
-171	173.227026079223\\
-170	172.086364838944\\
-169	170.802814115482\\
-168	169.372086404824\\
-167	167.790573351131\\
-166	166.055559690497\\
-165	164.165421347761\\
-164	162.119800678938\\
-163	159.919752302528\\
-162	157.567853726175\\
-161	155.06827604297\\
-160	152.4268113131\\
-159	149.65085480787\\
-158	146.749342000319\\
-157	143.732641950072\\
-156	140.612410450974\\
-155	137.401407888634\\
-154	134.113288098387\\
-153	130.762365544924\\
-152	127.363368806704\\
-151	123.931188611559\\
-150	120.480628532928\\
-149	117.026165944709\\
-148	113.581729996893\\
-147	110.16050228298\\
-146	106.774744604921\\
-145	103.435656888115\\
-144	100.153266941953\\
-143	96.9363524758344\\
-142	93.7923946290773\\
-141	90.727561301297\\
-140	87.7467178060598\\
-139	84.8534618255918\\
-138	82.0501793131708\\
-137	79.3381178546535\\
-136	76.7174740336819\\
-135	74.1874915125677\\
-134	71.7465668057707\\
-133	69.3923600484051\\
-132	67.121908414024\\
-131	64.9317401840337\\
-130	62.8179877912661\\
-129	60.7764984346882\\
-128	58.8029410800246\\
-127	56.8929088180243\\
-126	55.042015650447\\
-125	53.2459868215379\\
-124	51.5007418226247\\
-123	49.802469186006\\
-122	48.1476921703625\\
-121	46.5333244430876\\
-120	44.95671490384\\
-119	43.4156808841519\\
-118	41.9085291114879\\
-117	40.4340640482479\\
-116	38.9915835052851\\
-115	37.5808617765685\\
-114	36.2021209303326\\
-113	34.8559912998853\\
-112	33.5434626171485\\
-111	32.2658275948677\\
-110	31.0246200608716\\
-109	29.821549955038\\
-108	28.6584375982282\\
-107	27.5371496222085\\
-106	26.4595388097543\\
-105	25.4273898436312\\
-104	24.4423726195581\\
-103	23.5060043660299\\
-102	22.6196213618085\\
-101	21.7843605802014\\
-100	21.0011511467813\\
-99	20.2707150988283\\
-98	19.5935765995505\\
-97	18.9700785001217\\
-96	18.4004049625326\\
-95	17.8846087541109\\
-94	17.4226417924073\\
-93	17.0143875447202\\
-92	16.6596939548203\\
-91	16.3584056643461\\
-90	16.1103944021386\\
-89	15.9155865173641\\
-88	15.7739867200467\\
-87	15.6856971572561\\
-86	15.6509309899032\\
-85	15.6700196430718\\
-84	15.7434128852188\\
-83	15.8716708557997\\
-82	16.0554471184786\\
-81	16.295461783963\\
-80	16.5924637427516\\
-79	16.947181097733\\
-78	17.3602590169522\\
-77	17.8321844673181\\
-76	18.3631976699538\\
-75	18.9531906637167\\
-74	19.6015940945735\\
-73	20.3072542723686\\
-72	21.0683036425649\\
-71	21.8820290743122\\
-70	22.744743704024\\
-69	23.6516693990281\\
-68	24.5968380894188\\
-67	25.5730211002058\\
-66	26.5716960247313\\
-65	27.5830604379505\\
-64	28.5961007009952\\
-63	29.5987221529549\\
-62	30.5779440968676\\
-61	31.520159242201\\
-60	32.411452861341\\
-59	33.2379721671015\\
-58	33.9863317371749\\
-57	34.6440366784065\\
-56	35.1999021265283\\
-55	35.6444460473239\\
-54	35.9702324528814\\
-53	36.172144203806\\
-52	36.247568455435\\
-51	36.1964832273616\\
-50	36.0214400467676\\
-49	35.7274445225272\\
-48	35.3217433823155\\
-47	34.813532317465\\
-46	34.213603413699\\
-45	33.5339536596562\\
-44	32.7873768870622\\
-43	31.9870605828358\\
-42	31.1462065805855\\
-41	30.277691072372\\
-40	29.3937751342713\\
-39	28.5058724892266\\
-38	27.6243769476612\\
-37	26.7585481936551\\
-36	25.916451538841\\
-35	25.1049450547884\\
-34	24.3297061264639\\
-33	23.5952888755739\\
-32	22.9052039616708\\
-31	22.2620128314916\\
-30	21.6674293978027\\
-29	21.1224232435054\\
-28	20.6273196420917\\
-27	20.1818928661992\\
-26	19.7854503547674\\
-25	19.4369062850418\\
-24	19.1348439290792\\
-23	18.8775668627735\\
-22	18.6631396472222\\
-21	18.4894190322994\\
-20	18.3540770575589\\
-19	18.254617662035\\
-18	18.188388574909\\
-17	18.152590351686\\
-16	18.1442844489885\\
-15	18.1604021944678\\
-14	18.1977564025601\\
-13	18.2530572063176\\
-12	18.3229334154262\\
-11	18.403960368992\\
-10	18.4926948323688\\
-9	18.5857170012507\\
-8	18.6796791431535\\
-7	18.7713598547665\\
-6	18.8577223796883\\
-5	18.9359749561492\\
-4	19.0036307912499\\
-3	19.0585650264335\\
-2	19.0990659994087\\
-1	19.1238782384968\\
0	19.1322349477762\\
1	19.1238782384968\\
2	19.0990659994087\\
3	19.0585650264335\\
4	19.0036307912499\\
5	18.9359749561492\\
6	18.8577223796883\\
7	18.7713598547665\\
8	18.6796791431535\\
9	18.5857170012507\\
10	18.4926948323688\\
11	18.403960368992\\
12	18.3229334154262\\
13	18.2530572063176\\
14	18.1977564025601\\
15	18.1604021944678\\
16	18.1442844489885\\
17	18.152590351686\\
18	18.188388574909\\
19	18.254617662035\\
20	18.3540770575589\\
21	18.4894190322994\\
22	18.6631396472222\\
23	18.8775668627735\\
24	19.1348439290792\\
25	19.4369062850418\\
26	19.7854503547674\\
27	20.1818928661992\\
28	20.6273196420917\\
29	21.1224232435054\\
30	21.6674293978027\\
31	22.2620128314916\\
32	22.9052039616708\\
33	23.595288875574\\
34	24.329706126464\\
35	25.1049450547884\\
36	25.916451538841\\
37	26.7585481936552\\
38	27.6243769476612\\
39	28.5058724892266\\
40	29.3937751342713\\
41	30.277691072372\\
42	31.1462065805855\\
43	31.9870605828358\\
44	32.7873768870622\\
45	33.5339536596563\\
46	34.213603413699\\
47	34.813532317465\\
48	35.3217433823155\\
49	35.7274445225272\\
50	36.0214400467676\\
51	36.1964832273616\\
52	36.247568455435\\
53	36.172144203806\\
54	35.9702324528814\\
55	35.6444460473239\\
56	35.1999021265283\\
57	34.6440366784065\\
58	33.9863317371749\\
59	33.2379721671015\\
60	32.411452861341\\
61	31.5201592422009\\
62	30.5779440968676\\
63	29.5987221529549\\
64	28.5961007009952\\
65	27.5830604379505\\
66	26.5716960247312\\
67	25.5730211002057\\
68	24.5968380894188\\
69	23.6516693990281\\
70	22.744743704024\\
71	21.8820290743122\\
72	21.0683036425649\\
73	20.3072542723686\\
74	19.6015940945735\\
75	18.9531906637167\\
76	18.3631976699538\\
77	17.8321844673181\\
78	17.3602590169522\\
79	16.947181097733\\
80	16.5924637427516\\
81	16.295461783963\\
82	16.0554471184786\\
83	15.8716708557997\\
84	15.7434128852188\\
85	15.6700196430718\\
86	15.6509309899032\\
87	15.6856971572561\\
88	15.7739867200467\\
89	15.9155865173641\\
90	16.1103944021386\\
91	16.3584056643461\\
92	16.6596939548203\\
93	17.0143875447202\\
94	17.4226417924073\\
95	17.8846087541109\\
96	18.4004049625326\\
97	18.9700785001217\\
98	19.5935765995506\\
99	20.2707150988283\\
100	21.0011511467813\\
101	21.7843605802014\\
102	22.6196213618086\\
103	23.50600436603\\
104	24.4423726195581\\
105	25.4273898436312\\
106	26.4595388097543\\
107	27.5371496222085\\
108	28.6584375982282\\
109	29.821549955038\\
110	31.0246200608716\\
111	32.2658275948677\\
112	33.5434626171485\\
113	34.8559912998853\\
114	36.2021209303326\\
115	37.5808617765685\\
116	38.9915835052851\\
117	40.4340640482479\\
118	41.9085291114879\\
119	43.4156808841519\\
120	44.95671490384\\
121	46.5333244430876\\
122	48.1476921703625\\
123	49.802469186006\\
124	51.5007418226247\\
125	53.2459868215379\\
126	55.042015650447\\
127	56.8929088180244\\
128	58.8029410800246\\
129	60.7764984346882\\
130	62.8179877912662\\
131	64.9317401840337\\
132	67.121908414024\\
133	69.3923600484051\\
134	71.7465668057707\\
135	74.1874915125678\\
136	76.7174740336819\\
137	79.3381178546537\\
138	82.0501793131708\\
139	84.8534618255918\\
140	87.7467178060598\\
141	90.727561301297\\
142	93.7923946290774\\
143	96.9363524758344\\
144	100.153266941953\\
145	103.435656888115\\
146	106.774744604921\\
147	110.16050228298\\
148	113.581729996893\\
149	117.026165944709\\
150	120.480628532928\\
151	123.931188611559\\
152	127.363368806704\\
153	130.762365544924\\
154	134.113288098387\\
155	137.401407888634\\
156	140.612410450974\\
157	143.732641950072\\
158	146.749342000319\\
159	149.65085480787\\
160	152.4268113131\\
161	155.06827604297\\
162	157.567853726175\\
163	159.919752302528\\
164	162.119800678938\\
165	164.165421347761\\
166	166.055559690497\\
167	167.790573351131\\
168	169.372086404824\\
169	170.802814115482\\
170	172.086364838944\\
171	173.227026079223\\
172	174.229541856035\\
173	175.098888422952\\
174	175.840055029135\\
175	176.457835893076\\
176	176.956638905196\\
177	177.340315845274\\
178	177.61201813178\\
179	177.774081344852\\
180	177.827941003892\\
}--cycle;
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-180	16.1103944021386\\
-179	16.3584056643461\\
-178	16.6596939548203\\
-177	17.0143875447202\\
-176	17.4226417924073\\
-175	17.8846087541109\\
-174	18.4004049625326\\
-173	18.9700785001217\\
-172	19.5935765995506\\
-171	20.2707150988283\\
-170	21.0011511467813\\
-169	21.7843605802014\\
-168	22.6196213618085\\
-167	23.50600436603\\
-166	24.4423726195581\\
-165	25.4273898436313\\
-164	26.4595388097543\\
-163	27.5371496222085\\
-162	28.6584375982282\\
-161	29.821549955038\\
-160	31.0246200608716\\
-159	32.2658275948677\\
-158	33.5434626171485\\
-157	34.8559912998853\\
-156	36.2021209303327\\
-155	37.5808617765685\\
-154	38.9915835052851\\
-153	40.4340640482479\\
-152	41.9085291114879\\
-151	43.4156808841519\\
-150	44.9567149038401\\
-149	46.5333244430877\\
-148	48.1476921703625\\
-147	49.802469186006\\
-146	51.5007418226247\\
-145	53.2459868215379\\
-144	55.042015650447\\
-143	56.8929088180243\\
-142	58.8029410800247\\
-141	60.7764984346883\\
-140	62.8179877912662\\
-139	64.9317401840337\\
-138	67.121908414024\\
-137	69.3923600484052\\
-136	71.7465668057707\\
-135	74.1874915125678\\
-134	76.7174740336819\\
-133	79.3381178546537\\
-132	82.0501793131708\\
-131	84.8534618255919\\
-130	87.74671780606\\
-129	90.7275613012971\\
-128	93.7923946290774\\
-127	96.9363524758344\\
-126	100.153266941953\\
-125	103.435656888115\\
-124	106.774744604921\\
-123	110.160502282981\\
-122	113.581729996893\\
-121	117.026165944709\\
-120	120.480628532928\\
-119	123.931188611559\\
-118	127.363368806704\\
-117	130.762365544924\\
-116	134.113288098386\\
-115	137.401407888634\\
-114	140.612410450974\\
-113	143.732641950072\\
-112	146.749342000319\\
-111	149.65085480787\\
-110	152.4268113131\\
-109	155.06827604297\\
-108	157.567853726175\\
-107	159.919752302528\\
-106	162.119800678938\\
-105	164.165421347761\\
-104	166.055559690497\\
-103	167.790573351131\\
-102	169.372086404824\\
-101	170.802814115482\\
-100	172.086364838944\\
-99	173.227026079223\\
-98	174.229541856035\\
-97	175.098888422952\\
-96	175.840055029135\\
-95	176.457835893076\\
-94	176.956638905196\\
-93	177.340315845274\\
-92	177.61201813178\\
-91	177.774081344852\\
-90	177.827941003892\\
-89	177.774081344852\\
-88	177.61201813178\\
-87	177.340315845274\\
-86	176.956638905196\\
-85	176.457835893076\\
-84	175.840055029135\\
-83	175.098888422952\\
-82	174.229541856035\\
-81	173.227026079223\\
-80	172.086364838944\\
-79	170.802814115482\\
-78	169.372086404824\\
-77	167.790573351131\\
-76	166.055559690497\\
-75	164.165421347761\\
-74	162.119800678938\\
-73	159.919752302528\\
-72	157.567853726175\\
-71	155.06827604297\\
-70	152.4268113131\\
-69	149.65085480787\\
-68	146.749342000319\\
-67	143.732641950072\\
-66	140.612410450974\\
-65	137.401407888634\\
-64	134.113288098386\\
-63	130.762365544924\\
-62	127.363368806704\\
-61	123.931188611559\\
-60	120.480628532928\\
-59	117.026165944709\\
-58	113.581729996893\\
-57	110.16050228298\\
-56	106.774744604921\\
-55	103.435656888115\\
-54	100.153266941953\\
-53	96.9363524758344\\
-52	93.7923946290773\\
-51	90.727561301297\\
-50	87.7467178060598\\
-49	84.8534618255918\\
-48	82.0501793131708\\
-47	79.3381178546535\\
-46	76.7174740336818\\
-45	74.1874915125677\\
-44	71.7465668057707\\
-43	69.3923600484051\\
-42	67.121908414024\\
-41	64.9317401840337\\
-40	62.8179877912661\\
-39	60.7764984346882\\
-38	58.8029410800246\\
-37	56.8929088180243\\
-36	55.042015650447\\
-35	53.2459868215378\\
-34	51.5007418226247\\
-33	49.8024691860059\\
-32	48.1476921703625\\
-31	46.5333244430876\\
-30	44.95671490384\\
-29	43.4156808841519\\
-28	41.9085291114879\\
-27	40.4340640482479\\
-26	38.9915835052851\\
-25	37.5808617765685\\
-24	36.2021209303326\\
-23	34.8559912998853\\
-22	33.5434626171485\\
-21	32.2658275948676\\
-20	31.0246200608716\\
-19	29.821549955038\\
-18	28.6584375982282\\
-17	27.5371496222085\\
-16	26.4595388097543\\
-15	25.4273898436312\\
-14	24.4423726195581\\
-13	23.5060043660299\\
-12	22.6196213618085\\
-11	21.7843605802014\\
-10	21.0011511467813\\
-9	20.2707150988283\\
-8	19.5935765995505\\
-7	18.9700785001217\\
-6	18.4004049625326\\
-5	17.8846087541109\\
-4	17.4226417924073\\
-3	17.0143875447202\\
-2	16.6596939548203\\
-1	16.3584056643461\\
0	16.1103944021386\\
1	15.9155865173641\\
2	15.7739867200467\\
3	15.685697157256\\
4	15.6509309899032\\
5	15.6700196430718\\
6	15.7434128852188\\
7	15.8716708557998\\
8	16.0554471184786\\
9	16.295461783963\\
10	16.5924637427516\\
11	16.947181097733\\
12	17.3602590169522\\
13	17.8321844673181\\
14	18.3631976699538\\
15	18.9531906637167\\
16	19.6015940945735\\
17	20.3072542723686\\
18	21.0683036425649\\
19	21.8820290743122\\
20	22.744743704024\\
21	23.6516693990281\\
22	24.5968380894188\\
23	25.5730211002058\\
24	26.5716960247312\\
25	27.5830604379505\\
26	28.5961007009952\\
27	29.5987221529549\\
28	30.5779440968676\\
29	31.520159242201\\
30	32.411452861341\\
31	33.2379721671016\\
32	33.9863317371749\\
33	34.6440366784065\\
34	35.1999021265283\\
35	35.6444460473239\\
36	35.9702324528814\\
37	36.172144203806\\
38	36.247568455435\\
39	36.1964832273616\\
40	36.0214400467676\\
41	35.7274445225272\\
42	35.3217433823155\\
43	34.813532317465\\
44	34.213603413699\\
45	33.5339536596562\\
46	32.7873768870622\\
47	31.9870605828358\\
48	31.1462065805855\\
49	30.277691072372\\
50	29.3937751342713\\
51	28.5058724892266\\
52	27.6243769476611\\
53	26.7585481936552\\
54	25.916451538841\\
55	25.1049450547884\\
56	24.3297061264639\\
57	23.595288875574\\
58	22.9052039616708\\
59	22.2620128314916\\
60	21.6674293978027\\
61	21.1224232435054\\
62	20.6273196420917\\
63	20.1818928661992\\
64	19.7854503547674\\
65	19.4369062850418\\
66	19.1348439290792\\
67	18.8775668627735\\
68	18.6631396472222\\
69	18.4894190322994\\
70	18.3540770575589\\
71	18.254617662035\\
72	18.188388574909\\
73	18.152590351686\\
74	18.1442844489885\\
75	18.1604021944678\\
76	18.1977564025601\\
77	18.2530572063176\\
78	18.3229334154262\\
79	18.403960368992\\
80	18.4926948323688\\
81	18.5857170012507\\
82	18.6796791431535\\
83	18.7713598547665\\
84	18.8577223796883\\
85	18.9359749561492\\
86	19.0036307912499\\
87	19.0585650264335\\
88	19.0990659994087\\
89	19.1238782384968\\
90	19.1322349477762\\
91	19.1238782384968\\
92	19.0990659994087\\
93	19.0585650264335\\
94	19.0036307912499\\
95	18.9359749561492\\
96	18.8577223796883\\
97	18.7713598547665\\
98	18.6796791431535\\
99	18.5857170012507\\
100	18.4926948323688\\
101	18.403960368992\\
102	18.3229334154262\\
103	18.2530572063176\\
104	18.1977564025601\\
105	18.1604021944678\\
106	18.1442844489885\\
107	18.152590351686\\
108	18.188388574909\\
109	18.254617662035\\
110	18.3540770575589\\
111	18.4894190322994\\
112	18.6631396472222\\
113	18.8775668627735\\
114	19.1348439290792\\
115	19.4369062850418\\
116	19.7854503547674\\
117	20.1818928661992\\
118	20.6273196420917\\
119	21.1224232435054\\
120	21.6674293978028\\
121	22.2620128314916\\
122	22.9052039616709\\
123	23.595288875574\\
124	24.3297061264639\\
125	25.1049450547884\\
126	25.916451538841\\
127	26.7585481936552\\
128	27.6243769476612\\
129	28.5058724892266\\
130	29.3937751342713\\
131	30.277691072372\\
132	31.1462065805855\\
133	31.9870605828358\\
134	32.7873768870622\\
135	33.5339536596563\\
136	34.213603413699\\
137	34.813532317465\\
138	35.3217433823155\\
139	35.7274445225272\\
140	36.0214400467676\\
141	36.1964832273616\\
142	36.247568455435\\
143	36.172144203806\\
144	35.9702324528814\\
145	35.6444460473239\\
146	35.1999021265283\\
147	34.6440366784065\\
148	33.9863317371749\\
149	33.2379721671016\\
150	32.411452861341\\
151	31.520159242201\\
152	30.5779440968676\\
153	29.5987221529549\\
154	28.5961007009952\\
155	27.5830604379505\\
156	26.5716960247313\\
157	25.5730211002058\\
158	24.5968380894188\\
159	23.6516693990281\\
160	22.744743704024\\
161	21.8820290743122\\
162	21.0683036425649\\
163	20.3072542723686\\
164	19.6015940945735\\
165	18.9531906637168\\
166	18.3631976699538\\
167	17.8321844673181\\
168	17.3602590169522\\
169	16.947181097733\\
170	16.5924637427516\\
171	16.295461783963\\
172	16.0554471184786\\
173	15.8716708557998\\
174	15.7434128852188\\
175	15.6700196430718\\
176	15.6509309899032\\
177	15.6856971572561\\
178	15.7739867200468\\
179	15.9155865173641\\
180	16.1103944021386\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-180	16.1103944021386\\
-179	16.3584056643461\\
-178	16.6596939548203\\
-177	17.0143875447202\\
-176	17.4226417924073\\
-175	17.8846087541109\\
-174	18.4004049625326\\
-173	18.9700785001217\\
-172	19.5935765995506\\
-171	20.2707150988283\\
-170	21.0011511467813\\
-169	21.7843605802014\\
-168	22.6196213618085\\
-167	23.50600436603\\
-166	24.4423726195581\\
-165	25.4273898436313\\
-164	26.4595388097543\\
-163	27.5371496222085\\
-162	28.6584375982282\\
-161	29.821549955038\\
-160	31.0246200608716\\
-159	32.2658275948677\\
-158	33.5434626171485\\
-157	34.8559912998853\\
-156	36.2021209303327\\
-155	37.5808617765685\\
-154	38.9915835052851\\
-153	40.4340640482479\\
-152	41.9085291114879\\
-151	43.4156808841519\\
-150	44.9567149038401\\
-149	46.5333244430877\\
-148	48.1476921703625\\
-147	49.802469186006\\
-146	51.5007418226247\\
-145	53.2459868215379\\
-144	55.042015650447\\
-143	56.8929088180243\\
-142	58.8029410800247\\
-141	60.7764984346883\\
-140	62.8179877912662\\
-139	64.9317401840337\\
-138	67.121908414024\\
-137	69.3923600484052\\
-136	71.7465668057707\\
-135	74.1874915125678\\
-134	76.7174740336819\\
-133	79.3381178546537\\
-132	82.0501793131708\\
-131	84.8534618255919\\
-130	87.74671780606\\
-129	90.7275613012971\\
-128	93.7923946290774\\
-127	96.9363524758344\\
-126	100.153266941953\\
-125	103.435656888115\\
-124	106.774744604921\\
-123	110.160502282981\\
-122	113.581729996893\\
-121	117.026165944709\\
-120	120.480628532928\\
-119	123.931188611559\\
-118	127.363368806704\\
-117	130.762365544924\\
-116	134.113288098386\\
-115	137.401407888634\\
-114	140.612410450974\\
-113	143.732641950072\\
-112	146.749342000319\\
-111	149.65085480787\\
-110	152.4268113131\\
-109	155.06827604297\\
-108	157.567853726175\\
-107	159.919752302528\\
-106	162.119800678938\\
-105	164.165421347761\\
-104	166.055559690497\\
-103	167.790573351131\\
-102	169.372086404824\\
-101	170.802814115482\\
-100	172.086364838944\\
-99	173.227026079223\\
-98	174.229541856035\\
-97	175.098888422952\\
-96	175.840055029135\\
-95	176.457835893076\\
-94	176.956638905196\\
-93	177.340315845274\\
-92	177.61201813178\\
-91	177.774081344852\\
-90	177.827941003892\\
-89	177.774081344852\\
-88	177.61201813178\\
-87	177.340315845274\\
-86	176.956638905196\\
-85	176.457835893076\\
-84	175.840055029135\\
-83	175.098888422952\\
-82	174.229541856035\\
-81	173.227026079223\\
-80	172.086364838944\\
-79	170.802814115482\\
-78	169.372086404824\\
-77	167.790573351131\\
-76	166.055559690497\\
-75	164.165421347761\\
-74	162.119800678938\\
-73	159.919752302528\\
-72	157.567853726175\\
-71	155.06827604297\\
-70	152.4268113131\\
-69	149.65085480787\\
-68	146.749342000319\\
-67	143.732641950072\\
-66	140.612410450974\\
-65	137.401407888634\\
-64	134.113288098386\\
-63	130.762365544924\\
-62	127.363368806704\\
-61	123.931188611559\\
-60	120.480628532928\\
-59	117.026165944709\\
-58	113.581729996893\\
-57	110.16050228298\\
-56	106.774744604921\\
-55	103.435656888115\\
-54	100.153266941953\\
-53	96.9363524758344\\
-52	93.7923946290773\\
-51	90.727561301297\\
-50	87.7467178060598\\
-49	84.8534618255918\\
-48	82.0501793131708\\
-47	79.3381178546535\\
-46	76.7174740336818\\
-45	74.1874915125677\\
-44	71.7465668057707\\
-43	69.3923600484051\\
-42	67.121908414024\\
-41	64.9317401840337\\
-40	62.8179877912661\\
-39	60.7764984346882\\
-38	58.8029410800246\\
-37	56.8929088180243\\
-36	55.042015650447\\
-35	53.2459868215378\\
-34	51.5007418226247\\
-33	49.8024691860059\\
-32	48.1476921703625\\
-31	46.5333244430876\\
-30	44.95671490384\\
-29	43.4156808841519\\
-28	41.9085291114879\\
-27	40.4340640482479\\
-26	38.9915835052851\\
-25	37.5808617765685\\
-24	36.2021209303326\\
-23	34.8559912998853\\
-22	33.5434626171485\\
-21	32.2658275948676\\
-20	31.0246200608716\\
-19	29.821549955038\\
-18	28.6584375982282\\
-17	27.5371496222085\\
-16	26.4595388097543\\
-15	25.4273898436312\\
-14	24.4423726195581\\
-13	23.5060043660299\\
-12	22.6196213618085\\
-11	21.7843605802014\\
-10	21.0011511467813\\
-9	20.2707150988283\\
-8	19.5935765995505\\
-7	18.9700785001217\\
-6	18.4004049625326\\
-5	17.8846087541109\\
-4	17.4226417924073\\
-3	17.0143875447202\\
-2	16.6596939548203\\
-1	16.3584056643461\\
0	16.1103944021386\\
1	15.9155865173641\\
2	15.7739867200467\\
3	15.685697157256\\
4	15.6509309899032\\
5	15.6700196430718\\
6	15.7434128852188\\
7	15.8716708557998\\
8	16.0554471184786\\
9	16.295461783963\\
10	16.5924637427516\\
11	16.947181097733\\
12	17.3602590169522\\
13	17.8321844673181\\
14	18.3631976699538\\
15	18.9531906637167\\
16	19.6015940945735\\
17	20.3072542723686\\
18	21.0683036425649\\
19	21.8820290743122\\
20	22.744743704024\\
21	23.6516693990281\\
22	24.5968380894188\\
23	25.5730211002058\\
24	26.5716960247312\\
25	27.5830604379505\\
26	28.5961007009952\\
27	29.5987221529549\\
28	30.5779440968676\\
29	31.520159242201\\
30	32.411452861341\\
31	33.2379721671016\\
32	33.9863317371749\\
33	34.6440366784065\\
34	35.1999021265283\\
35	35.6444460473239\\
36	35.9702324528814\\
37	36.172144203806\\
38	36.247568455435\\
39	36.1964832273616\\
40	36.0214400467676\\
41	35.7274445225272\\
42	35.3217433823155\\
43	34.813532317465\\
44	34.213603413699\\
45	33.5339536596562\\
46	32.7873768870622\\
47	31.9870605828358\\
48	31.1462065805855\\
49	30.277691072372\\
50	29.3937751342713\\
51	28.5058724892266\\
52	27.6243769476611\\
53	26.7585481936552\\
54	25.916451538841\\
55	25.1049450547884\\
56	24.3297061264639\\
57	23.595288875574\\
58	22.9052039616708\\
59	22.2620128314916\\
60	21.6674293978027\\
61	21.1224232435054\\
62	20.6273196420917\\
63	20.1818928661992\\
64	19.7854503547674\\
65	19.4369062850418\\
66	19.1348439290792\\
67	18.8775668627735\\
68	18.6631396472222\\
69	18.4894190322994\\
70	18.3540770575589\\
71	18.254617662035\\
72	18.188388574909\\
73	18.152590351686\\
74	18.1442844489885\\
75	18.1604021944678\\
76	18.1977564025601\\
77	18.2530572063176\\
78	18.3229334154262\\
79	18.403960368992\\
80	18.4926948323688\\
81	18.5857170012507\\
82	18.6796791431535\\
83	18.7713598547665\\
84	18.8577223796883\\
85	18.9359749561492\\
86	19.0036307912499\\
87	19.0585650264335\\
88	19.0990659994087\\
89	19.1238782384968\\
90	19.1322349477762\\
91	19.1238782384968\\
92	19.0990659994087\\
93	19.0585650264335\\
94	19.0036307912499\\
95	18.9359749561492\\
96	18.8577223796883\\
97	18.7713598547665\\
98	18.6796791431535\\
99	18.5857170012507\\
100	18.4926948323688\\
101	18.403960368992\\
102	18.3229334154262\\
103	18.2530572063176\\
104	18.1977564025601\\
105	18.1604021944678\\
106	18.1442844489885\\
107	18.152590351686\\
108	18.188388574909\\
109	18.254617662035\\
110	18.3540770575589\\
111	18.4894190322994\\
112	18.6631396472222\\
113	18.8775668627735\\
114	19.1348439290792\\
115	19.4369062850418\\
116	19.7854503547674\\
117	20.1818928661992\\
118	20.6273196420917\\
119	21.1224232435054\\
120	21.6674293978028\\
121	22.2620128314916\\
122	22.9052039616709\\
123	23.595288875574\\
124	24.3297061264639\\
125	25.1049450547884\\
126	25.916451538841\\
127	26.7585481936552\\
128	27.6243769476612\\
129	28.5058724892266\\
130	29.3937751342713\\
131	30.277691072372\\
132	31.1462065805855\\
133	31.9870605828358\\
134	32.7873768870622\\
135	33.5339536596563\\
136	34.213603413699\\
137	34.813532317465\\
138	35.3217433823155\\
139	35.7274445225272\\
140	36.0214400467676\\
141	36.1964832273616\\
142	36.247568455435\\
143	36.172144203806\\
144	35.9702324528814\\
145	35.6444460473239\\
146	35.1999021265283\\
147	34.6440366784065\\
148	33.9863317371749\\
149	33.2379721671016\\
150	32.411452861341\\
151	31.520159242201\\
152	30.5779440968676\\
153	29.5987221529549\\
154	28.5961007009952\\
155	27.5830604379505\\
156	26.5716960247313\\
157	25.5730211002058\\
158	24.5968380894188\\
159	23.6516693990281\\
160	22.744743704024\\
161	21.8820290743122\\
162	21.0683036425649\\
163	20.3072542723686\\
164	19.6015940945735\\
165	18.9531906637168\\
166	18.3631976699538\\
167	17.8321844673181\\
168	17.3602590169522\\
169	16.947181097733\\
170	16.5924637427516\\
171	16.295461783963\\
172	16.0554471184786\\
173	15.8716708557998\\
174	15.7434128852188\\
175	15.6700196430718\\
176	15.6509309899032\\
177	15.6856971572561\\
178	15.7739867200468\\
179	15.9155865173641\\
180	16.1103944021386\\
}--cycle;
\addplot [color=black, line width=1.5pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
45	20\\
47.9793923741216	20.7997121853777\\
52.7957267079841	21.6437404900737\\
58.0001291920592	22.6002287506822\\
63.7907936392186	23.6463319416568\\
71.404798884941	24.737810619852\\
81.8033214982627	25.8029121916313\\
90.7832588084304	26.9554086382767\\
96.0868584781474	28.2390785798787\\
99.321589389977	29.469419923768\\
101.358764974013	30.5967586584884\\
103.750077154168	31.6360739395158\\
105.051675323102	32.6503400725663\\
103.010667806586	33.6030572694622\\
98.2259815087956	34.5102876275059\\
92.3328523242487	35.3728663369411\\
85.9631515277446	36.0726348265328\\
74.8072480560078	36.7356930533039\\
60.5389375537006	37.3769546594637\\
46.8474426674478	37.8947000495572\\
32.79727412383	38.3723451227342\\
18.5966096595601	38.8539442784499\\
3.99830400401963	39.3523647532204\\
-13.8858525791819	39.9507747348567\\
-35.8384709019925	40.6090539114014\\
-60.0114564216809	41.3963105814755\\
-85.9081482158553	42.3235517433027\\
-111.909594528264	43.2992901194265\\
-135.32295541943	44.372180925258\\
-157.079587385679	45.50895655848\\
-178.956975811727	46.7001296955935\\
159.95527488445	47.8920982522406\\
138.533749917755	49.1076805217472\\
114.911291456831	50.4045038112092\\
90.4325309996753	51.7985900185253\\
66.9877702001833	53.2635411314086\\
43.6824358608291	54.7447699763839\\
21.7175635296517	56.2515074871807\\
2.77875959181936	57.7373080627095\\
-14.0858571682936	59.1680935866212\\
-30.5669994926764	60.5886272531499\\
-48.168512820847	62.0131696900564\\
-66.3967906691553	63.4046102780227\\
-82.8343542952034	64.8737493512511\\
-98.6235502313288	66.4502263943894\\
-113.128061898103	68.1628027011557\\
-125.766856760261	70.0346167319853\\
-136.285055902195	71.9317470164592\\
-145.448712175146	73.8522369181984\\
-155.441384117905	75.8488378067077\\
-166.855728424237	77.891643934971\\
-178.200318736248	80.0361385168211\\
170.858225400827	82.2840757041091\\
161.465878582216	84.5519867332499\\
152.763432955872	86.8387689867936\\
143.520508457602	89.1038710413341\\
136.85118514683	91.3159067861061\\
131.401263551389	93.4145769864441\\
125.971506092393	95.3402004741814\\
121.69942487418	97.1672178472586\\
118.589538425734	98.9214940219156\\
};
\addlegendentry{True}

\addplot [color=mycolor9, dotted, line width=1.5pt, mark size=1.4pt, mark=square*, mark options={solid, mycolor9}, line join=round]
  table[row sep=crcr]{%
50.9226843719656	24.1947350815165\\
48.3311642055789	24.0042559010401\\
51.0268860831961	23.9552637296396\\
58.6766925194686	24.0209763947028\\
61.1987874130166	24.113746794602\\
68.4985609657163	24.0060628695396\\
75.0780866570228	24.1497168568922\\
78.8727351500704	24.2955554378612\\
83.6521368792112	24.3423439415542\\
83.9915122422637	25.2588831065728\\
83.9897681394252	25.4310327850027\\
89.0555769588214	26.5784307757783\\
93.6920328566086	28.2085852793891\\
107.805881557411	30.2127256526966\\
84.0966613028077	31.0660130480802\\
76.2347623805836	31.6373780131781\\
85.8858315445567	32.4478424155475\\
88.818542750233	33.1136207969887\\
96.6780871625379	33.9525662789013\\
41.5277935156458	36.475590540359\\
30.5869501783273	37.3187735785278\\
17.0447236518286	38.27631658955\\
3.83556369846675	39.1376591398597\\
-17.5621436004334	40.199422024137\\
-34.5403912401726	41.36032452258\\
-56.2050980393952	42.0451269942236\\
-76.2149980004226	42.9247531375116\\
-104.910093278068	44.651203450383\\
-129.960155396	46.576123515388\\
-159.210274609525	46.6889127315886\\
174.690804887479	47.1803118853359\\
154.173323660207	47.8089924854837\\
131.979409462451	50.308678417703\\
109.943628858956	52.1310285511926\\
86.1731871993007	54.2730391780723\\
80.4746353374425	53.4720269568419\\
48.6723612353515	54.5927594912263\\
23.13755865531	55.8592256805631\\
-0.560571849281967	57.5602368864708\\
-10.1403972561082	57.7284452261734\\
-28.6095694464554	58.992981015667\\
-45.9677831900973	60.1277965524015\\
-62.0112093466011	61.2059953992362\\
-80.952455339495	61.6478064086721\\
-99.9781809957109	63.3353159491596\\
-127.225296877405	65.2331897919949\\
-128.961327543844	65.440240306226\\
-140.88177030299	67.2510172130225\\
-146.531138974451	69.2033135814447\\
-159.548034853208	71.8215217943645\\
-166.274336777624	73.2594331759493\\
-170.29742416975	74.6623714833439\\
-172.286213230887	75.8254111156472\\
-177.295090473499	77.447622960195\\
153.151628617002	79.3673580535574\\
149.645452679737	80.8537319397768\\
-179.801775634112	81.351090469499\\
119.396312957835	87.3185610078412\\
};
\addlegendentry{Estimated}

\end{polaraxis}

\begin{axis}[%
width=0.333\textwidth,
height=0.25\textwidth,
% at={(0\textwidth,0\textwidth)},
name=plot2,
at=(plot1.below south west), anchor=above north west,
xmin=0,
xmax=83,
xlabel style={font=\color{mycolor7}},
xlabel={Time Step $k$},
ymin=-95,
ymax=-75,
ylabel style={font=\color{mycolor7}},
ylabel={Amplitude (dBm)},
axis line style={line width=0.8pt},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor7}},
title={Measurements},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,font=\scriptsize, line width=0.5pt, fill opacity=0.8, draw opacity=1},
axis lines=left
]
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1	-94.6426809298723\\
1	-94.8391161948472\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
2	-94.7776830913691\\
2	-93.5660088937467\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
3	-94.9798688933537\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
4	-94.2675647538116\\
4	-93.9892295049959\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
5	-93.0275090238778\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
7	-93.2782865629896\\
7	-93.7548192121282\\
7	-94.2279664773637\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
8	-94.9869834365977\\
8	-94.9235826629639\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
9	-94.9257151489627\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
10	-83.1470869562028\\
10	-94.9301402224338\\
10	-93.7924711857556\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
11	-86.222696989268\\
11	-94.8042611970318\\
11	-94.6012221407712\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
12	-86.0570634171816\\
12	-92.0857679437335\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
13	-93.3240183727012\\
13	-94.2830857331216\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
14	-89.2483768736008\\
14	-94.7839691668354\\
14	-94.3348091906658\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
15	-92.4014992258419\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
16	-94.5059972918202\\
16	-94.5671804489925\\
16	-94.9726731379984\\
16	-94.8230882957624\\
16	-93.7595371743094\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
17	-93.8680332372594\\
17	-94.3952128761261\\
17	-92.6070928758056\\
17	-94.7487344632342\\
17	-94.6900516268563\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
18	-94.379804773959\\
18	-93.5565002064792\\
18	-94.4968738484029\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
19	-94.807577474578\\
19	-94.8705995876235\\
19	-93.5183657843877\\
19	-94.839073593244\\
19	-94.6937011086711\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
20	-94.6593318503344\\
20	-94.9903206280225\\
20	-94.1864773687749\\
20	-94.6301285178341\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
23	-94.9761473873415\\
23	-94.2992223457399\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
24	-94.7578908730869\\
24	-94.776644616927\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
25	-92.1044939267308\\
25	-94.8237521996585\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
26	-94.856045009631\\
26	-94.7673972232369\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
27	-93.2868062336105\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
28	-93.4737857413074\\
28	-94.65926750601\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
29	-88.3107232126569\\
29	-92.5905609959726\\
29	-94.0833864630132\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
30	-87.4471734036753\\
30	-94.5036891875011\\
30	-94.3236956537808\\
30	-94.7881242898821\\
30	-92.3431798279774\\
30	-94.6537526235815\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
31	-82.1161933485546\\
31	-94.4484205554974\\
31	-94.5645387595956\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
32	-80.9045340218464\\
32	-94.5871026934734\\
32	-94.8416337937147\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
33	-84.6529056048702\\
33	-94.8217682771804\\
33	-94.5864018117001\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
34	-87.3748393273426\\
34	-91.5010739412796\\
34	-94.9441693954646\\
34	-94.7759722855949\\
34	-94.46480908813\\
34	-94.8841385285124\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
35	-92.9560102741538\\
35	-94.7181171106379\\
35	-92.9691626995921\\
35	-94.9543108732622\\
35	-92.5652349831353\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
36	-93.9658257922036\\
36	-94.3341837796619\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
37	-94.2246459828633\\
37	-91.3433994472874\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
38	-94.9191477494877\\
38	-93.2187004593297\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
39	-94.958228752613\\
39	-94.8530087504759\\
39	-94.7834154883717\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
40	-94.3581586154428\\
40	-94.7259537610076\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
41	-94.3576135841958\\
41	-94.1407109852733\\
41	-94.2839276361003\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
42	-94.8666089235094\\
42	-93.8337073337574\\
42	-94.4363489645863\\
42	-94.8622810504893\\
42	-94.1591694905599\\
42	-94.9622594799732\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
44	-94.7314835803376\\
44	-94.4009758590133\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
45	-94.4542525636867\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
46	-92.2668813721535\\
46	-94.7905320660971\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
47	-87.3502602631164\\
47	-94.0858662715542\\
47	-94.0509299294729\\
47	-94.6075830599349\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
48	-86.1737167509066\\
48	-93.3771396697478\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
49	-84.7142628040774\\
49	-92.7967414031131\\
49	-93.2833004693382\\
49	-94.8147269861111\\
49	-94.6952216326199\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
50	-88.6834209361863\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
51	-94.9251475578374\\
51	-94.9219500517147\\
51	-94.9847022732842\\
51	-92.2056246070087\\
51	-94.8984213329334\\
51	-93.3892735540361\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
52	-94.4110060195954\\
52	-94.1260638037902\\
52	-91.5599840341109\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
53	-92.5248518042388\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
54	-94.9106166717063\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
56	-92.6092869601361\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
57	-94.3900199236055\\
57	-94.0707381046725\\
57	-94.8258801515893\\
57	-94.9846623084368\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
58	-93.5655599047915\\
58	-93.5452795166496\\
58	-93.2509640984158\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
59	-94.910055477097\\
59	-94.0815975285261\\
59	-94.4854201580219\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
60	-93.1054328722112\\
60	-94.9710997543177\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
62	-94.5443967195208\\
62	-94.6529306558262\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
63	-94.72320421899\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
64	-93.6544730581176\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
65	-92.894204503465\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
66	-93.8572855326583\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
67	-94.5990250582376\\
67	-92.5173797517637\\
67	-93.5342862568616\\
67	-93.0495920886305\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
68	-93.6784739704694\\
68	-94.8863929250088\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
69	-94.5423810790784\\
69	-94.0953864165675\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
70	-93.5397388387971\\
70	-92.2546553477054\\
70	-94.9848849464999\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
71	-94.2231242044473\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
72	-94.9522119443528\\
72	-94.3976651976452\\
72	-94.597401425383\\
72	-94.2746397373765\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
73	-94.3910264218931\\
73	-93.3982814898113\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
74	-93.7070806335315\\
74	-94.7245802835838\\
74	-94.7068486952387\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
75	-93.5576726232318\\
75	-94.461918612273\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
76	-94.0750918921076\\
76	-94.6403861834129\\
76	-94.9691826109248\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
77	-94.806294467006\\
77	-94.9583610236621\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
78	-94.4646666743057\\
78	-94.8894840824316\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
79	-93.3736062537299\\
79	-94.285878903613\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
80	-92.8431236842693\\
80	-93.639405797567\\
80	-94.6357418105557\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
2	-94.9590857050655\\
2	-94.8118801393234\\
2	-93.1949318063657\\
2	-94.8944244905619\\
2	-94.4674337210828\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
3	-94.3490999821075\\
3	-94.9437733041437\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
4	-94.8478201154393\\
4	-93.5396340452592\\
4	-94.5041734934713\\
4	-94.8172099236049\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
5	-94.09964478248\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
6	-94.9793312948183\\
6	-94.9726811208462\\
6	-94.970472535171\\
6	-94.7172255288777\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
7	-94.8684488751347\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
8	-94.7093232371593\\
8	-93.7652622929452\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
9	-91.6587240293345\\
9	-94.1802931992322\\
9	-94.5309172018927\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
10	-82.8573160476351\\
10	-94.7323942875525\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
11	-82.0971369217389\\
11	-94.4038834769377\\
11	-94.2474073169772\\
11	-93.5743426877433\\
11	-94.6652337670182\\
11	-94.351436275057\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
12	-81.3593887211108\\
12	-94.1654816921312\\
12	-93.7455331375401\\
12	-93.3062384761125\\
12	-93.7291067847853\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
13	-80.8726537696837\\
13	-94.5860449389719\\
13	-94.9276922962239\\
13	-94.5342545052225\\
13	-94.9151900365061\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
14	-80.8750245820706\\
14	-94.1006756209016\\
14	-94.7332793949814\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
15	-78.4767180452248\\
15	-94.0199968735952\\
15	-93.8845054664108\\
15	-94.1150139076071\\
15	-93.5704143251146\\
15	-94.963847595512\\
15	-93.6781054948515\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
16	-78.946405098549\\
16	-94.4337950800918\\
16	-94.1764846789558\\
16	-91.5979175766848\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
17	-78.800174921287\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
19	-80.0728610407447\\
19	-92.9711126732118\\
19	-94.5512166072214\\
19	-94.4473604153554\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
20	-78.7761660936082\\
20	-94.5441782963023\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
21	-80.2916729855389\\
21	-94.1988628517361\\
21	-90.9627496906331\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
22	-80.9936755648973\\
22	-94.9887191953025\\
22	-93.7185818394682\\
22	-94.618285766008\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
23	-84.0389387823996\\
23	-94.9945834256482\\
23	-94.3616899896168\\
23	-93.3009415049632\\
23	-93.4417979335135\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
24	-81.4362384287831\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
25	-81.2075696406575\\
25	-93.8099077151897\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
26	-81.1607250452628\\
26	-94.8835111553036\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
27	-81.1138681573844\\
27	-91.7213604975687\\
27	-94.6754558564366\\
27	-94.9960805713068\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
28	-84.8937399824126\\
28	-94.5817096469151\\
28	-93.9608689627218\\
28	-94.7486725418431\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
29	-90.3526084672456\\
29	-94.615237027829\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
30	-93.4022973216287\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
31	-94.2517318670386\\
31	-94.3555527847929\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
32	-94.7413494414349\\
32	-94.46177574713\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
33	-94.3166503215597\\
33	-94.6500383618707\\
33	-93.2991765029913\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
34	-93.8844989474275\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
35	-94.3036217901396\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
37	-94.9253753257085\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
38	-94.5907398624227\\
38	-94.2310811939631\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
39	-93.3603154397091\\
39	-94.4136578427321\\
39	-94.9840136238\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
40	-94.7305448640243\\
40	-92.6879040298171\\
40	-93.9367772939011\\
40	-94.9312813618804\\
40	-93.2400198920034\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
41	-94.7417237075971\\
41	-94.1460472166506\\
41	-94.7259087492985\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
42	-91.3842445236162\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
43	-86.4660348721487\\
43	-94.0963743978487\\
43	-94.8341731821293\\
43	-93.710184835468\\
43	-93.6399452292908\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
44	-85.7183005514748\\
44	-93.2720437428206\\
44	-94.0059229549055\\
44	-94.1776122438102\\
44	-94.7744584637719\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
45	-84.2586749796878\\
45	-94.9207372452251\\
45	-94.5456498802584\\
45	-94.8660784917667\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
46	-92.6454258827788\\
46	-94.7409702328193\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
47	-94.1558537554049\\
47	-94.4551157378808\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
48	-93.5024224973311\\
48	-94.3629183775234\\
48	-94.1588991825482\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
49	-94.7620474606622\\
49	-94.3289754627558\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
51	-94.7073597860646\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
53	-93.7192988843266\\
53	-93.3390923316643\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
54	-94.0713033579976\\
54	-94.9639959612628\\
54	-94.3045599227738\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
55	-94.1576378278375\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
56	-94.0650074359017\\
56	-93.9939868680957\\
56	-94.4469588437983\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
57	-93.6429812061611\\
57	-94.8402488975973\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
58	-93.9160777278637\\
58	-93.9402295924763\\
58	-94.2969353242114\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
59	-93.0819809874686\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
60	-94.023395068504\\
60	-94.961296664942\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
61	-94.772322665876\\
61	-93.3274113142615\\
61	-93.8777756422811\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
62	-92.7037961273228\\
62	-93.7441427122093\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
63	-92.5939752522078\\
63	-94.630333651278\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
64	-92.7746531685887\\
64	-92.7938201813856\\
64	-94.5145542333274\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
65	-94.5060454149765\\
65	-94.0749510441379\\
65	-94.6450086953273\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
66	-92.7115648915783\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
67	-93.7834584694145\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
68	-93.8496347412892\\
68	-94.2897118435993\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
69	-93.453833020849\\
69	-94.3501002164845\\
69	-93.689711407107\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
70	-94.2085122505664\\
70	-90.5913907821193\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
71	-94.4600522102539\\
71	-94.1330463432913\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
72	-93.9779225891746\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
73	-94.6192017898828\\
73	-93.9446947204625\\
73	-94.9452761444595\\
73	-94.8532936493068\\
73	-94.8582541880269\\
73	-94.0104985499832\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
75	-94.7770123623146\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
76	-92.5954521043272\\
76	-94.9229907911267\\
76	-94.8084501165841\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
77	-94.8873727889452\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
78	-94.4623469698923\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
79	-94.7922474191427\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
80	-94.0623799670619\\
80	-94.6759521921831\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
1	-94.5055757990605\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
2	-93.9307375139099\\
2	-93.422586344193\\
2	-94.9809981985255\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
3	-94.1602659068282\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
4	-93.7425659129505\\
4	-94.5770835760813\\
4	-94.6862836149276\\
4	-93.0808983940333\\
4	-94.4562493348215\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
5	-92.9886055016615\\
5	-94.0856094324137\\
5	-94.983577404036\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
6	-94.6739900742664\\
6	-94.1677396364814\\
6	-92.2534566272483\\
6	-94.2184245285706\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
8	-92.2445846144155\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
9	-94.9297336050652\\
9	-94.5459795098991\\
9	-94.0710507139997\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
10	-89.2887277819464\\
10	-94.3589494383163\\
10	-94.1280345767344\\
10	-94.2411558628523\\
10	-92.8388242173488\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
11	-93.137814062937\\
11	-93.1013090915635\\
11	-94.1842033057203\\
11	-94.7948452248047\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
12	-90.3243764807526\\
12	-94.5279563049178\\
12	-94.4837246822666\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
13	-93.9256493798943\\
13	-94.2013498329966\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
14	-93.2175800728077\\
14	-94.089136545975\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
15	-93.5821161978482\\
15	-94.4268083910103\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
16	-94.939927930388\\
16	-94.3186514897739\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
17	-93.4700696290158\\
17	-94.0784537188894\\
17	-94.8430019990678\\
17	-94.9165528761898\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
18	-94.2623338255049\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
20	-94.7413340385582\\
20	-94.6260603967407\\
20	-94.8059771846499\\
20	-94.1219431788007\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
21	-94.8997469840429\\
21	-94.9307811804693\\
21	-94.4175394248723\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
22	-94.2902535652262\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
23	-93.9691784939084\\
23	-94.5719564634294\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
24	-94.7357735546999\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
25	-93.7490448937268\\
25	-94.0512512721313\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
26	-94.9529100688342\\
26	-93.6177937256482\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
27	-93.6778156147634\\
27	-93.7435922235818\\
27	-94.1084296951656\\
27	-94.4976913095761\\
27	-93.9016295885478\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
28	-94.0079777606628\\
28	-94.8564138616206\\
28	-94.4483508662628\\
28	-92.9825760685348\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
30	-94.028532878051\\
30	-94.7999342890005\\
30	-94.6156710760262\\
30	-94.8085655340366\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
31	-93.0647499768125\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
34	-93.5870486682354\\
34	-94.3555889957934\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
35	-94.3432893218853\\
35	-94.2815424254096\\
35	-94.8344033202341\\
35	-94.5469972501887\\
35	-94.8444002692221\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
36	-94.75442254245\\
36	-94.9826429734914\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
37	-93.2015571732339\\
37	-94.7076936662522\\
37	-94.6811430517323\\
37	-94.606464642055\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
38	-93.6633267923853\\
38	-94.6100640750121\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
39	-84.2741654558444\\
39	-94.7314909300413\\
39	-94.9329845616459\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
40	-83.067026978399\\
40	-93.5100440751344\\
40	-94.9429644856261\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
41	-85.9573832915806\\
41	-94.1395883648439\\
41	-94.1028707822229\\
41	-94.9374988475255\\
41	-93.7445820470927\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
42	-92.9515224657462\\
42	-94.4125988339551\\
42	-94.1632945705593\\
42	-94.6939110168388\\
42	-94.6386235487536\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
43	-94.5142783318105\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
44	-93.9397892479763\\
44	-93.0575726072294\\
44	-94.9195064230218\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
45	-94.4010136837673\\
45	-94.218587531185\\
45	-93.6424018204142\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
46	-94.5557522310249\\
46	-94.6787606868596\\
46	-92.8521847185134\\
46	-94.5205471522965\\
46	-94.3467798718268\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
47	-94.6419602576506\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
48	-92.4481602538449\\
48	-94.5116387584893\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
49	-94.2658973943888\\
49	-94.5150254263799\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
50	-94.2421239306179\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
51	-94.4011125223793\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
52	-93.2969683704524\\
52	-92.4700426209943\\
52	-92.4375370116697\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
53	-94.7432306541739\\
53	-92.2166593803209\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
55	-94.6634504918587\\
55	-94.8548392397929\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
56	-94.513771597477\\
56	-94.7249798597851\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
57	-94.4762678344791\\
57	-93.2425679930373\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
58	-91.9387630282262\\
58	-92.2477222884583\\
58	-93.771187776942\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
59	-94.6260039655901\\
59	-94.1245686788161\\
59	-94.1484785599091\\
59	-93.1918136825467\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
60	-89.1981296515816\\
60	-94.5025696243805\\
60	-92.312850137796\\
60	-94.8305357183019\\
60	-93.0863919509559\\
60	-94.6307254726586\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
61	-88.6246546567532\\
61	-94.4582912724484\\
61	-94.7147750450216\\
61	-93.3705528444426\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
62	-89.4623772577946\\
62	-93.8641985565083\\
62	-93.7697966880073\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
63	-88.6952798760248\\
63	-92.7573620291875\\
63	-94.0952062307976\\
63	-91.8029205604636\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
64	-90.6266940228959\\
64	-94.6583729060178\\
64	-92.9293847340097\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
66	-92.7485937937085\\
66	-93.2780087581046\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
67	-94.2391333259132\\
67	-94.1033786633514\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
68	-93.2150655148134\\
68	-93.8861325030554\\
68	-94.7937260837201\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
69	-94.7982453239692\\
69	-93.6143400823825\\
69	-94.1311828120024\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
70	-93.3744632013507\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
71	-93.940778305236\\
71	-94.9860847791934\\
71	-91.9137050624868\\
71	-94.8091962110758\\
71	-93.0060037098779\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
72	-93.574277912973\\
72	-93.4579740175459\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
73	-94.9534804545207\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
74	-94.4245559926531\\
74	-94.794703267689\\
74	-93.4492604757735\\
74	-94.9676303859918\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
75	-92.4577836406409\\
75	-93.9395355247517\\
75	-93.7711103948151\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
76	-94.3421272021377\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
77	-93.957297450014\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
78	-93.9674131634997\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
79	-94.668264306256\\
79	-93.5664131312682\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
80	-94.3669032788686\\
80	-93.5547941450463\\
80	-94.5052355632489\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
1	-93.195082265236\\
1	-94.9714414731964\\
1	-93.9723952587446\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
2	-94.8889570267728\\
2	-94.4239177937253\\
2	-92.9881387067357\\
2	-94.6545690722746\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
3	-94.4786161368462\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
4	-92.5820323033997\\
4	-94.4205690286212\\
4	-94.1831021693561\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
5	-94.8503001661805\\
5	-92.7763638787998\\
5	-93.902967882354\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
8	-94.0933211637754\\
8	-93.4481538764493\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
9	-94.6989201666408\\
9	-93.5501895833673\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
10	-94.8627467026896\\
10	-94.852678336119\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
11	-91.3571318191389\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
12	-93.409134555833\\
12	-94.4584845911673\\
12	-94.5850995278686\\
12	-93.5780731608465\\
12	-93.1837166278197\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
13	-94.1534621199374\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
14	-94.7479603626189\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
15	-93.0426215413021\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
16	-94.1515004117023\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
17	-94.9710242517679\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
18	-94.8262361864082\\
18	-94.7904570771108\\
18	-94.0875725856942\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
20	-94.724745062454\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
21	-93.4690764132449\\
21	-94.0643437706082\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
23	-93.5383964453398\\
23	-94.5703471270001\\
23	-94.758412769464\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
24	-93.4215360517156\\
24	-94.4445770867846\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
25	-93.4196124596198\\
25	-94.7848385035595\\
25	-94.5081475298747\\
25	-94.6457623965769\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
26	-94.2381367271611\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
27	-94.7501757955364\\
27	-94.643004079001\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
28	-94.1936385979006\\
28	-92.6655235648957\\
28	-94.30148780125\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
29	-93.5583708191937\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
30	-91.9132643639442\\
30	-94.0557395031633\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
31	-94.740201855876\\
31	-94.9857206933565\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
32	-94.8359701012538\\
32	-94.3082893001498\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
33	-94.0491131778449\\
33	-94.2091149190796\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
34	-93.0891537881198\\
34	-94.4468881701005\\
34	-94.527404962539\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
35	-85.7756250254199\\
35	-94.6876516909871\\
35	-94.9235413849182\\
35	-94.4721593319306\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
36	-83.2329703986005\\
36	-94.8322688430074\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
37	-85.2378952306152\\
37	-94.899164246852\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
38	-89.9241989581324\\
38	-94.9565079826713\\
38	-94.6156586876699\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
40	-94.65258048313\\
40	-93.2270585645957\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
41	-93.7361413307944\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
42	-92.2218363106591\\
42	-93.7356707824878\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
43	-94.8756270693334\\
43	-94.5410244403509\\
43	-94.782888795403\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
44	-94.057926826956\\
44	-93.359882877003\\
44	-93.4794274532811\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
45	-93.4825562444037\\
45	-94.7894410124606\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
46	-93.8445214683838\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
47	-93.9520644725176\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
48	-94.8514832158505\\
48	-94.419353633784\\
48	-94.5978739724615\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
49	-92.7438184849847\\
49	-94.144102463588\\
49	-92.0061206371873\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
50	-94.6771594883388\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
51	-94.3193406778767\\
51	-94.6350510840425\\
51	-92.8205786421733\\
51	-92.0815889508726\\
51	-94.2908910367699\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
52	-89.0519085606387\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
53	-84.9713611826912\\
53	-93.1853950849481\\
53	-94.0657842369628\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
54	-87.1702908084219\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
55	-92.7436391184578\\
55	-94.6681541991356\\
55	-94.6800483056242\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
56	-91.1048466843319\\
56	-94.9387977123581\\
56	-94.8483532725363\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
57	-94.2075730603569\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
58	-94.9108824920076\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
59	-94.3762050479747\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
60	-94.318713865335\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
62	-94.8597097583002\\
62	-94.8866680667199\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
63	-94.6086254098596\\
63	-94.713030314256\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
64	-94.6529427040255\\
64	-94.9564022710383\\
64	-91.6004290919297\\
64	-94.3954063713669\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
65	-94.0290562678822\\
65	-94.2832611336263\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
66	-93.4127579738667\\
66	-94.2362322724425\\
66	-93.2557836384213\\
66	-93.3495255491459\\
66	-93.5355168840764\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
67	-93.8276538615512\\
67	-94.8824622730497\\
67	-94.2523791895386\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
68	-93.4864948629518\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
69	-93.0825819629329\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
70	-94.7832414514995\\
70	-94.8768397568963\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
71	-94.4551068243324\\
71	-93.352025984338\\
71	-94.4197920224325\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
72	-94.6974734714223\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
73	-94.834063235042\\
73	-94.2919129045591\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
74	-94.6511507824225\\
74	-94.27323219535\\
74	-92.3945005119955\\
74	-94.7942579558285\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
75	-94.6470857264875\\
75	-94.8865306501652\\
75	-94.6662912410723\\
75	-93.6828869474502\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
76	-94.7918388534781\\
76	-93.7666331237665\\
76	-94.7287604395334\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
77	-94.8477913263556\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
78	-94.3881657362515\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
79	-94.4692798325071\\
79	-94.1313537129817\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.3693pt, draw=black!30!mycolor4] table[row sep=crcr]{%
x	y\\
80	-93.7348407221203\\
};
\addlegendentry{False}

\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
10	-83.1470869562028\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
11	-86.222696989268\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
12	-86.0570634171816\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
14	-89.2483768736008\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
15	-92.4014992258419\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
16	-94.5059972918202\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
28	-93.4737857413074\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
29	-88.3107232126569\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
30	-87.4471734036753\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
31	-82.1161933485546\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
32	-80.9045340218464\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
33	-84.6529056048702\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
34	-87.3748393273426\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
35	-92.9560102741538\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
46	-92.2668813721535\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
47	-87.3502602631164\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
48	-86.1737167509066\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
49	-84.7142628040774\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
50	-88.6834209361863\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
10	-82.8573160476351\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
11	-82.0971369217389\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
12	-81.3593887211108\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
13	-80.8726537696837\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
14	-80.8750245820706\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
15	-78.4767180452248\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
16	-78.946405098549\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
17	-78.800174921287\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
19	-80.0728610407447\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
20	-78.7761660936082\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
21	-80.2916729855389\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
22	-80.9936755648973\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
23	-84.0389387823996\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
24	-81.4362384287831\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
25	-81.2075696406575\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
26	-81.1607250452628\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
27	-81.1138681573844\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
28	-84.8937399824126\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
29	-90.3526084672456\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
30	-93.4022973216287\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
42	-91.3842445236162\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
43	-86.4660348721487\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
44	-85.7183005514748\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
45	-84.2586749796878\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
46	-92.6454258827788\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
69	-93.453833020849\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
70	-94.2085122505664\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
10	-89.2887277819464\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
11	-93.137814062937\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
12	-90.3243764807526\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
14	-93.2175800728077\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
39	-84.2741654558444\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
40	-83.067026978399\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
41	-85.9573832915806\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
42	-92.9515224657462\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
57	-94.4762678344791\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
58	-91.9387630282262\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
60	-89.1981296515816\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
61	-88.6246546567532\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
62	-89.4623772577946\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
63	-88.6952798760248\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
64	-90.6266940228959\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
11	-91.3571318191389\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
12	-93.409134555833\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
34	-93.0891537881198\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
35	-85.7756250254199\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
36	-83.2329703986005\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
37	-85.2378952306152\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
38	-89.9241989581324\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
51	-94.3193406778767\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
52	-89.0519085606387\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
53	-84.9713611826912\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
54	-87.1702908084219\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
56	-91.1048466843319\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
57	-94.2075730603569\\
};
\addlegendentry{True}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-95\\
80	-95\\
};
\end{axis}

\begin{axis}[%
width=0.333\textwidth,
height=0.25\textwidth,
name=plot3,
at={(plot1.outer east)},
anchor=outer west,
xmax=83,
xlabel style={font=\color{mycolor7}},
xlabel={Time Step $k$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{mycolor7}},
axis line style={line width=0.8pt},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor7}},
title={Existence Probability},
xmajorgrids,
ymajorgrids,
legend pos=south west,
legend style={legend cell align=left, align=left,font=\scriptsize, line width=0.5pt, fill opacity=0.8, draw opacity=1},
axis lines=left
]
\addplot[ycomb, color=mycolor9, line width=1pt, mark=o, mark options={solid, mycolor9}, mark size=1.2pt] table[row sep=crcr] {%
1	0.000906495460374512\\
2	0.00296069801691133\\
3	0.0024155224364299\\
4	0.00638450893049931\\
5	0.00954710532410399\\
6	0.0111147326476585\\
7	0.00501504910074456\\
8	0.00619693579488748\\
9	0.00757800458523017\\
10	1\\
11	1\\
12	1\\
13	0.999999999999984\\
14	1\\
15	1\\
16	1\\
17	1\\
18	0.706485114124191\\
19	1\\
20	1\\
21	1\\
22	0.999999999999999\\
23	0.999999998516826\\
24	0.999999999999972\\
25	0.999999999999999\\
26	0.999999999999999\\
27	1\\
28	0.999999992104239\\
29	0.999992569185277\\
30	0.999925767821674\\
31	0.999999999999978\\
32	1\\
33	0.99999999907314\\
34	0.999998318302802\\
35	0.999999992374946\\
36	0.999999999998852\\
37	0.999999994360247\\
38	0.997450275673573\\
39	0.999999999854656\\
40	0.999999999999241\\
41	0.999999976054065\\
42	0.991649519163279\\
43	0.999999907806449\\
44	0.999999992178696\\
45	0.999999999802215\\
46	0.932155305468022\\
47	0.999997405076473\\
48	0.999999972221495\\
49	0.99999999919211\\
50	0.999965282543672\\
51	0.995156780507654\\
52	0.999930298138935\\
53	0.99999999894144\\
54	0.999999498198375\\
55	0.911933553135042\\
56	0.852917414268312\\
57	0.616187085633127\\
58	0.760570006281526\\
59	0.293823606572013\\
60	0.99342357560809\\
61	0.999979197843164\\
62	0.999783145409128\\
63	0.999978012862517\\
64	0.996613684172589\\
65	0.824208350499493\\
66	0.779104993347365\\
67	0.522676461901292\\
68	0.406367011427878\\
69	0.376094926475785\\
70	0.714946777522964\\
71	0.417559401752715\\
72	0.26234708145002\\
73	0.135061583935345\\
74	0.12393152602946\\
75	0.149221943904348\\
76	0.0987933705721813\\
77	0.0598369594744741\\
78	0.0444014125731601\\
79	0.0392604680028659\\
80	0.0395149849724522\\
};
\addplot[forget plot, color=mycolor7, line width=0.5pt] table[row sep=crcr] {%
0	0\\
80	0\\
};
\addlegendentry{Estimated $q_{k|k}$}

\addplot [color=mycolor6, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{True existence}

\addplot [color=mycolor7, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.5\\
80	0.5\\
};
\addlegendentry{Threshold}

\end{axis}

\begin{axis}[%
width=0.333\textwidth,
height=0.25\textwidth,
% at={(0.576\textwidth,0.417\textwidth)},
name=plot4,
at=(plot3.right of south east), anchor=left of south west,
xmin=0,
xmax=83,
xlabel style={font=\color{mycolor7}},
xlabel={Time Step $k$},
ymin=0,
ymax=50,
ylabel style={font=\color{mycolor7}},
ylabel={\Glsxtrshort{gospa} (m)},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor7}},
title={\Glsxtrshort{gospa} (avg = 7.55 m)},
xmajorgrids,
ymajorgrids,
axis line style={line width=0.8pt},
axis lines=left
]
\addplot [color=mycolor9, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	4.77093510111516\\
11	3.20747883675234\\
12	2.41604179823179\\
13	1.44714179415245\\
14	1.17696041585189\\
15	1.4363295066346\\
16	3.36279680717077\\
17	5.93912738272876\\
18	6.88729952757091\\
19	8.40829612294674\\
20	9.88154757334443\\
21	8.976846978832\\
22	7.47090748258473\\
23	4.31292720603995\\
24	8.75961499295756\\
25	10.0855169295985\\
26	3.62508642708496\\
27	9.24678935802599\\
28	22.3626277191036\\
29	3.73102130357185\\
30	1.80024727901817\\
31	1.19357630867248\\
32	0.241917135440775\\
33	2.58289653491404\\
34	1.19435494662804\\
35	2.84600294358098\\
36	7.22731595243676\\
37	5.5358461850357\\
38	4.79058583063976\\
39	2.08094123691128\\
40	5.22351289283735\\
41	4.82745894052487\\
42	5.80836525581418\\
43	4.76666864729533\\
44	4.65315508598919\\
45	12.5349812389219\\
46	4.76205467557746\\
47	1.44353287595969\\
48	3.36408857393398\\
49	4.27351400046607\\
50	2.59180153109664\\
51	3.00915730126202\\
52	5.2496973849827\\
53	3.83677660015817\\
54	3.47204670172633\\
55	16.6254286056903\\
56	5.94568510980673\\
57	7.28210099526115\\
58	4.84112667816955\\
59	35.3553390593274\\
60	11.3016443025061\\
61	17.2928420298453\\
62	26.7709176261395\\
63	37.3936198036845\\
64	43.3982800356186\\
65	17.1508961210653\\
66	21.8193954627769\\
67	50\\
68	35.3553390593274\\
69	35.3553390593274\\
70	11.6764989522275\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\end{axis}

\begin{axis}[%
width=0.333\textwidth,
height=0.25\textwidth,
% at={(0.288\textwidth,0\textwidth)},
name=plot5,
at=(plot2.right of south east), anchor=left of south west,
xmin=1,
xmax=83,
xlabel style={font=\color{mycolor7}},
xlabel={Time Step $k$},
ymin=0,
ymax=15,
ylabel style={font=\color{mycolor7}},
ylabel={Count},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor7}},
title={Total \# Measurements},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,font=\scriptsize, line width=0.5pt, fill opacity=0.8, draw opacity=1},
axis line style={line width=0.8pt},
axis lines=left
]
\addplot[const plot, color=mycolor1, line width=1.3pt] table[row sep=crcr] {%
1	6\\
2	14\\
3	5\\
4	14\\
5	8\\
6	8\\
7	4\\
8	7\\
9	9\\
10	12\\
11	14\\
12	15\\
13	10\\
14	9\\
15	11\\
16	12\\
17	11\\
18	7\\
19	9\\
20	11\\
21	8\\
22	5\\
23	12\\
24	6\\
25	10\\
26	7\\
27	12\\
28	13\\
29	6\\
30	13\\
31	8\\
32	7\\
33	8\\
34	12\\
35	15\\
36	6\\
37	9\\
38	9\\
39	9\\
40	12\\
41	12\\
42	14\\
43	9\\
44	13\\
45	10\\
46	10\\
47	8\\
48	10\\
49	12\\
50	3\\
51	13\\
52	7\\
53	8\\
54	5\\
55	6\\
56	9\\
57	9\\
58	10\\
59	9\\
60	11\\
61	7\\
62	9\\
63	9\\
64	11\\
65	6\\
66	9\\
67	10\\
68	8\\
69	9\\
70	8\\
71	11\\
72	8\\
73	11\\
74	11\\
75	10\\
76	10\\
77	5\\
78	5\\
79	7\\
80	9\\
};
\addlegendentry{All}

\addplot[const plot, color=mycolor2, line width=1.3pt, opacity=1] table[row sep=crcr] {%
1	6\\
2	14\\
3	5\\
4	14\\
5	8\\
6	8\\
7	4\\
8	7\\
9	9\\
10	9\\
11	10\\
12	11\\
13	9\\
14	6\\
15	9\\
16	10\\
17	10\\
18	7\\
19	8\\
20	10\\
21	7\\
22	4\\
23	11\\
24	5\\
25	9\\
26	6\\
27	11\\
28	11\\
29	4\\
30	11\\
31	7\\
32	6\\
33	7\\
34	10\\
35	13\\
36	5\\
37	8\\
38	8\\
39	8\\
40	11\\
41	11\\
42	12\\
43	8\\
44	12\\
45	9\\
46	8\\
47	7\\
48	9\\
49	11\\
50	2\\
51	12\\
52	6\\
53	7\\
54	4\\
55	6\\
56	8\\
57	7\\
58	9\\
59	9\\
60	10\\
61	6\\
62	8\\
63	8\\
64	10\\
65	6\\
66	9\\
67	10\\
68	8\\
69	8\\
70	7\\
71	11\\
72	8\\
73	11\\
74	11\\
75	10\\
76	10\\
77	5\\
78	5\\
79	7\\
80	9\\
};
\addlegendentry{False}

\addplot[const plot, color=mycolor3, line width=1.3pt] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	3\\
11	4\\
12	4\\
13	1\\
14	3\\
15	2\\
16	2\\
17	1\\
18	0\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	2\\
29	2\\
30	2\\
31	1\\
32	1\\
33	1\\
34	2\\
35	2\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	2\\
43	1\\
44	1\\
45	1\\
46	2\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	0\\
56	1\\
57	2\\
58	1\\
59	0\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	0\\
66	0\\
67	0\\
68	0\\
69	1\\
70	1\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=0.333\textwidth,
height=0.25\textwidth,
% at={(0.576\textwidth,0\textwidth)},
name=plot6,
at=(plot5.right of south east), anchor=left of south west,
xmin=0,
xmax=83,
xlabel style={font=\color{mycolor7}},
xlabel={Time Step $k$},
ymin=0,
ymax=50,
ylabel style={font=\color{mycolor7}},
ylabel={\Glsxtrshort{gospa} (m)},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor7}},
title={\Glsxtrshort{gospa} Decomposition},
xmajorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left,font=\scriptsize, line width=0.5pt, fill opacity=0.8, draw opacity=1},
axis line style={line width=0.8pt},
axis lines=left
]
\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	4.77093510111516\\
11	3.20747883675234\\
12	2.41604179823179\\
13	1.44714179415245\\
14	1.17696041585189\\
15	1.4363295066346\\
16	3.36279680717077\\
17	5.93912738272876\\
18	6.88729952757091\\
19	8.40829612294674\\
20	9.88154757334443\\
21	8.976846978832\\
22	7.47090748258473\\
23	4.31292720603995\\
24	8.75961499295756\\
25	10.0855169295985\\
26	3.62508642708496\\
27	9.24678935802599\\
28	22.3626277191036\\
29	3.73102130357185\\
30	1.80024727901817\\
31	1.19357630867248\\
32	0.241917135440775\\
33	2.58289653491404\\
34	1.19435494662804\\
35	2.84600294358098\\
36	7.22731595243676\\
37	5.5358461850357\\
38	4.79058583063976\\
39	2.08094123691128\\
40	5.22351289283735\\
41	4.82745894052487\\
42	5.80836525581418\\
43	4.76666864729533\\
44	4.65315508598919\\
45	12.5349812389219\\
46	4.76205467557746\\
47	1.44353287595969\\
48	3.36408857393398\\
49	4.27351400046607\\
50	2.59180153109664\\
51	3.00915730126202\\
52	5.2496973849827\\
53	3.83677660015817\\
54	3.47204670172633\\
55	16.6254286056903\\
56	5.94568510980673\\
57	7.28210099526115\\
58	4.84112667816955\\
59	0\\
60	11.3016443025061\\
61	17.2928420298453\\
62	26.7709176261395\\
63	37.3936198036845\\
64	43.3982800356186\\
65	17.1508961210653\\
66	21.8193954627769\\
67	50\\
68	0\\
69	0\\
70	11.6764989522275\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{Localization}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	35.3553390593274\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	35.3553390593274\\
69	35.3553390593274\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{Missed}

\addplot [color=mycolor8, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{False alarm}


\end{axis}
\end{tikzpicture}%

==> Tikz/baseline_vs_gamma_comparison_scalar_dbm.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.69804}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.83529,0.36863,0.00000}%
\definecolor{mycolor4}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor5}{rgb}{0.46667,0.66667,0.18824}%

\definecolor{mycolor1}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.69804}%
\definecolor{mycolor7}{rgb}{0.83529,0.36863,0.00000}%
\definecolor{mycolor8}{rgb}{0.90196,0.62353,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.25\columnwidth,
name=plot1,
scale only axis,
line width=1.1pt,
axis lines=left,
xtick={-150,-140,-130,-120,-110,-100,-90,-80,-70,-60},
xticklabels={},
xmin=-150,
xmax=-57,
ymin=0,
ymax=30,
mark size=2.1pt,
ylabel style={font=\color{mycolor5}},
ylabel={\Glsxtrshort{gospa} (m)},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}, yshift=0.8cm},
title={Total \glsxtrshort{gospa} vs $\gamma$ (50 \glsxtrshort{mc} runs)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=1,
legend pos=north west,
legend columns=3,
legend style={legend cell align=left, align=left, font=\scriptsize, line width=0.5pt, fill opacity=0.8, draw opacity=1, at={(0.5,1.05)},anchor=south}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-150	20.0816197574473\\
-115	20.0936739375254\\
-110	19.9515975304239\\
-105	18.6487699358198\\
-100	11.0383262622524\\
-95	7.03852226639498\\
-90	7.935361334276\\
-85	16.2532823702937\\
-80	22.7724701529235\\
-70	26.9584460327371\\
-60	26.9584460327371\\
-60	26.9584460327371\\
-70	26.9584460327371\\
-80	23.2318135391766\\
-85	17.8722277451112\\
-90	9.68897184620038\\
-95	8.18488426035071\\
-100	12.8798854125805\\
-105	19.6881621322114\\
-110	20.8650216473358\\
-115	20.9707688164603\\
-150	21.0115160718489\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-150	20.5465679146481\\
-115	20.5322213769928\\
-110	20.4083095888798\\
-105	19.1684660340156\\
-100	11.9591058374165\\
-95	7.61170326337284\\
-90	8.81216659023819\\
-85	17.0627550577025\\
-80	23.00214184605\\
-70	26.9584460327371\\
-60	26.9584460327371\\
};
\addlegendentry{Proposed}




\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-150	12.0979371760795\\
-115	12.0979371760795\\
-110	12.0979371760795\\
-105	12.0979371760795\\
-100	12.7999163300929\\
-95	11.2099880387541\\
-90	14.7521907091824\\
-85	20.2436713065953\\
-80	24.364787417786\\
-70	26.9584460327371\\
-60	26.9584460327371\\
-60	26.9584460327371\\
-70	26.9584460327371\\
-80	24.876847341293\\
-85	23.1562253740731\\
-90	18.5079458605272\\
-95	13.2166577380189\\
-100	16.6450217987317\\
-105	15.5571935373378\\
-110	15.5571935373378\\
-115	15.5571935373378\\
-150	15.5571935373378\\
}--cycle;
\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark size=2.1pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
-150	13.8275653567086\\
-115	13.8275653567086\\
-110	13.8275653567086\\
-105	13.8275653567086\\
-100	14.7224690644123\\
-95	12.2133228883865\\
-90	16.6300682848548\\
-85	21.6999483403342\\
-80	24.6208173795395\\
-70	26.9584460327371\\
-60	26.9584460327371\\
};
\addlegendentry{Unknown $P_D$, $k_\beta=1.1$}



\addplot [color=mycolor5, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-95	0\\
-95	30\\
};
\addlegendentry{True $\gamma$}

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-150	20.0816197574473\\
-115	20.0816197574473\\
-110	20.0816197574473\\
-105	20.0816197574473\\
-100	20.2274201254192\\
-95	15.9813877051562\\
-90	17.3547283313419\\
-85	20.3585047904687\\
-80	25.2101070413379\\
-70	26.9584460327371\\
-60	26.9584460327371\\
-60	26.9584460327371\\
-70	26.9584460327371\\
-80	25.4837280701831\\
-85	21.273586650369\\
-90	18.6966770702056\\
-95	17.0101787825096\\
-100	21.0180547194714\\
-105	21.0115160718489\\
-110	21.0115160718489\\
-115	21.0115160718489\\
-150	21.0115160718489\\
}--cycle;
\addplot [color=mycolor4, dashed, line width=1.5pt, mark=diamond*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
-150	20.5465679146481\\
-115	20.5465679146481\\
-110	20.5465679146481\\
-105	20.5465679146481\\
-100	20.6227374224453\\
-95	16.4957832438329\\
-90	18.0257027007738\\
-85	20.8160457204188\\
-80	25.3469175557605\\
-70	26.9584460327371\\
-60	26.9584460327371\\
};
\addlegendentry{Const $P_D$}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-150	15.1066443378486\\
-115	15.1066443378486\\
-110	15.1066443378486\\
-105	15.1066443378486\\
-100	15.4299406989536\\
-95	10.9143540681601\\
-90	15.121317924752\\
-85	19.704735326143\\
-80	24.5862226583824\\
-70	26.9584460327371\\
-60	26.9584460327371\\
-60	26.9584460327371\\
-70	26.9584460327371\\
-80	24.9325881730557\\
-85	21.6830838005435\\
-90	18.3936561732136\\
-95	12.7455053728361\\
-100	18.190465347221\\
-105	17.7963145182423\\
-110	17.7963145182423\\
-115	17.7963145182423\\
-150	17.7963145182423\\
}--cycle;
\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=2.1pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
-150	16.4514794280455\\
-115	16.4514794280455\\
-110	16.4514794280455\\
-105	16.4514794280455\\
-100	16.8102030230873\\
-95	11.8299297204981\\
-90	16.7574870489828\\
-85	20.6939095633432\\
-80	24.7594054157191\\
-70	26.9584460327371\\
-60	26.9584460327371\\
};
\addlegendentry{Unknown $P_D$, $k_\beta=2.0$}


\end{axis}

\begin{axis}[%
width=0.8\columnwidth,
height=0.25\columnwidth,
name = plot2,
at=(plot1.below south west), anchor=above north west,
scale only axis,
axis lines=left,
xmin=-150,
xmax=-57,
xtick={-150,-140,-130,-120,-110,-100,-90,-80,-70,-60},
xticklabels={,-140,,-120,,-100,,-80,,-60},
xlabel style={font=\color{mycolor5}},
xlabel={$\gamma$ (dBm)},
ymin=-3,
line width=1.1pt,
ymax=30,
ylabel style={font=\color{mycolor5}},
ylabel={\Glsxtrshort{gospa} (m)},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}, yshift=0.65cm},
title={\Glsxtrshort{gospa} Decomposition},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=2,
legend pos=north west,
legend style={legend cell align=left, align=left, font=\scriptsize, line width=0.5pt, fill opacity=0.8, draw opacity=1, xshift=-0.05cm}
]


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-150	11.1061323371285\\
-115	11.1434584035452\\
-110	11.3944355827578\\
-105	11.4495294483412\\
-100	6.38596505324059\\
-95	5.47058210758335\\
-90	6.02948987651124\\
-85	7.84551499838139\\
-80	2.15093105987793\\
-70	0\\
-60	0\\
-60	0\\
-70	0\\
-80	2.92954767105068\\
-85	9.59227508102101\\
-90	7.51130164261283\\
-95	6.60619924288221\\
-100	7.88023905839602\\
-105	12.5154572920735\\
-110	12.4516208465248\\
-115	12.2433148207767\\
-150	12.2386232843854\\
}--cycle;
\addplot [color=mycolor6, line width=1.5pt, mark size=2.1pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-150	11.6723778107569\\
-115	11.693386612161\\
-110	11.9230282146413\\
-105	11.9824933702073\\
-100	7.1331020558183\\
-95	6.03839067523278\\
-90	6.77039575956204\\
-85	8.7188950397012\\
-80	2.54023936546431\\
-70	0\\
-60	0\\
};
\addlegendentry{Localization}


\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-150	8.54694478306901\\
-115	8.5022155437526\\
-110	8.18318453546001\\
-105	6.88712717697605\\
-100	4.501578135263\\
-95	1.01729044745022\\
-90	1.54585055483935\\
-85	7.39058697212196\\
-80	20.0169411058575\\
-70	26.9584460327371\\
-60	26.9584460327371\\
-60	26.9584460327371\\
-70	26.9584460327371\\
-80	20.9068638553139\\
-85	9.29713306388056\\
-90	2.18413771591969\\
-95	1.56364930388068\\
-100	5.15042942793337\\
-105	7.48481815064053\\
-110	8.78737821301713\\
-115	9.17545398591109\\
-150	9.20143542471333\\
}--cycle;
\addplot [color=mycolor7, line width=1.5pt, mark size=2.0pt, mark=square, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
-150	8.87419010389117\\
-115	8.83883476483184\\
-110	8.48528137423857\\
-105	7.18597266380829\\
-100	4.82600378159819\\
-95	1.29046987566545\\
-90	1.86499413537952\\
-85	8.34386001800126\\
-80	20.4619024805857\\
-70	26.9584460327371\\
-60	26.9584460327371\\
};
\addlegendentry{Missed}


\addplot[area legend, draw=none, fill=mycolor8, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-150	0\\
-115	0\\
-110	0\\
-105	0\\
-100	0\\
-95	0.145582011616726\\
-90	-0.00508863949809521\\
-85	0\\
-80	0\\
-70	0\\
-60	0\\
-60	0\\
-70	0\\
-80	0\\
-85	0\\
-90	0.358642030091369\\
-95	0.420103413332512\\
-100	0\\
-105	0\\
-110	0\\
-115	0\\
-150	0\\
}--cycle;
\addplot [color=mycolor8, line width=1.5pt, mark size=2.1pt, mark=triangle, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
-150	0\\
-115	0\\
-110	0\\
-105	0\\
-100	0\\
-95	0.282842712474619\\
-90	0.176776695296637\\
-85	0\\
-80	0\\
-70	0\\
-60	0\\
};
\addlegendentry{False Alarms}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-150	11.388046961615\\
-115	11.388046961615\\
-110	11.388046961615\\
-105	11.388046961615\\
-100	12.2741118345539\\
-95	9.91522584953024\\
-90	14.0314508639942\\
-85	12.1893621333751\\
-80	2.42650328504674\\
-70	0\\
-60	0\\
};
\addplot [color=mycolor7, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-150	2.43951839509359\\
-115	2.43951839509359\\
-110	2.43951839509359\\
-105	2.43951839509359\\
-100	2.44835722985842\\
-95	2.29809703885628\\
-90	2.56326208180124\\
-85	9.51058620695906\\
-80	22.1943140944928\\
-70	26.9584460327371\\
-60	26.9584460327371\\
};
\addplot [color=mycolor8, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-150	0\\
-115	0\\
-110	0\\
-105	0\\
-100	0\\
-95	0\\
-90	0.0353553390593274\\
-85	0\\
-80	0\\
-70	0\\
-60	0\\
};
\addplot [color=mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-150	12.3944542709877\\
-115	12.3944542709877\\
-110	12.3944542709877\\
-105	12.3944542709877\\
-100	12.7708555355592\\
-95	9.04569676957607\\
-90	11.6398017201452\\
-85	7.90411565863156\\
-80	1.32765445414985\\
-70	0\\
-60	0\\
};
\addplot [color=mycolor7, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-150	4.05702515705782\\
-115	4.05702515705782\\
-110	4.05702515705782\\
-105	4.05702515705782\\
-100	4.03934748752815\\
-95	2.78423295092203\\
-90	5.11768532883764\\
-85	12.7897939047117\\
-80	23.4317509615692\\
-70	26.9584460327371\\
-60	26.9584460327371\\
};
\addplot [color=mycolor8, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-150	0\\
-115	0\\
-110	0\\
-105	0\\
-100	0\\
-95	0\\
-90	0\\
-85	0\\
-80	0\\
-70	0\\
-60	0\\
};
\addplot [color=mycolor6, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-150	11.6723778107569\\
-115	11.6723778107569\\
-110	11.6723778107569\\
-105	11.6723778107569\\
-100	11.8280968314376\\
-95	9.93736784832767\\
-90	6.99483691426363\\
-85	4.91498197848634\\
-80	0.872184091941111\\
-70	0\\
-60	0\\
};
\addplot [color=mycolor7, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-150	8.87419010389117\\
-115	8.87419010389117\\
-110	8.87419010389117\\
-105	8.87419010389117\\
-100	8.79464059100768\\
-95	6.55841539550523\\
-90	11.0308657865101\\
-85	15.9010637419325\\
-80	24.4747334638194\\
-70	26.9584460327371\\
-60	26.9584460327371\\
};
\addplot [color=mycolor8, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-150	0\\
-115	0\\
-110	0\\
-105	0\\
-100	0\\
-95	0\\
-90	0\\
-85	0\\
-80	0\\
-70	0\\
-60	0\\
};
\addplot [color=mycolor5, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-95	-5\\
-95	30\\
};

\addlegendentry{True $\gamma$}

\end{axis}


\begin{axis}[
    at={(plot2.north)},   % position relative to top of plot1
    anchor=south,         % align the south of this axis with plot1.north
    width=\linewidth, % Width of the plot
    % height=0.57\linewidth, % Height of the plot    
    height=70pt,           % zero height, doesn't move plot1
    hide axis,            % hide ticks, labels, frame
    clip=false,
    mark options={line width=1.0pt,draw=none},
    legend cell align=left,
    % legend pos=south west|south east|north west|north east
    legend style={legend columns=2, 
        column sep=0pt, % smaller space between columns
        legend cell align=left, 
        fill opacity=0.5,
        text opacity=1, at={(0.5,1)}, anchor=north,
        font=\scriptsize,
        % legend to name=named
        }
]

\addlegendimage{draw=none,color=mycolor5, line width=1.5pt}
\addlegendentry{Proposed}
\addlegendimage{draw=none,color=mycolor5, line width=1.5pt, dashdotted}
\addlegendentry{Unknown $P_D$, $k_\beta=1.1$}
\addlegendimage{draw=none,color=mycolor5, line width=1.5pt, dashed}
\addlegendentry{Const $P_D$}
\addlegendimage{draw=none,color=mycolor5, line width=1.5pt, dotted}
\addlegendentry{Unknown $P_D$, $k_\beta=2.0$}
\addplot [draw=none] {0};
\end{axis}

% \node[anchor=south, rotate=90, yshift=-16, xshift=7] at (current bounding box.east) {\pgfplotslegendfromname{named}};

% \node[anchor=north, draw=none, fill=none, yshift=43pt] at (plot1.north) {\large\bfseries\color{mycolor2}Baseline vs Gamma Sweep (50  \glsxtrshort{mc} runs)};
% - Same Traj \& Rand Meas};
\end{tikzpicture}%

==> Tikz/measurement_model_scalar_dbm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.69804}%
\definecolor{mycolor2}{rgb}{0.83529,0.36863,0.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.66667,0.18824}%
\definecolor{mycolor4}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.5\columnwidth,
axis lines=left,
xmin=-3.14159265358979,
xmax=3.14159265358979,
xlabel style={font=\color{mycolor5}},
xlabel={Angle (degrees)},
xtick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
xticklabels={$-180^\circ$,$-90^\circ$,$0^\circ$,$90^\circ$,$180^\circ$},
xticklabel style={font=\color{mycolor5}},
yticklabel style={font=\color{mycolor5}},
ymin=-22,
ymax=2,
line width=1.1pt,
ylabel style={font=\color{mycolor5}},
ylabel={Amplitude (dBm)},
title style={font=\bfseries\color{mycolor5}, yshift=2.4ex},
title={Measurement model: $h_\psi(\psi + \phi^{(s)})$ component},
legend columns=4,
legend style={legend cell align=left, align=left,xshift=0.6cm, yshift=0.7cm, font=\scriptsize, line width=0.5pt},
scaled ticks=false,
grid=both,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-3.14159265358979	-19.3646858908371\\
-3.12413936106985	-19.368480602304\\
-3.10668606854991	-19.3797574102507\\
-3.08923277602996	-19.3981960346698\\
-3.07177948351002	-19.4232683157201\\
-3.05432619099008	-19.4542465891306\\
-3.03687289847013	-19.4902152432842\\
-3.01941960595019	-19.5300852923476\\
-3.00196631343025	-19.5726117565025\\
-2.9845130209103	-19.6164135999686\\
-2.96705972839036	-19.6599959406358\\
-2.94960643587042	-19.7017742122815\\
-2.93215314335047	-19.7400999319777\\
-2.91469985083053	-19.7732877018083\\
-2.89724655831059	-19.7996430557391\\
-2.87979326579064	-19.8174907496645\\
-2.8623399732707	-19.8252030854861\\
-2.84488668075076	-19.8212278586474\\
-2.82743338823081	-19.8041155228814\\
-2.80998009571087	-19.7725451759584\\
-2.79252680319093	-19.7253489858117\\
-2.77507351067098	-19.6615346973471\\
-2.75762021815104	-19.5803058862108\\
-2.7401669256311	-19.4810796564448\\
-2.72271363311115	-19.3635015138548\\
-2.70526034059121	-19.227457185578\\
-2.68780704807127	-19.0730811982149\\
-2.67035375555132	-18.900762071404\\
-2.65290046303138	-18.7111440302377\\
-2.63544717051144	-18.5051251878093\\
-2.61799387799149	-18.2838521977578\\
-2.60054058547155	-18.0487114252825\\
-2.58308729295161	-17.8013167330439\\
-2.56563400043166	-17.5434940249926\\
-2.54818070791172	-17.2772627358315\\
-2.53072741539178	-17.0048144958929\\
-2.51327412287183	-16.7284892401318\\
-2.49582083035189	-16.4507490651609\\
-2.47836753783195	-16.1741501692998\\
-2.460914245312	-15.9013132370611\\
-2.44346095279206	-15.6348926509917\\
-2.42600766027212	-15.3775449300451\\
-2.40855436775217	-15.1318968044561\\
-2.39110107523223	-14.9005133423049\\
-2.37364778271229	-14.6858665425159\\
-2.35619449019234	-14.4903048029729\\
-2.3387411976724	-14.3160236608344\\
-2.32128790515246	-14.1650381851878\\
-2.30383461263252	-14.0391573801261\\
-2.28638132011257	-13.9399609294947\\
-2.26892802759263	-13.8687785833205\\
-2.25147473507268	-13.8266724507421\\
-2.23402144255274	-13.8144224256146\\
-2.2165681500328	-13.8325149293956\\
-2.19911485751286	-13.8811351120326\\
-2.18166156499291	-13.960162605952\\
-2.16420827247297	-14.0691708815554\\
-2.14675497995303	-14.2074302054851\\
-2.12930168743308	-14.373914155985\\
-2.11184839491314	-14.5673096035963\\
-2.0943951023932	-14.7860300208113\\
-2.07694180987325	-15.028231941775\\
-2.05948851735331	-15.2918343532293\\
-2.04203522483337	-15.5745407611859\\
-2.02458193231342	-15.8738636447568\\
-2.00712863979348	-16.1871509796098\\
-1.98967534727354	-16.5116144890061\\
-1.97222205475359	-16.8443592606345\\
-1.95476876223365	-17.1824143527096\\
-1.93731546971371	-17.5227640032179\\
-1.91986217719376	-17.8623790518665\\
-1.90240888467382	-18.1982481852372\\
-1.88495559215388	-18.5274086218027\\
-1.86750229963393	-18.8469758647162\\
-1.85004900711399	-19.1541721664161\\
-1.83259571459405	-19.4463533698518\\
-1.8151424220741	-19.721033816186\\
-1.79768912955416	-19.9759090377928\\
-1.78023583703422	-20.2088759878059\\
-1.76278254451427	-20.4180505928878\\
-1.74532925199433	-20.6017824537878\\
-1.72787595947439	-20.7586665580604\\
-1.71042266695444	-20.8875519104713\\
-1.6929693744345	-20.987547028536\\
-1.67551608191456	-21.0580222927162\\
-1.65806278939461	-21.0986091824695\\
-1.64060949687467	-21.1091964700159\\
-1.62315620435473	-21.0899234828111\\
-1.60570291183478	-21.0411705827558\\
-1.58824961931484	-20.9635470446469\\
-1.5707963267949	-20.857876547822\\
-1.55334303427495	-20.7251805229735\\
-1.53588974175501	-20.5666596203536\\
-1.51843644923507	-20.3836735857691\\
-1.50098315671512	-20.1777198466397\\
-1.48352986419518	-19.9504111218062\\
-1.46607657167524	-19.7034523756159\\
-1.44862327915529	-19.4386174390542\\
-1.43116998663535	-19.1577256183685\\
-1.41371669411541	-18.8626186048304\\
-1.39626340159546	-18.5551379881853\\
-1.37881010907552	-18.2371036611476\\
-1.36135681655558	-17.9102933833072\\
-1.34390352403563	-17.5764237503478\\
-1.32645023151569	-17.2371327889097\\
-1.30899693899575	-16.8939643691854\\
-1.2915436464758	-16.5483545968663\\
-1.27409035395586	-16.2016203138345\\
-1.25663706143592	-15.8549498035216\\
-1.23918376891597	-15.5093957626457\\
-1.22173047639603	-15.1658705665942\\
-1.20427718387609	-14.8251438215665\\
-1.18682389135614	-14.4878421632205\\
-1.1693705988362	-14.1544512294586\\
-1.15191730631626	-13.8253197046088\\
-1.13446401379631	-13.5006653040195\\
-1.11701072127637	-13.180582542384\\
-1.09955742875643	-12.8650521062847\\
-1.08210413623648	-12.5539516317957\\
-1.06465084371654	-12.2470676717452\\
-1.0471975511966	-11.9441086246072\\
-1.02974425867665	-11.6447183880996\\
-1.01229096615671	-11.3484904954814\\
-0.994837673636768	-11.0549824912822\\
-0.977384381116825	-10.763730305719\\
-0.959931088596881	-10.4742623932553\\
-0.942477796076938	-10.1861134104807\\
-0.925024503556995	-9.89883722152566\\
-0.907571211037051	-9.61201903531991\\
-0.890117918517108	-9.32528649785565\\
-0.872664625997165	-9.03831958388425\\
-0.855211333477221	-8.75085915579112\\
-0.837758040957278	-8.46271408235432\\
-0.820304748437335	-8.17376683628178\\
-0.802851455917392	-7.8839775164041\\
-0.785398163397448	-7.59338626773725\\
-0.767944870877505	-7.30211409987954\\
-0.750491578357562	-7.01036213093882\\
-0.733038285837618	-6.71840930997875\\
-0.715584993317675	-6.42660869542753\\
-0.698131700797732	-6.13538238963613\\
-0.680678408277788	-5.84521525046362\\
-0.663225115757845	-5.55664751910003\\
-0.645771823237902	-5.27026651904891\\
-0.628318530717959	-4.98669759406368\\
-0.610865238198015	-4.7065944626933\\
-0.593411945678072	-4.43062917382352\\
-0.575958653158129	-4.15948185113205\\
-0.558505360638185	-3.89383041469193\\
-0.541052068118242	-3.63434046509466\\
-0.523598775598299	-3.38165550950923\\
-0.506145483078356	-3.13638770018208\\
-0.488692190558412	-2.89910924419896\\
-0.471238898038469	-2.67034462909942\\
-0.453785605518526	-2.45056379242384\\
-0.436332312998582	-2.24017634478232\\
-0.418879020478639	-2.03952693589465\\
-0.401425727958696	-1.84889183161611\\
-0.383972435438752	-1.66847674760643\\
-0.366519142918809	-1.49841596240555\\
-0.349065850398866	-1.33877270963926\\
-0.331612557878923	-1.18954082628039\\
-0.314159265358979	-1.05064761172159\\
-0.296705972839036	-0.921957831241572\\
-0.279252680319093	-0.803278777621273\\
-0.261799387799149	-0.694366286514167\\
-0.244346095279206	-0.594931584993571\\
-0.226892802759263	-0.504648838750135\\
-0.20943951023932	-0.423163251918606\\
-0.191986217719376	-0.350099564654905\\
-0.174532925199433	-0.28507078749882\\
-0.15707963267949	-0.227687008333181\\
-0.139626340159546	-0.177564107427944\\
-0.122173047639603	-0.134332218629239\\
-0.10471975511966	-0.0976437801626137\\
-0.0872664625997165	-0.0671810266625147\\
-0.0698131700797732	-0.0426627847670715\\
-0.0523598775598299	-0.0238504477360191\\
-0.0349065850398866	-0.0105530198279585\\
-0.0174532925199433	-0.00263113834312034\\
0	-1.22124532708767e-15\\
0.0174532925199433	-0.00263113834312034\\
0.0349065850398866	-0.0105530198279585\\
0.0523598775598299	-0.0238504477360191\\
0.0698131700797732	-0.0426627847670715\\
0.0872664625997165	-0.0671810266625147\\
0.10471975511966	-0.0976437801626137\\
0.122173047639603	-0.134332218629239\\
0.139626340159546	-0.177564107427944\\
0.15707963267949	-0.227687008333181\\
0.174532925199433	-0.28507078749882\\
0.191986217719376	-0.350099564654905\\
0.20943951023932	-0.423163251918606\\
0.226892802759263	-0.504648838750135\\
0.244346095279206	-0.594931584993571\\
0.261799387799149	-0.694366286514167\\
0.279252680319093	-0.803278777621273\\
0.296705972839036	-0.921957831241572\\
0.314159265358979	-1.05064761172159\\
0.331612557878923	-1.18954082628039\\
0.349065850398866	-1.33877270963926\\
0.366519142918809	-1.49841596240555\\
0.383972435438752	-1.66847674760643\\
0.401425727958696	-1.84889183161611\\
0.418879020478639	-2.03952693589465\\
0.436332312998582	-2.24017634478232\\
0.453785605518526	-2.45056379242384\\
0.471238898038469	-2.67034462909942\\
0.488692190558412	-2.89910924419896\\
0.506145483078356	-3.13638770018208\\
0.523598775598299	-3.38165550950923\\
0.541052068118242	-3.63434046509466\\
0.558505360638185	-3.89383041469193\\
0.575958653158129	-4.15948185113205\\
0.593411945678072	-4.43062917382352\\
0.610865238198015	-4.7065944626933\\
0.628318530717959	-4.98669759406368\\
0.645771823237902	-5.27026651904891\\
0.663225115757845	-5.55664751910003\\
0.680678408277788	-5.84521525046362\\
0.698131700797732	-6.13538238963613\\
0.715584993317675	-6.42660869542753\\
0.733038285837618	-6.71840930997875\\
0.750491578357562	-7.01036213093882\\
0.767944870877505	-7.30211409987954\\
0.785398163397448	-7.59338626773725\\
0.802851455917392	-7.8839775164041\\
0.820304748437335	-8.17376683628178\\
0.837758040957278	-8.46271408235432\\
0.855211333477221	-8.75085915579112\\
0.872664625997165	-9.03831958388425\\
0.890117918517108	-9.32528649785565\\
0.907571211037051	-9.61201903531991\\
0.925024503556995	-9.89883722152566\\
0.942477796076938	-10.1861134104807\\
0.959931088596881	-10.4742623932553\\
0.977384381116825	-10.763730305719\\
0.994837673636768	-11.0549824912822\\
1.01229096615671	-11.3484904954814\\
1.02974425867665	-11.6447183880996\\
1.0471975511966	-11.9441086246072\\
1.06465084371654	-12.2470676717452\\
1.08210413623648	-12.5539516317957\\
1.09955742875643	-12.8650521062847\\
1.11701072127637	-13.180582542384\\
1.13446401379631	-13.5006653040195\\
1.15191730631626	-13.8253197046088\\
1.1693705988362	-14.1544512294586\\
1.18682389135614	-14.4878421632205\\
1.20427718387609	-14.8251438215665\\
1.22173047639603	-15.1658705665942\\
1.23918376891597	-15.5093957626457\\
1.25663706143592	-15.8549498035216\\
1.27409035395586	-16.2016203138345\\
1.2915436464758	-16.5483545968663\\
1.30899693899575	-16.8939643691854\\
1.32645023151569	-17.2371327889097\\
1.34390352403563	-17.5764237503478\\
1.36135681655558	-17.9102933833072\\
1.37881010907552	-18.2371036611476\\
1.39626340159546	-18.5551379881853\\
1.41371669411541	-18.8626186048304\\
1.43116998663535	-19.1577256183685\\
1.44862327915529	-19.4386174390542\\
1.46607657167524	-19.7034523756159\\
1.48352986419518	-19.9504111218062\\
1.50098315671512	-20.1777198466397\\
1.51843644923507	-20.3836735857691\\
1.53588974175501	-20.5666596203536\\
1.55334303427495	-20.7251805229735\\
1.5707963267949	-20.857876547822\\
1.58824961931484	-20.9635470446469\\
1.60570291183478	-21.0411705827558\\
1.62315620435473	-21.0899234828111\\
1.64060949687467	-21.1091964700159\\
1.65806278939461	-21.0986091824695\\
1.67551608191456	-21.0580222927162\\
1.6929693744345	-20.987547028536\\
1.71042266695444	-20.8875519104713\\
1.72787595947439	-20.7586665580604\\
1.74532925199433	-20.6017824537878\\
1.76278254451427	-20.4180505928878\\
1.78023583703422	-20.2088759878059\\
1.79768912955416	-19.9759090377928\\
1.8151424220741	-19.721033816186\\
1.83259571459405	-19.4463533698518\\
1.85004900711399	-19.1541721664161\\
1.86750229963393	-18.8469758647162\\
1.88495559215388	-18.5274086218027\\
1.90240888467382	-18.1982481852372\\
1.91986217719376	-17.8623790518665\\
1.93731546971371	-17.5227640032179\\
1.95476876223365	-17.1824143527096\\
1.97222205475359	-16.8443592606345\\
1.98967534727354	-16.5116144890061\\
2.00712863979348	-16.1871509796098\\
2.02458193231342	-15.8738636447568\\
2.04203522483337	-15.5745407611859\\
2.05948851735331	-15.2918343532293\\
2.07694180987325	-15.028231941775\\
2.0943951023932	-14.7860300208113\\
2.11184839491314	-14.5673096035963\\
2.12930168743308	-14.373914155985\\
2.14675497995303	-14.2074302054851\\
2.16420827247297	-14.0691708815554\\
2.18166156499291	-13.960162605952\\
2.19911485751286	-13.8811351120326\\
2.2165681500328	-13.8325149293956\\
2.23402144255274	-13.8144224256146\\
2.25147473507268	-13.8266724507421\\
2.26892802759263	-13.8687785833205\\
2.28638132011257	-13.9399609294947\\
2.30383461263252	-14.0391573801261\\
2.32128790515246	-14.1650381851878\\
2.3387411976724	-14.3160236608344\\
2.35619449019234	-14.4903048029729\\
2.37364778271229	-14.6858665425159\\
2.39110107523223	-14.9005133423049\\
2.40855436775217	-15.1318968044561\\
2.42600766027212	-15.3775449300451\\
2.44346095279206	-15.6348926509917\\
2.460914245312	-15.9013132370611\\
2.47836753783195	-16.1741501692998\\
2.49582083035189	-16.4507490651609\\
2.51327412287183	-16.7284892401318\\
2.53072741539178	-17.0048144958929\\
2.54818070791172	-17.2772627358315\\
2.56563400043166	-17.5434940249926\\
2.58308729295161	-17.8013167330439\\
2.60054058547155	-18.0487114252825\\
2.61799387799149	-18.2838521977578\\
2.63544717051144	-18.5051251878093\\
2.65290046303138	-18.7111440302377\\
2.67035375555132	-18.900762071404\\
2.68780704807127	-19.0730811982149\\
2.70526034059121	-19.227457185578\\
2.72271363311115	-19.3635015138548\\
2.7401669256311	-19.4810796564448\\
2.75762021815104	-19.5803058862108\\
2.77507351067098	-19.6615346973471\\
2.79252680319093	-19.7253489858117\\
2.80998009571087	-19.7725451759584\\
2.82743338823081	-19.8041155228814\\
2.84488668075076	-19.8212278586474\\
2.8623399732707	-19.8252030854861\\
2.87979326579064	-19.8174907496645\\
2.89724655831059	-19.7996430557391\\
2.91469985083053	-19.7732877018083\\
2.93215314335047	-19.7400999319777\\
2.94960643587042	-19.7017742122815\\
2.96705972839036	-19.6599959406358\\
2.9845130209103	-19.6164135999686\\
3.00196631343025	-19.5726117565025\\
3.01941960595019	-19.5300852923476\\
3.03687289847013	-19.4902152432842\\
3.05432619099008	-19.4542465891306\\
3.07177948351002	-19.4232683157201\\
3.08923277602996	-19.3981960346698\\
3.10668606854991	-19.3797574102507\\
3.12413936106985	-19.368480602304\\
3.14159265358979	-19.3646858908371\\
};
\addlegendentry{Sensor 1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-3.14159265358979	-20.857876547822\\
-3.12413936106985	-20.9635470446469\\
-3.10668606854991	-21.0411705827558\\
-3.08923277602996	-21.0899234828111\\
-3.07177948351002	-21.1091964700159\\
-3.05432619099008	-21.0986091824695\\
-3.03687289847013	-21.0580222927162\\
-3.01941960595019	-20.987547028536\\
-3.00196631343025	-20.8875519104713\\
-2.9845130209103	-20.7586665580604\\
-2.96705972839036	-20.6017824537878\\
-2.94960643587042	-20.4180505928878\\
-2.93215314335047	-20.2088759878059\\
-2.91469985083053	-19.9759090377928\\
-2.89724655831059	-19.721033816186\\
-2.87979326579064	-19.4463533698518\\
-2.8623399732707	-19.1541721664161\\
-2.84488668075076	-18.8469758647162\\
-2.82743338823081	-18.5274086218027\\
-2.80998009571087	-18.1982481852372\\
-2.79252680319093	-17.8623790518665\\
-2.77507351067098	-17.5227640032179\\
-2.75762021815104	-17.1824143527096\\
-2.7401669256311	-16.8443592606345\\
-2.72271363311115	-16.5116144890061\\
-2.70526034059121	-16.1871509796098\\
-2.68780704807127	-15.8738636447568\\
-2.67035375555132	-15.5745407611859\\
-2.65290046303138	-15.2918343532293\\
-2.63544717051144	-15.028231941775\\
-2.61799387799149	-14.7860300208113\\
-2.60054058547155	-14.5673096035963\\
-2.58308729295161	-14.373914155985\\
-2.56563400043166	-14.2074302054851\\
-2.54818070791172	-14.0691708815554\\
-2.53072741539178	-13.960162605952\\
-2.51327412287183	-13.8811351120326\\
-2.49582083035189	-13.8325149293956\\
-2.47836753783195	-13.8144224256146\\
-2.460914245312	-13.8266724507421\\
-2.44346095279206	-13.8687785833205\\
-2.42600766027212	-13.9399609294947\\
-2.40855436775217	-14.0391573801261\\
-2.39110107523223	-14.1650381851878\\
-2.37364778271229	-14.3160236608343\\
-2.35619449019234	-14.4903048029729\\
-2.3387411976724	-14.6858665425159\\
-2.32128790515246	-14.9005133423049\\
-2.30383461263252	-15.1318968044561\\
-2.28638132011257	-15.3775449300451\\
-2.26892802759263	-15.6348926509917\\
-2.25147473507268	-15.9013132370611\\
-2.23402144255274	-16.1741501692999\\
-2.2165681500328	-16.4507490651609\\
-2.19911485751286	-16.7284892401318\\
-2.18166156499291	-17.0048144958929\\
-2.16420827247297	-17.2772627358315\\
-2.14675497995303	-17.5434940249926\\
-2.12930168743308	-17.8013167330439\\
-2.11184839491314	-18.0487114252825\\
-2.0943951023932	-18.2838521977578\\
-2.07694180987325	-18.5051251878093\\
-2.05948851735331	-18.7111440302377\\
-2.04203522483337	-18.900762071404\\
-2.02458193231342	-19.0730811982149\\
-2.00712863979348	-19.227457185578\\
-1.98967534727354	-19.3635015138548\\
-1.97222205475359	-19.4810796564448\\
-1.95476876223365	-19.5803058862108\\
-1.93731546971371	-19.6615346973471\\
-1.91986217719376	-19.7253489858117\\
-1.90240888467382	-19.7725451759584\\
-1.88495559215388	-19.8041155228814\\
-1.86750229963393	-19.8212278586474\\
-1.85004900711399	-19.8252030854861\\
-1.83259571459405	-19.8174907496645\\
-1.8151424220741	-19.7996430557391\\
-1.79768912955416	-19.7732877018083\\
-1.78023583703422	-19.7400999319777\\
-1.76278254451427	-19.7017742122815\\
-1.74532925199433	-19.6599959406358\\
-1.72787595947439	-19.6164135999686\\
-1.71042266695444	-19.5726117565025\\
-1.6929693744345	-19.5300852923476\\
-1.67551608191456	-19.4902152432842\\
-1.65806278939461	-19.4542465891306\\
-1.64060949687467	-19.4232683157201\\
-1.62315620435473	-19.3981960346698\\
-1.60570291183478	-19.3797574102507\\
-1.58824961931484	-19.368480602304\\
-1.5707963267949	-19.3646858908371\\
-1.55334303427495	-19.368480602304\\
-1.53588974175501	-19.3797574102507\\
-1.51843644923507	-19.3981960346698\\
-1.50098315671512	-19.4232683157201\\
-1.48352986419518	-19.4542465891306\\
-1.46607657167524	-19.4902152432842\\
-1.44862327915529	-19.5300852923476\\
-1.43116998663535	-19.5726117565025\\
-1.41371669411541	-19.6164135999686\\
-1.39626340159546	-19.6599959406358\\
-1.37881010907552	-19.7017742122815\\
-1.36135681655558	-19.7400999319777\\
-1.34390352403563	-19.7732877018083\\
-1.32645023151569	-19.7996430557391\\
-1.30899693899575	-19.8174907496645\\
-1.2915436464758	-19.8252030854861\\
-1.27409035395586	-19.8212278586474\\
-1.25663706143592	-19.8041155228814\\
-1.23918376891597	-19.7725451759584\\
-1.22173047639603	-19.7253489858117\\
-1.20427718387609	-19.6615346973471\\
-1.18682389135614	-19.5803058862108\\
-1.1693705988362	-19.4810796564448\\
-1.15191730631626	-19.3635015138548\\
-1.13446401379631	-19.227457185578\\
-1.11701072127637	-19.0730811982149\\
-1.09955742875643	-18.900762071404\\
-1.08210413623648	-18.7111440302377\\
-1.06465084371654	-18.5051251878093\\
-1.0471975511966	-18.2838521977578\\
-1.02974425867665	-18.0487114252825\\
-1.01229096615671	-17.8013167330439\\
-0.994837673636768	-17.5434940249926\\
-0.977384381116825	-17.2772627358315\\
-0.959931088596881	-17.0048144958929\\
-0.942477796076938	-16.7284892401318\\
-0.925024503556995	-16.4507490651609\\
-0.907571211037051	-16.1741501692999\\
-0.890117918517108	-15.9013132370611\\
-0.872664625997165	-15.6348926509917\\
-0.855211333477221	-15.3775449300451\\
-0.837758040957278	-15.1318968044561\\
-0.820304748437335	-14.9005133423049\\
-0.802851455917392	-14.6858665425159\\
-0.785398163397448	-14.4903048029729\\
-0.767944870877505	-14.3160236608343\\
-0.750491578357562	-14.1650381851878\\
-0.733038285837618	-14.0391573801261\\
-0.715584993317675	-13.9399609294947\\
-0.698131700797732	-13.8687785833205\\
-0.680678408277788	-13.8266724507421\\
-0.663225115757845	-13.8144224256146\\
-0.645771823237902	-13.8325149293956\\
-0.628318530717959	-13.8811351120326\\
-0.610865238198015	-13.960162605952\\
-0.593411945678072	-14.0691708815554\\
-0.575958653158129	-14.2074302054851\\
-0.558505360638185	-14.373914155985\\
-0.541052068118242	-14.5673096035963\\
-0.523598775598299	-14.7860300208113\\
-0.506145483078356	-15.028231941775\\
-0.488692190558412	-15.2918343532293\\
-0.471238898038469	-15.5745407611859\\
-0.453785605518526	-15.8738636447568\\
-0.436332312998582	-16.1871509796098\\
-0.418879020478639	-16.5116144890061\\
-0.401425727958696	-16.8443592606345\\
-0.383972435438752	-17.1824143527096\\
-0.366519142918809	-17.5227640032179\\
-0.349065850398866	-17.8623790518665\\
-0.331612557878923	-18.1982481852372\\
-0.314159265358979	-18.5274086218027\\
-0.296705972839036	-18.8469758647162\\
-0.279252680319093	-19.1541721664161\\
-0.261799387799149	-19.4463533698518\\
-0.244346095279206	-19.721033816186\\
-0.226892802759263	-19.9759090377928\\
-0.20943951023932	-20.2088759878059\\
-0.191986217719376	-20.4180505928878\\
-0.174532925199433	-20.6017824537878\\
-0.15707963267949	-20.7586665580604\\
-0.139626340159546	-20.8875519104713\\
-0.122173047639603	-20.987547028536\\
-0.10471975511966	-21.0580222927162\\
-0.0872664625997165	-21.0986091824695\\
-0.0698131700797732	-21.1091964700159\\
-0.0523598775598299	-21.0899234828111\\
-0.0349065850398866	-21.0411705827558\\
-0.0174532925199433	-20.9635470446469\\
0	-20.857876547822\\
0.0174532925199433	-20.7251805229735\\
0.0349065850398866	-20.5666596203536\\
0.0523598775598299	-20.3836735857691\\
0.0698131700797732	-20.1777198466397\\
0.0872664625997165	-19.9504111218062\\
0.10471975511966	-19.7034523756159\\
0.122173047639603	-19.4386174390542\\
0.139626340159546	-19.1577256183685\\
0.15707963267949	-18.8626186048304\\
0.174532925199433	-18.5551379881853\\
0.191986217719376	-18.2371036611476\\
0.20943951023932	-17.9102933833072\\
0.226892802759263	-17.5764237503478\\
0.244346095279206	-17.2371327889097\\
0.261799387799149	-16.8939643691854\\
0.279252680319093	-16.5483545968663\\
0.296705972839036	-16.2016203138345\\
0.314159265358979	-15.8549498035216\\
0.331612557878923	-15.5093957626457\\
0.349065850398866	-15.1658705665942\\
0.366519142918809	-14.8251438215665\\
0.383972435438752	-14.4878421632205\\
0.401425727958696	-14.1544512294586\\
0.418879020478639	-13.8253197046088\\
0.436332312998582	-13.5006653040195\\
0.453785605518526	-13.180582542384\\
0.471238898038469	-12.8650521062847\\
0.488692190558412	-12.5539516317957\\
0.506145483078356	-12.2470676717452\\
0.523598775598299	-11.9441086246072\\
0.541052068118242	-11.6447183880996\\
0.558505360638185	-11.3484904954814\\
0.575958653158129	-11.0549824912822\\
0.593411945678072	-10.763730305719\\
0.610865238198015	-10.4742623932553\\
0.628318530717959	-10.1861134104807\\
0.645771823237902	-9.89883722152566\\
0.663225115757845	-9.61201903531991\\
0.680678408277788	-9.32528649785565\\
0.698131700797732	-9.03831958388425\\
0.715584993317675	-8.75085915579112\\
0.733038285837618	-8.46271408235432\\
0.750491578357562	-8.17376683628178\\
0.767944870877505	-7.8839775164041\\
0.785398163397448	-7.59338626773725\\
0.802851455917392	-7.30211409987954\\
0.820304748437335	-7.01036213093882\\
0.837758040957278	-6.71840930997875\\
0.855211333477221	-6.42660869542753\\
0.872664625997165	-6.13538238963613\\
0.890117918517108	-5.84521525046362\\
0.907571211037051	-5.55664751910003\\
0.925024503556995	-5.27026651904891\\
0.942477796076938	-4.98669759406368\\
0.959931088596881	-4.7065944626933\\
0.977384381116825	-4.43062917382352\\
0.994837673636768	-4.15948185113205\\
1.01229096615671	-3.89383041469192\\
1.02974425867665	-3.63434046509466\\
1.0471975511966	-3.38165550950923\\
1.06465084371654	-3.13638770018209\\
1.08210413623648	-2.89910924419896\\
1.09955742875643	-2.67034462909942\\
1.11701072127637	-2.45056379242384\\
1.13446401379631	-2.24017634478232\\
1.15191730631626	-2.03952693589465\\
1.1693705988362	-1.84889183161611\\
1.18682389135614	-1.66847674760642\\
1.20427718387609	-1.49841596240555\\
1.22173047639603	-1.33877270963926\\
1.23918376891597	-1.18954082628039\\
1.25663706143592	-1.05064761172159\\
1.27409035395586	-0.921957831241569\\
1.2915436464758	-0.803278777621273\\
1.30899693899575	-0.694366286514166\\
1.32645023151569	-0.594931584993573\\
1.34390352403563	-0.504648838750134\\
1.36135681655558	-0.423163251918607\\
1.37881010907552	-0.350099564654903\\
1.39626340159546	-0.285070787498823\\
1.41371669411541	-0.227687008333179\\
1.43116998663535	-0.177564107427942\\
1.44862327915529	-0.13433221862924\\
1.46607657167524	-0.0976437801626151\\
1.48352986419518	-0.0671810266625155\\
1.50098315671512	-0.0426627847670691\\
1.51843644923507	-0.0238504477360184\\
1.53588974175501	-0.0105530198279578\\
1.55334303427495	-0.00263113834311923\\
1.5707963267949	-1.77635683940025e-15\\
1.58824961931484	-0.00263113834312101\\
1.60570291183478	-0.0105530198279578\\
1.62315620435473	-0.0238504477360184\\
1.64060949687467	-0.0426627847670744\\
1.65806278939461	-0.0671810266625155\\
1.67551608191456	-0.0976437801626133\\
1.6929693744345	-0.13433221862924\\
1.71042266695444	-0.177564107427944\\
1.72787595947439	-0.227687008333181\\
1.74532925199433	-0.285070787498817\\
1.76278254451427	-0.350099564654903\\
1.78023583703422	-0.423163251918604\\
1.79768912955416	-0.504648838750137\\
1.8151424220741	-0.594931584993574\\
1.83259571459405	-0.694366286514171\\
1.85004900711399	-0.803278777621271\\
1.86750229963393	-0.921957831241571\\
1.88495559215388	-1.05064761172159\\
1.90240888467382	-1.18954082628039\\
1.91986217719376	-1.33877270963926\\
1.93731546971371	-1.49841596240555\\
1.95476876223365	-1.66847674760642\\
1.97222205475359	-1.84889183161611\\
1.98967534727354	-2.03952693589465\\
2.00712863979348	-2.24017634478232\\
2.02458193231342	-2.45056379242384\\
2.04203522483337	-2.67034462909942\\
2.05948851735331	-2.89910924419896\\
2.07694180987325	-3.13638770018208\\
2.0943951023932	-3.38165550950923\\
2.11184839491314	-3.63434046509466\\
2.12930168743308	-3.89383041469193\\
2.14675497995303	-4.15948185113205\\
2.16420827247297	-4.43062917382352\\
2.18166156499291	-4.7065944626933\\
2.19911485751286	-4.98669759406368\\
2.2165681500328	-5.27026651904891\\
2.23402144255274	-5.55664751910003\\
2.25147473507268	-5.84521525046362\\
2.26892802759263	-6.13538238963613\\
2.28638132011257	-6.42660869542753\\
2.30383461263252	-6.71840930997875\\
2.32128790515246	-7.01036213093882\\
2.3387411976724	-7.30211409987954\\
2.35619449019234	-7.59338626773725\\
2.37364778271229	-7.8839775164041\\
2.39110107523223	-8.17376683628178\\
2.40855436775217	-8.46271408235432\\
2.42600766027212	-8.75085915579112\\
2.44346095279206	-9.03831958388425\\
2.460914245312	-9.32528649785565\\
2.47836753783195	-9.61201903531991\\
2.49582083035189	-9.89883722152566\\
2.51327412287183	-10.1861134104807\\
2.53072741539178	-10.4742623932553\\
2.54818070791172	-10.763730305719\\
2.56563400043166	-11.0549824912822\\
2.58308729295161	-11.3484904954814\\
2.60054058547155	-11.6447183880996\\
2.61799387799149	-11.9441086246072\\
2.63544717051144	-12.2470676717452\\
2.65290046303138	-12.5539516317957\\
2.67035375555132	-12.8650521062847\\
2.68780704807127	-13.180582542384\\
2.70526034059121	-13.5006653040195\\
2.72271363311115	-13.8253197046088\\
2.7401669256311	-14.1544512294586\\
2.75762021815104	-14.4878421632205\\
2.77507351067098	-14.8251438215665\\
2.79252680319093	-15.1658705665942\\
2.80998009571087	-15.5093957626457\\
2.82743338823081	-15.8549498035216\\
2.84488668075076	-16.2016203138345\\
2.8623399732707	-16.5483545968663\\
2.87979326579064	-16.8939643691854\\
2.89724655831059	-17.2371327889097\\
2.91469985083053	-17.5764237503478\\
2.93215314335047	-17.9102933833072\\
2.94960643587042	-18.2371036611476\\
2.96705972839036	-18.5551379881853\\
2.9845130209103	-18.8626186048304\\
3.00196631343025	-19.1577256183685\\
3.01941960595019	-19.4386174390542\\
3.03687289847013	-19.7034523756159\\
3.05432619099008	-19.9504111218062\\
3.07177948351002	-20.1777198466397\\
3.08923277602996	-20.3836735857691\\
3.10668606854991	-20.5666596203536\\
3.12413936106985	-20.7251805229735\\
3.14159265358979	-20.857876547822\\
};
\addlegendentry{Sensor 2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-3.14159265358979	-1.22124532708767e-15\\
-3.12413936106985	-0.00263113834312105\\
-3.10668606854991	-0.0105530198279591\\
-3.08923277602996	-0.0238504477360191\\
-3.07177948351002	-0.0426627847670733\\
-3.05432619099008	-0.0671810266625154\\
-3.03687289847013	-0.0976437801626142\\
-3.01941960595019	-0.13433221862924\\
-3.00196631343025	-0.177564107427943\\
-2.9845130209103	-0.227687008333181\\
-2.96705972839036	-0.285070787498821\\
-2.94960643587042	-0.350099564654903\\
-2.93215314335047	-0.423163251918609\\
-2.91469985083053	-0.504648838750137\\
-2.89724655831059	-0.594931584993574\\
-2.87979326579064	-0.694366286514173\\
-2.8623399732707	-0.803278777621273\\
-2.84488668075076	-0.921957831241573\\
-2.82743338823081	-1.05064761172159\\
-2.80998009571087	-1.18954082628038\\
-2.79252680319093	-1.33877270963926\\
-2.77507351067098	-1.49841596240555\\
-2.75762021815104	-1.66847674760643\\
-2.7401669256311	-1.84889183161612\\
-2.72271363311115	-2.03952693589466\\
-2.70526034059121	-2.24017634478232\\
-2.68780704807127	-2.45056379242384\\
-2.67035375555132	-2.67034462909942\\
-2.65290046303138	-2.89910924419896\\
-2.63544717051144	-3.13638770018209\\
-2.61799387799149	-3.38165550950924\\
-2.60054058547155	-3.63434046509466\\
-2.58308729295161	-3.89383041469193\\
-2.56563400043166	-4.15948185113206\\
-2.54818070791172	-4.43062917382352\\
-2.53072741539178	-4.7065944626933\\
-2.51327412287183	-4.98669759406369\\
-2.49582083035189	-5.27026651904891\\
-2.47836753783195	-5.55664751910003\\
-2.460914245312	-5.84521525046362\\
-2.44346095279206	-6.13538238963613\\
-2.42600766027212	-6.42660869542753\\
-2.40855436775217	-6.71840930997876\\
-2.39110107523223	-7.01036213093882\\
-2.37364778271229	-7.30211409987954\\
-2.35619449019234	-7.59338626773725\\
-2.3387411976724	-7.8839775164041\\
-2.32128790515246	-8.17376683628179\\
-2.30383461263252	-8.46271408235432\\
-2.28638132011257	-8.75085915579112\\
-2.26892802759263	-9.03831958388425\\
-2.25147473507268	-9.32528649785566\\
-2.23402144255274	-9.61201903531992\\
-2.2165681500328	-9.89883722152566\\
-2.19911485751286	-10.1861134104807\\
-2.18166156499291	-10.4742623932553\\
-2.16420827247297	-10.763730305719\\
-2.14675497995303	-11.0549824912822\\
-2.12930168743308	-11.3484904954814\\
-2.11184839491314	-11.6447183880996\\
-2.0943951023932	-11.9441086246072\\
-2.07694180987325	-12.2470676717452\\
-2.05948851735331	-12.5539516317957\\
-2.04203522483337	-12.8650521062847\\
-2.02458193231342	-13.180582542384\\
-2.00712863979348	-13.5006653040195\\
-1.98967534727354	-13.8253197046088\\
-1.97222205475359	-14.1544512294586\\
-1.95476876223365	-14.4878421632205\\
-1.93731546971371	-14.8251438215665\\
-1.91986217719376	-15.1658705665942\\
-1.90240888467382	-15.5093957626457\\
-1.88495559215388	-15.8549498035216\\
-1.86750229963393	-16.2016203138345\\
-1.85004900711399	-16.5483545968663\\
-1.83259571459405	-16.8939643691854\\
-1.8151424220741	-17.2371327889097\\
-1.79768912955416	-17.5764237503479\\
-1.78023583703422	-17.9102933833072\\
-1.76278254451427	-18.2371036611476\\
-1.74532925199433	-18.5551379881853\\
-1.72787595947439	-18.8626186048304\\
-1.71042266695444	-19.1577256183685\\
-1.6929693744345	-19.4386174390542\\
-1.67551608191456	-19.7034523756159\\
-1.65806278939461	-19.9504111218062\\
-1.64060949687467	-20.1777198466397\\
-1.62315620435473	-20.3836735857691\\
-1.60570291183478	-20.5666596203536\\
-1.58824961931484	-20.7251805229735\\
-1.5707963267949	-20.857876547822\\
-1.55334303427495	-20.9635470446469\\
-1.53588974175501	-21.0411705827558\\
-1.51843644923507	-21.0899234828111\\
-1.50098315671512	-21.1091964700159\\
-1.48352986419518	-21.0986091824695\\
-1.46607657167524	-21.0580222927162\\
-1.44862327915529	-20.987547028536\\
-1.43116998663535	-20.8875519104713\\
-1.41371669411541	-20.7586665580604\\
-1.39626340159546	-20.6017824537878\\
-1.37881010907552	-20.4180505928878\\
-1.36135681655558	-20.2088759878059\\
-1.34390352403563	-19.9759090377928\\
-1.32645023151569	-19.721033816186\\
-1.30899693899575	-19.4463533698518\\
-1.2915436464758	-19.1541721664161\\
-1.27409035395586	-18.8469758647162\\
-1.25663706143592	-18.5274086218027\\
-1.23918376891597	-18.1982481852372\\
-1.22173047639603	-17.8623790518665\\
-1.20427718387609	-17.5227640032179\\
-1.18682389135614	-17.1824143527096\\
-1.1693705988362	-16.8443592606345\\
-1.15191730631626	-16.5116144890061\\
-1.13446401379631	-16.1871509796098\\
-1.11701072127637	-15.8738636447568\\
-1.09955742875643	-15.5745407611859\\
-1.08210413623648	-15.2918343532293\\
-1.06465084371654	-15.028231941775\\
-1.0471975511966	-14.7860300208113\\
-1.02974425867665	-14.5673096035963\\
-1.01229096615671	-14.373914155985\\
-0.994837673636768	-14.2074302054851\\
-0.977384381116825	-14.0691708815554\\
-0.959931088596881	-13.960162605952\\
-0.942477796076938	-13.8811351120326\\
-0.925024503556995	-13.8325149293956\\
-0.907571211037051	-13.8144224256146\\
-0.890117918517108	-13.8266724507421\\
-0.872664625997165	-13.8687785833205\\
-0.855211333477221	-13.9399609294947\\
-0.837758040957278	-14.0391573801261\\
-0.820304748437335	-14.1650381851878\\
-0.802851455917392	-14.3160236608343\\
-0.785398163397448	-14.4903048029729\\
-0.767944870877505	-14.6858665425159\\
-0.750491578357562	-14.9005133423049\\
-0.733038285837618	-15.1318968044561\\
-0.715584993317675	-15.3775449300451\\
-0.698131700797732	-15.6348926509917\\
-0.680678408277788	-15.9013132370611\\
-0.663225115757845	-16.1741501692999\\
-0.645771823237902	-16.4507490651609\\
-0.628318530717959	-16.7284892401318\\
-0.610865238198015	-17.0048144958929\\
-0.593411945678072	-17.2772627358315\\
-0.575958653158129	-17.5434940249926\\
-0.558505360638185	-17.8013167330439\\
-0.541052068118242	-18.0487114252825\\
-0.523598775598299	-18.2838521977578\\
-0.506145483078356	-18.5051251878093\\
-0.488692190558412	-18.7111440302377\\
-0.471238898038469	-18.900762071404\\
-0.453785605518526	-19.0730811982149\\
-0.436332312998582	-19.227457185578\\
-0.418879020478639	-19.3635015138548\\
-0.401425727958696	-19.4810796564448\\
-0.383972435438752	-19.5803058862108\\
-0.366519142918809	-19.6615346973471\\
-0.349065850398866	-19.7253489858118\\
-0.331612557878923	-19.7725451759584\\
-0.314159265358979	-19.8041155228814\\
-0.296705972839036	-19.8212278586474\\
-0.279252680319093	-19.8252030854861\\
-0.261799387799149	-19.8174907496645\\
-0.244346095279206	-19.7996430557391\\
-0.226892802759263	-19.7732877018083\\
-0.20943951023932	-19.7400999319777\\
-0.191986217719376	-19.7017742122815\\
-0.174532925199433	-19.6599959406358\\
-0.15707963267949	-19.6164135999686\\
-0.139626340159546	-19.5726117565025\\
-0.122173047639603	-19.5300852923476\\
-0.10471975511966	-19.4902152432842\\
-0.0872664625997165	-19.4542465891306\\
-0.0698131700797732	-19.4232683157201\\
-0.0523598775598299	-19.3981960346698\\
-0.0349065850398866	-19.3797574102507\\
-0.0174532925199433	-19.368480602304\\
0	-19.3646858908371\\
0.0174532925199433	-19.368480602304\\
0.0349065850398866	-19.3797574102507\\
0.0523598775598299	-19.3981960346698\\
0.0698131700797732	-19.4232683157201\\
0.0872664625997165	-19.4542465891306\\
0.10471975511966	-19.4902152432842\\
0.122173047639603	-19.5300852923476\\
0.139626340159546	-19.5726117565025\\
0.15707963267949	-19.6164135999686\\
0.174532925199433	-19.6599959406358\\
0.191986217719376	-19.7017742122815\\
0.20943951023932	-19.7400999319777\\
0.226892802759263	-19.7732877018083\\
0.244346095279206	-19.7996430557391\\
0.261799387799149	-19.8174907496645\\
0.279252680319093	-19.8252030854861\\
0.296705972839036	-19.8212278586474\\
0.314159265358979	-19.8041155228814\\
0.331612557878923	-19.7725451759584\\
0.349065850398866	-19.7253489858118\\
0.366519142918809	-19.6615346973471\\
0.383972435438752	-19.5803058862108\\
0.401425727958696	-19.4810796564448\\
0.418879020478639	-19.3635015138548\\
0.436332312998582	-19.227457185578\\
0.453785605518526	-19.0730811982149\\
0.471238898038469	-18.900762071404\\
0.488692190558412	-18.7111440302377\\
0.506145483078356	-18.5051251878093\\
0.523598775598299	-18.2838521977578\\
0.541052068118242	-18.0487114252825\\
0.558505360638185	-17.8013167330439\\
0.575958653158129	-17.5434940249926\\
0.593411945678072	-17.2772627358315\\
0.610865238198015	-17.0048144958929\\
0.628318530717959	-16.7284892401318\\
0.645771823237902	-16.4507490651609\\
0.663225115757845	-16.1741501692998\\
0.680678408277788	-15.901313237061\\
0.698131700797732	-15.6348926509917\\
0.715584993317675	-15.3775449300451\\
0.733038285837618	-15.1318968044561\\
0.750491578357562	-14.9005133423049\\
0.767944870877505	-14.6858665425159\\
0.785398163397448	-14.4903048029729\\
0.802851455917392	-14.3160236608343\\
0.820304748437335	-14.1650381851878\\
0.837758040957278	-14.0391573801261\\
0.855211333477221	-13.9399609294947\\
0.872664625997165	-13.8687785833205\\
0.890117918517108	-13.8266724507421\\
0.907571211037051	-13.8144224256146\\
0.925024503556995	-13.8325149293956\\
0.942477796076938	-13.8811351120326\\
0.959931088596881	-13.960162605952\\
0.977384381116825	-14.0691708815554\\
0.994837673636768	-14.2074302054851\\
1.01229096615671	-14.373914155985\\
1.02974425867665	-14.5673096035963\\
1.0471975511966	-14.7860300208113\\
1.06465084371654	-15.028231941775\\
1.08210413623648	-15.2918343532293\\
1.09955742875643	-15.5745407611859\\
1.11701072127637	-15.8738636447568\\
1.13446401379631	-16.1871509796098\\
1.15191730631626	-16.5116144890061\\
1.1693705988362	-16.8443592606345\\
1.18682389135614	-17.1824143527096\\
1.20427718387609	-17.5227640032179\\
1.22173047639603	-17.8623790518665\\
1.23918376891597	-18.1982481852372\\
1.25663706143592	-18.5274086218027\\
1.27409035395586	-18.8469758647162\\
1.2915436464758	-19.1541721664161\\
1.30899693899575	-19.4463533698518\\
1.32645023151569	-19.721033816186\\
1.34390352403563	-19.9759090377928\\
1.36135681655558	-20.2088759878059\\
1.37881010907552	-20.4180505928878\\
1.39626340159546	-20.6017824537878\\
1.41371669411541	-20.7586665580604\\
1.43116998663535	-20.8875519104713\\
1.44862327915529	-20.987547028536\\
1.46607657167524	-21.0580222927162\\
1.48352986419518	-21.0986091824695\\
1.50098315671512	-21.1091964700159\\
1.51843644923507	-21.0899234828111\\
1.53588974175501	-21.0411705827558\\
1.55334303427495	-20.9635470446469\\
1.5707963267949	-20.857876547822\\
1.58824961931484	-20.7251805229735\\
1.60570291183478	-20.5666596203536\\
1.62315620435473	-20.3836735857691\\
1.64060949687467	-20.1777198466397\\
1.65806278939461	-19.9504111218062\\
1.67551608191456	-19.7034523756159\\
1.6929693744345	-19.4386174390542\\
1.71042266695444	-19.1577256183685\\
1.72787595947439	-18.8626186048304\\
1.74532925199433	-18.5551379881853\\
1.76278254451427	-18.2371036611476\\
1.78023583703422	-17.9102933833072\\
1.79768912955416	-17.5764237503478\\
1.8151424220741	-17.2371327889097\\
1.83259571459405	-16.8939643691854\\
1.85004900711399	-16.5483545968663\\
1.86750229963393	-16.2016203138345\\
1.88495559215388	-15.8549498035216\\
1.90240888467382	-15.5093957626457\\
1.91986217719376	-15.1658705665942\\
1.93731546971371	-14.8251438215665\\
1.95476876223365	-14.4878421632205\\
1.97222205475359	-14.1544512294586\\
1.98967534727354	-13.8253197046088\\
2.00712863979348	-13.5006653040195\\
2.02458193231342	-13.180582542384\\
2.04203522483337	-12.8650521062847\\
2.05948851735331	-12.5539516317957\\
2.07694180987325	-12.2470676717452\\
2.0943951023932	-11.9441086246072\\
2.11184839491314	-11.6447183880996\\
2.12930168743308	-11.3484904954814\\
2.14675497995303	-11.0549824912822\\
2.16420827247297	-10.763730305719\\
2.18166156499291	-10.4742623932553\\
2.19911485751286	-10.1861134104807\\
2.2165681500328	-9.89883722152566\\
2.23402144255274	-9.61201903531991\\
2.25147473507268	-9.32528649785565\\
2.26892802759263	-9.03831958388425\\
2.28638132011257	-8.75085915579112\\
2.30383461263252	-8.46271408235432\\
2.32128790515246	-8.17376683628178\\
2.3387411976724	-7.8839775164041\\
2.35619449019234	-7.59338626773725\\
2.37364778271229	-7.30211409987953\\
2.39110107523223	-7.01036213093882\\
2.40855436775217	-6.71840930997875\\
2.42600766027212	-6.42660869542753\\
2.44346095279206	-6.13538238963613\\
2.460914245312	-5.84521525046362\\
2.47836753783195	-5.55664751910003\\
2.49582083035189	-5.2702665190489\\
2.51327412287183	-4.98669759406368\\
2.53072741539178	-4.7065944626933\\
2.54818070791172	-4.43062917382352\\
2.56563400043166	-4.15948185113205\\
2.58308729295161	-3.89383041469193\\
2.60054058547155	-3.63434046509466\\
2.61799387799149	-3.38165550950923\\
2.63544717051144	-3.13638770018208\\
2.65290046303138	-2.89910924419896\\
2.67035375555132	-2.67034462909942\\
2.68780704807127	-2.45056379242384\\
2.70526034059121	-2.24017634478232\\
2.72271363311115	-2.03952693589465\\
2.7401669256311	-1.84889183161611\\
2.75762021815104	-1.66847674760642\\
2.77507351067098	-1.49841596240555\\
2.79252680319093	-1.33877270963926\\
2.80998009571087	-1.18954082628038\\
2.82743338823081	-1.05064761172158\\
2.84488668075076	-0.921957831241571\\
2.8623399732707	-0.803278777621272\\
2.87979326579064	-0.694366286514171\\
2.89724655831059	-0.594931584993573\\
2.91469985083053	-0.504648838750136\\
2.93215314335047	-0.423163251918607\\
2.94960643587042	-0.350099564654902\\
2.96705972839036	-0.28507078749882\\
2.9845130209103	-0.22768700833318\\
3.00196631343025	-0.177564107427942\\
3.01941960595019	-0.134332218629239\\
3.03687289847013	-0.0976437801626138\\
3.05432619099008	-0.067181026662515\\
3.07177948351002	-0.042662784767073\\
3.08923277602996	-0.0238504477360189\\
3.10668606854991	-0.0105530198279589\\
3.12413936106985	-0.00263113834312097\\
3.14159265358979	-1.22124532708767e-15\\
};
\addlegendentry{Sensor 3}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-3.14159265358979	-20.857876547822\\
-3.12413936106985	-20.7251805229735\\
-3.10668606854991	-20.5666596203536\\
-3.08923277602996	-20.3836735857691\\
-3.07177948351002	-20.1777198466397\\
-3.05432619099008	-19.9504111218062\\
-3.03687289847013	-19.7034523756159\\
-3.01941960595019	-19.4386174390542\\
-3.00196631343025	-19.1577256183685\\
-2.9845130209103	-18.8626186048304\\
-2.96705972839036	-18.5551379881853\\
-2.94960643587042	-18.2371036611476\\
-2.93215314335047	-17.9102933833072\\
-2.91469985083053	-17.5764237503478\\
-2.89724655831059	-17.2371327889097\\
-2.87979326579064	-16.8939643691853\\
-2.8623399732707	-16.5483545968663\\
-2.84488668075076	-16.2016203138345\\
-2.82743338823081	-15.8549498035216\\
-2.80998009571087	-15.5093957626457\\
-2.79252680319093	-15.1658705665942\\
-2.77507351067098	-14.8251438215665\\
-2.75762021815104	-14.4878421632205\\
-2.7401669256311	-14.1544512294586\\
-2.72271363311115	-13.8253197046088\\
-2.70526034059121	-13.5006653040195\\
-2.68780704807127	-13.180582542384\\
-2.67035375555132	-12.8650521062847\\
-2.65290046303138	-12.5539516317957\\
-2.63544717051144	-12.2470676717452\\
-2.61799387799149	-11.9441086246072\\
-2.60054058547155	-11.6447183880995\\
-2.58308729295161	-11.3484904954814\\
-2.56563400043166	-11.0549824912822\\
-2.54818070791172	-10.763730305719\\
-2.53072741539178	-10.4742623932553\\
-2.51327412287183	-10.1861134104807\\
-2.49582083035189	-9.89883722152566\\
-2.47836753783195	-9.61201903531991\\
-2.460914245312	-9.32528649785565\\
-2.44346095279206	-9.03831958388425\\
-2.42600766027212	-8.75085915579111\\
-2.40855436775217	-8.46271408235432\\
-2.39110107523223	-8.17376683628178\\
-2.37364778271229	-7.8839775164041\\
-2.35619449019234	-7.59338626773725\\
-2.3387411976724	-7.30211409987953\\
-2.32128790515246	-7.01036213093881\\
-2.30383461263252	-6.71840930997875\\
-2.28638132011257	-6.42660869542752\\
-2.26892802759263	-6.13538238963612\\
-2.25147473507268	-5.84521525046361\\
-2.23402144255274	-5.55664751910003\\
-2.2165681500328	-5.27026651904891\\
-2.19911485751286	-4.98669759406368\\
-2.18166156499291	-4.7065944626933\\
-2.16420827247297	-4.43062917382352\\
-2.14675497995303	-4.15948185113205\\
-2.12930168743308	-3.89383041469192\\
-2.11184839491314	-3.63434046509466\\
-2.0943951023932	-3.38165550950923\\
-2.07694180987325	-3.13638770018208\\
-2.05948851735331	-2.89910924419896\\
-2.04203522483337	-2.67034462909942\\
-2.02458193231342	-2.45056379242384\\
-2.00712863979348	-2.24017634478231\\
-1.98967534727354	-2.03952693589465\\
-1.97222205475359	-1.84889183161611\\
-1.95476876223365	-1.66847674760642\\
-1.93731546971371	-1.49841596240555\\
-1.91986217719376	-1.33877270963926\\
-1.90240888467382	-1.18954082628038\\
-1.88495559215388	-1.05064761172158\\
-1.86750229963393	-0.921957831241567\\
-1.85004900711399	-0.803278777621268\\
-1.83259571459405	-0.694366286514168\\
-1.8151424220741	-0.594931584993573\\
-1.79768912955416	-0.504648838750136\\
-1.78023583703422	-0.423163251918604\\
-1.76278254451427	-0.350099564654901\\
-1.74532925199433	-0.285070787498817\\
-1.72787595947439	-0.227687008333179\\
-1.71042266695444	-0.177564107427944\\
-1.6929693744345	-0.13433221862924\\
-1.67551608191456	-0.0976437801626133\\
-1.65806278939461	-0.0671810266625155\\
-1.64060949687467	-0.0426627847670744\\
-1.62315620435473	-0.0238504477360184\\
-1.60570291183478	-0.0105530198279578\\
-1.58824961931484	-0.00263113834312101\\
-1.5707963267949	-1.77635683940025e-15\\
-1.55334303427495	-0.00263113834311923\\
-1.53588974175501	-0.0105530198279578\\
-1.51843644923507	-0.0238504477360184\\
-1.50098315671512	-0.0426627847670691\\
-1.48352986419518	-0.0671810266625155\\
-1.46607657167524	-0.0976437801626151\\
-1.44862327915529	-0.13433221862924\\
-1.43116998663535	-0.177564107427942\\
-1.41371669411541	-0.227687008333179\\
-1.39626340159546	-0.285070787498823\\
-1.37881010907552	-0.350099564654903\\
-1.36135681655558	-0.423163251918607\\
-1.34390352403563	-0.504648838750136\\
-1.32645023151569	-0.594931584993574\\
-1.30899693899575	-0.694366286514169\\
-1.2915436464758	-0.803278777621275\\
-1.27409035395586	-0.921957831241572\\
-1.25663706143592	-1.05064761172159\\
-1.23918376891597	-1.18954082628039\\
-1.22173047639603	-1.33877270963926\\
-1.20427718387609	-1.49841596240556\\
-1.18682389135614	-1.66847674760642\\
-1.1693705988362	-1.84889183161611\\
-1.15191730631626	-2.03952693589465\\
-1.13446401379631	-2.24017634478232\\
-1.11701072127637	-2.45056379242384\\
-1.09955742875643	-2.67034462909942\\
-1.08210413623648	-2.89910924419896\\
-1.06465084371654	-3.13638770018209\\
-1.0471975511966	-3.38165550950924\\
-1.02974425867665	-3.63434046509466\\
-1.01229096615671	-3.89383041469193\\
-0.994837673636768	-4.15948185113205\\
-0.977384381116825	-4.43062917382352\\
-0.959931088596881	-4.7065944626933\\
-0.942477796076938	-4.98669759406368\\
-0.925024503556995	-5.27026651904891\\
-0.907571211037051	-5.55664751910003\\
-0.890117918517108	-5.84521525046363\\
-0.872664625997165	-6.13538238963613\\
-0.855211333477221	-6.42660869542753\\
-0.837758040957278	-6.71840930997875\\
-0.820304748437335	-7.01036213093882\\
-0.802851455917392	-7.30211409987954\\
-0.785398163397448	-7.59338626773726\\
-0.767944870877505	-7.8839775164041\\
-0.750491578357562	-8.17376683628179\\
-0.733038285837618	-8.46271408235433\\
-0.715584993317675	-8.75085915579112\\
-0.698131700797732	-9.03831958388426\\
-0.680678408277788	-9.32528649785565\\
-0.663225115757845	-9.61201903531991\\
-0.645771823237902	-9.89883722152567\\
-0.628318530717959	-10.1861134104807\\
-0.610865238198015	-10.4742623932553\\
-0.593411945678072	-10.763730305719\\
-0.575958653158129	-11.0549824912822\\
-0.558505360638185	-11.3484904954814\\
-0.541052068118242	-11.6447183880996\\
-0.523598775598299	-11.9441086246072\\
-0.506145483078356	-12.2470676717452\\
-0.488692190558412	-12.5539516317957\\
-0.471238898038469	-12.8650521062847\\
-0.453785605518526	-13.180582542384\\
-0.436332312998582	-13.5006653040195\\
-0.418879020478639	-13.8253197046088\\
-0.401425727958696	-14.1544512294586\\
-0.383972435438752	-14.4878421632205\\
-0.366519142918809	-14.8251438215665\\
-0.349065850398866	-15.1658705665942\\
-0.331612557878923	-15.5093957626457\\
-0.314159265358979	-15.8549498035216\\
-0.296705972839036	-16.2016203138345\\
-0.279252680319093	-16.5483545968663\\
-0.261799387799149	-16.8939643691854\\
-0.244346095279206	-17.2371327889097\\
-0.226892802759263	-17.5764237503478\\
-0.20943951023932	-17.9102933833072\\
-0.191986217719376	-18.2371036611476\\
-0.174532925199433	-18.5551379881854\\
-0.15707963267949	-18.8626186048304\\
-0.139626340159546	-19.1577256183685\\
-0.122173047639603	-19.4386174390542\\
-0.10471975511966	-19.7034523756159\\
-0.0872664625997165	-19.9504111218062\\
-0.0698131700797732	-20.1777198466397\\
-0.0523598775598299	-20.3836735857691\\
-0.0349065850398866	-20.5666596203536\\
-0.0174532925199433	-20.7251805229735\\
0	-20.857876547822\\
0.0174532925199433	-20.9635470446469\\
0.0349065850398866	-21.0411705827558\\
0.0523598775598299	-21.0899234828111\\
0.0698131700797732	-21.1091964700159\\
0.0872664625997165	-21.0986091824695\\
0.10471975511966	-21.0580222927162\\
0.122173047639603	-20.987547028536\\
0.139626340159546	-20.8875519104713\\
0.15707963267949	-20.7586665580604\\
0.174532925199433	-20.6017824537878\\
0.191986217719376	-20.4180505928877\\
0.20943951023932	-20.2088759878059\\
0.226892802759263	-19.9759090377928\\
0.244346095279206	-19.721033816186\\
0.261799387799149	-19.4463533698518\\
0.279252680319093	-19.1541721664161\\
0.296705972839036	-18.8469758647162\\
0.314159265358979	-18.5274086218027\\
0.331612557878923	-18.1982481852372\\
0.349065850398866	-17.8623790518665\\
0.366519142918809	-17.5227640032179\\
0.383972435438752	-17.1824143527096\\
0.401425727958696	-16.8443592606345\\
0.418879020478639	-16.5116144890061\\
0.436332312998582	-16.1871509796098\\
0.453785605518526	-15.8738636447568\\
0.471238898038469	-15.5745407611859\\
0.488692190558412	-15.2918343532293\\
0.506145483078356	-15.028231941775\\
0.523598775598299	-14.7860300208113\\
0.541052068118242	-14.5673096035963\\
0.558505360638185	-14.373914155985\\
0.575958653158129	-14.2074302054851\\
0.593411945678072	-14.0691708815554\\
0.610865238198015	-13.960162605952\\
0.628318530717959	-13.8811351120326\\
0.645771823237902	-13.8325149293956\\
0.663225115757845	-13.8144224256146\\
0.680678408277788	-13.8266724507421\\
0.698131700797732	-13.8687785833205\\
0.715584993317675	-13.9399609294947\\
0.733038285837618	-14.0391573801261\\
0.750491578357562	-14.1650381851878\\
0.767944870877505	-14.3160236608343\\
0.785398163397448	-14.4903048029729\\
0.802851455917392	-14.6858665425159\\
0.820304748437335	-14.9005133423049\\
0.837758040957278	-15.1318968044561\\
0.855211333477221	-15.3775449300451\\
0.872664625997165	-15.6348926509917\\
0.890117918517108	-15.9013132370611\\
0.907571211037051	-16.1741501692999\\
0.925024503556995	-16.4507490651609\\
0.942477796076938	-16.7284892401318\\
0.959931088596881	-17.0048144958929\\
0.977384381116825	-17.2772627358315\\
0.994837673636768	-17.5434940249926\\
1.01229096615671	-17.8013167330439\\
1.02974425867665	-18.0487114252825\\
1.0471975511966	-18.2838521977578\\
1.06465084371654	-18.5051251878093\\
1.08210413623648	-18.7111440302377\\
1.09955742875643	-18.900762071404\\
1.11701072127637	-19.0730811982149\\
1.13446401379631	-19.227457185578\\
1.15191730631626	-19.3635015138548\\
1.1693705988362	-19.4810796564448\\
1.18682389135614	-19.5803058862108\\
1.20427718387609	-19.6615346973471\\
1.22173047639603	-19.7253489858117\\
1.23918376891597	-19.7725451759584\\
1.25663706143592	-19.8041155228814\\
1.27409035395586	-19.8212278586474\\
1.2915436464758	-19.8252030854861\\
1.30899693899575	-19.8174907496645\\
1.32645023151569	-19.7996430557391\\
1.34390352403563	-19.7732877018083\\
1.36135681655558	-19.7400999319777\\
1.37881010907552	-19.7017742122815\\
1.39626340159546	-19.6599959406358\\
1.41371669411541	-19.6164135999686\\
1.43116998663535	-19.5726117565025\\
1.44862327915529	-19.5300852923476\\
1.46607657167524	-19.4902152432842\\
1.48352986419518	-19.4542465891306\\
1.50098315671512	-19.4232683157201\\
1.51843644923507	-19.3981960346698\\
1.53588974175501	-19.3797574102507\\
1.55334303427495	-19.368480602304\\
1.5707963267949	-19.3646858908371\\
1.58824961931484	-19.368480602304\\
1.60570291183478	-19.3797574102507\\
1.62315620435473	-19.3981960346698\\
1.64060949687467	-19.4232683157201\\
1.65806278939461	-19.4542465891306\\
1.67551608191456	-19.4902152432842\\
1.6929693744345	-19.5300852923476\\
1.71042266695444	-19.5726117565025\\
1.72787595947439	-19.6164135999686\\
1.74532925199433	-19.6599959406358\\
1.76278254451427	-19.7017742122815\\
1.78023583703422	-19.7400999319777\\
1.79768912955416	-19.7732877018083\\
1.8151424220741	-19.7996430557391\\
1.83259571459405	-19.8174907496645\\
1.85004900711399	-19.8252030854861\\
1.86750229963393	-19.8212278586474\\
1.88495559215388	-19.8041155228814\\
1.90240888467382	-19.7725451759584\\
1.91986217719376	-19.7253489858117\\
1.93731546971371	-19.6615346973471\\
1.95476876223365	-19.5803058862108\\
1.97222205475359	-19.4810796564448\\
1.98967534727354	-19.3635015138548\\
2.00712863979348	-19.227457185578\\
2.02458193231342	-19.0730811982149\\
2.04203522483337	-18.900762071404\\
2.05948851735331	-18.7111440302377\\
2.07694180987325	-18.5051251878093\\
2.0943951023932	-18.2838521977578\\
2.11184839491314	-18.0487114252825\\
2.12930168743308	-17.8013167330439\\
2.14675497995303	-17.5434940249926\\
2.16420827247297	-17.2772627358315\\
2.18166156499291	-17.0048144958929\\
2.19911485751286	-16.7284892401318\\
2.2165681500328	-16.4507490651609\\
2.23402144255274	-16.1741501692998\\
2.25147473507268	-15.9013132370611\\
2.26892802759263	-15.6348926509917\\
2.28638132011257	-15.3775449300451\\
2.30383461263252	-15.1318968044561\\
2.32128790515246	-14.9005133423049\\
2.3387411976724	-14.6858665425159\\
2.35619449019234	-14.4903048029729\\
2.37364778271229	-14.3160236608343\\
2.39110107523223	-14.1650381851878\\
2.40855436775217	-14.0391573801261\\
2.42600766027212	-13.9399609294947\\
2.44346095279206	-13.8687785833205\\
2.460914245312	-13.8266724507421\\
2.47836753783195	-13.8144224256146\\
2.49582083035189	-13.8325149293956\\
2.51327412287183	-13.8811351120326\\
2.53072741539178	-13.960162605952\\
2.54818070791172	-14.0691708815554\\
2.56563400043166	-14.2074302054851\\
2.58308729295161	-14.373914155985\\
2.60054058547155	-14.5673096035963\\
2.61799387799149	-14.7860300208113\\
2.63544717051144	-15.028231941775\\
2.65290046303138	-15.2918343532293\\
2.67035375555132	-15.5745407611859\\
2.68780704807127	-15.8738636447568\\
2.70526034059121	-16.1871509796098\\
2.72271363311115	-16.5116144890061\\
2.7401669256311	-16.8443592606345\\
2.75762021815104	-17.1824143527096\\
2.77507351067098	-17.5227640032179\\
2.79252680319093	-17.8623790518665\\
2.80998009571087	-18.1982481852372\\
2.82743338823081	-18.5274086218027\\
2.84488668075076	-18.8469758647162\\
2.8623399732707	-19.1541721664161\\
2.87979326579064	-19.4463533698518\\
2.89724655831059	-19.721033816186\\
2.91469985083053	-19.9759090377928\\
2.93215314335047	-20.2088759878059\\
2.94960643587042	-20.4180505928878\\
2.96705972839036	-20.6017824537878\\
2.9845130209103	-20.7586665580604\\
3.00196631343025	-20.8875519104713\\
3.01941960595019	-20.987547028536\\
3.03687289847013	-21.0580222927162\\
3.05432619099008	-21.0986091824695\\
3.07177948351002	-21.1091964700159\\
3.08923277602996	-21.0899234828111\\
3.10668606854991	-21.0411705827558\\
3.12413936106985	-20.9635470446469\\
3.14159265358979	-20.857876547822\\
};
\addlegendentry{Sensor 4}

\end{axis}
\end{tikzpicture}%

==> Tikz/measurement_statistics_scalar_dbm.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.69804}%
\definecolor{mycolor2}{rgb}{0.83529,0.36863,0.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.66667,0.18824}%
\definecolor{mycolor4}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.4\columnwidth,
scale only axis,
line width=1.1pt,
axis lines=left,
xmin=0,
xmax=83,
xlabel style={font=\color{mycolor5}},
xlabel={Time Step $k$},
ymin=0,
ymax=15.5,
ytick={0,4,8,12,16},
ylabel style={font=\color{mycolor5}},
ylabel={Number of Measurements},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}, yshift=3.0ex},
title={Measurement Statistics (50 \glsxtrshort{mc} runs)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend columns=2,
legend style={legend cell align=left, align=left, font=\scriptsize, line width=0.5pt, fill opacity=0.8, draw opacity=1, at={(0.5,1)},anchor=center}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	5.08811876538457\\
2	4.87046928462388\\
3	5.09720047334415\\
4	5.66114337112023\\
5	5.3600670127172\\
6	5.55044511380021\\
7	4.46685994678402\\
8	5.31107624238041\\
9	5.22609470452749\\
10	8.26425863792206\\
11	8.52289164961472\\
12	8.80758832581268\\
13	7.54878838281617\\
14	7.69884383055702\\
15	7.08947629128425\\
16	5.71440353669681\\
17	5.90402038268613\\
18	5.70805513365517\\
19	5.27206273040255\\
20	5.6992053714132\\
21	5.14512644466167\\
22	5.74488047159918\\
23	5.42112198774166\\
24	6.45779284450373\\
25	5.3743258256666\\
26	5.5872125820831\\
27	6.50888747538856\\
28	7.49328715008917\\
29	7.81007155665551\\
30	7.11257862302549\\
31	6.15471007363494\\
32	6.2595248438213\\
33	6.63941697032163\\
34	7.64034413005679\\
35	6.47738229696769\\
36	5.70277056401278\\
37	6.0894519428812\\
38	6.5008373548007\\
39	5.75432753300179\\
40	6.56816197742789\\
41	6.60848436138122\\
42	6.74900762473379\\
43	6.12465457598737\\
44	5.86341510022015\\
45	6.23017007369879\\
46	7.01166718717473\\
47	5.12263639427736\\
48	5.54872865685591\\
49	5.94270353746596\\
50	5.38158857815099\\
51	5.68610240430229\\
52	5.78318276221125\\
53	6.09889481228977\\
54	6.30364853898873\\
55	6.0148060635377\\
56	6.49997987934693\\
57	6.60960987378041\\
58	5.54683127119592\\
59	6.28844101013588\\
60	6.56435505353191\\
61	6.09840618563744\\
62	6.02130145260355\\
63	5.77876344641066\\
64	7.16420762244999\\
65	6.30170116259781\\
66	5.5337907072368\\
67	4.94948118983571\\
68	5.38053432122638\\
69	5.51816104873269\\
70	5.66364308569998\\
71	4.72936455347591\\
72	5.6595248438213\\
73	4.82760565576594\\
74	4.76306284190368\\
75	5.83197210588531\\
76	6.32860696539403\\
77	5.43009770068487\\
78	4.72966556840398\\
79	5.09286731788796\\
80	5.17437245693348\\
80	9.78562754306652\\
79	10.107132682112\\
78	11.070334431596\\
77	10.1299022993151\\
76	12.071393034606\\
75	11.0880278941147\\
74	10.5569371580963\\
73	10.6523943442341\\
72	11.1404751561787\\
71	10.4306354465241\\
70	11.9363569143\\
69	11.3618389512673\\
68	12.4994656787736\\
67	10.6105188101643\\
66	11.3062092927632\\
65	12.2982988374022\\
64	12.15579237755\\
63	12.4212365535893\\
62	12.2986985473964\\
61	11.4215938143626\\
60	12.7156449464681\\
59	11.6715589898641\\
58	11.9331687288041\\
57	11.7103901262196\\
56	12.1800201206531\\
55	12.3051939364623\\
54	11.6563514610113\\
53	10.9011051877102\\
52	12.5768172377887\\
51	11.5538975956977\\
50	11.618411421849\\
49	11.257296462534\\
48	11.5712713431441\\
47	11.5573636057226\\
46	12.3483328128253\\
45	11.3298299263012\\
44	11.6565848997799\\
43	11.7953454240126\\
42	13.4109923752662\\
41	11.6715156386188\\
40	11.8718380225721\\
39	11.8056724669982\\
38	11.5791626451993\\
37	11.1505480571188\\
36	11.7372294359872\\
35	13.6026177030323\\
34	13.1196558699432\\
33	12.2405830296784\\
32	11.7404751561787\\
31	11.9252899263651\\
30	12.9674213769745\\
29	12.6299284433445\\
28	13.3067128499108\\
27	11.5711125246114\\
26	12.1727874179169\\
25	10.6656741743334\\
24	11.7822071554963\\
23	11.5388780122583\\
22	11.3751195284008\\
21	10.8948735553383\\
20	10.6207946285868\\
19	11.8879372695975\\
18	10.4519448663448\\
17	12.2959796173139\\
16	12.3655964633032\\
15	12.5105237087158\\
14	12.261156169443\\
13	13.5312116171838\\
12	14.7124116741873\\
11	14.4371083503853\\
10	13.6157413620779\\
9	10.0539052954725\\
8	10.8489237576196\\
7	10.173140053216\\
6	10.2495548861998\\
5	10.7199329872828\\
4	11.3788566288798\\
3	10.6227995266559\\
2	10.6495307153761\\
1	11.1118812346154\\
}--cycle;
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	8.1\\
2	7.76\\
3	7.86\\
4	8.52\\
5	8.04\\
6	7.9\\
7	7.32\\
8	8.08\\
9	7.64\\
10	10.94\\
11	11.48\\
12	11.76\\
13	10.54\\
14	9.98\\
15	9.8\\
16	9.04\\
17	9.1\\
18	8.08\\
19	8.58\\
20	8.16\\
21	8.02\\
22	8.56\\
23	8.48\\
24	9.12\\
25	8.02\\
26	8.88\\
27	9.04\\
28	10.4\\
29	10.22\\
30	10.04\\
31	9.04\\
32	9\\
33	9.44\\
34	10.38\\
35	10.04\\
36	8.72\\
37	8.62\\
38	9.04\\
39	8.78\\
40	9.22\\
41	9.14\\
42	10.08\\
43	8.96\\
44	8.76\\
45	8.78\\
46	9.68\\
47	8.34\\
48	8.56\\
49	8.6\\
50	8.5\\
51	8.62\\
52	9.18\\
53	8.5\\
54	8.98\\
55	9.16\\
56	9.34\\
57	9.16\\
58	8.74\\
59	8.98\\
60	9.64\\
61	8.76\\
62	9.16\\
63	9.1\\
64	9.66\\
65	9.3\\
66	8.42\\
67	7.78\\
68	8.94\\
69	8.44\\
70	8.8\\
71	7.58\\
72	8.4\\
73	7.74\\
74	7.66\\
75	8.46\\
76	9.2\\
77	7.78\\
78	7.9\\
79	7.6\\
80	7.48\\
};
\addlegendentry{All meas}


\addplot[area legend, draw=none, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	2.91603270459516\\
11	2.96112001173272\\
12	2.82236907282106\\
13	2.37385343673139\\
14	2.16730404443068\\
15	1.28615400883353\\
16	0.535784320457658\\
17	0.64595248438213\\
18	0.700102062517905\\
19	0.509490167246134\\
20	0.700102062517905\\
21	0.551739277340684\\
22	0.579532134633915\\
23	0.431912065508396\\
24	0.838578643762691\\
25	0.509490167246134\\
26	0.551739277340684\\
27	0.762051336277842\\
28	1.25975224139636\\
29	1.33517915347389\\
30	1.59008902276004\\
31	0.626364308569998\\
32	0.551739277340684\\
33	0.64595248438213\\
34	1.43177121455328\\
35	1.11472067683285\\
36	0.762051336277842\\
37	0.762051336277842\\
38	1.4319120655084\\
39	0.73339033569097\\
40	0.64595248438213\\
41	0.64595248438213\\
42	1.28361908569906\\
43	0.64595248438213\\
44	0.596954236634337\\
45	0.700102062517905\\
46	1.25302684145545\\
47	0.64595248438213\\
48	0.551739277340684\\
49	0.700102062517905\\
50	0.535784320457658\\
51	1.04205227474964\\
52	0.509490167246134\\
53	0.64595248438213\\
54	0.64595248438213\\
55	0.431912065508396\\
56	0.494550355336227\\
57	0.460996423161669\\
58	0.509490167246134\\
59	0.596954236634337\\
60	0.64595248438213\\
61	0.64595248438213\\
62	0.700102062517905\\
63	0.762051336277842\\
64	0.64595248438213\\
65	0.237089950113724\\
66	-0.203045763365663\\
67	-0.208260722659316\\
68	0.0365425660941114\\
69	0.395938982179116\\
70	0.509490167246134\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
80	0\\
79	0\\
78	0\\
77	0\\
76	0\\
75	0\\
74	0\\
73	0\\
72	0\\
71	0\\
70	1.21050983275387\\
69	1.20406101782088\\
68	1.04345743390589\\
67	0.448260722659316\\
66	0.403045763365663\\
65	1.16291004988628\\
64	1.19404751561787\\
63	1.15794866372216\\
62	1.1798979374821\\
61	1.19404751561787\\
60	1.19404751561787\\
59	1.20304576336566\\
58	1.21050983275387\\
57	1.77900357683833\\
56	1.26544964466377\\
55	1.2080879344916\\
54	1.19404751561787\\
53	1.19404751561787\\
52	1.21050983275387\\
51	2.11794772525036\\
50	1.26421567954234\\
49	1.1798979374821\\
48	1.20826072265932\\
47	1.19404751561787\\
46	2.22697315854455\\
45	1.1798979374821\\
44	1.20304576336566\\
43	1.19404751561787\\
42	2.23638091430094\\
41	1.19404751561787\\
40	1.19404751561787\\
39	1.22660966430903\\
38	2.2080879344916\\
37	1.15794866372216\\
36	1.15794866372216\\
35	2.16527932316715\\
34	2.40822878544672\\
33	1.19404751561787\\
32	1.20826072265932\\
31	1.25363569143\\
30	2.52991097723996\\
29	2.70482084652611\\
28	2.38024775860364\\
27	1.15794866372216\\
26	1.20826072265932\\
25	1.21050983275387\\
24	1.12142135623731\\
23	1.2080879344916\\
22	1.26046786536609\\
21	1.20826072265932\\
20	1.1798979374821\\
19	1.21050983275387\\
18	1.1798979374821\\
17	1.19404751561787\\
16	1.26421567954234\\
15	2.47384599116647\\
14	3.19269595556932\\
13	3.86614656326861\\
12	4.17763092717894\\
11	4.11887998826728\\
10	4.20396729540484\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0\\
4	0\\
3	0\\
2	0\\
1	0\\
}--cycle;
\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	3.56\\
11	3.54\\
12	3.5\\
13	3.12\\
14	2.68\\
15	1.88\\
16	0.9\\
17	0.92\\
18	0.94\\
19	0.86\\
20	0.94\\
21	0.88\\
22	0.92\\
23	0.82\\
24	0.98\\
25	0.86\\
26	0.88\\
27	0.96\\
28	1.82\\
29	2.02\\
30	2.06\\
31	0.94\\
32	0.88\\
33	0.92\\
34	1.92\\
35	1.64\\
36	0.96\\
37	0.96\\
38	1.82\\
39	0.98\\
40	0.92\\
41	0.92\\
42	1.76\\
43	0.92\\
44	0.9\\
45	0.94\\
46	1.74\\
47	0.92\\
48	0.88\\
49	0.94\\
50	0.9\\
51	1.58\\
52	0.86\\
53	0.92\\
54	0.92\\
55	0.82\\
56	0.88\\
57	1.12\\
58	0.86\\
59	0.9\\
60	0.92\\
61	0.92\\
62	0.94\\
63	0.96\\
64	0.92\\
65	0.7\\
66	0.1\\
67	0.12\\
68	0.54\\
69	0.8\\
70	0.86\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{All True meas}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.64595248438213\\
11	0.64595248438213\\
12	0.395938982179116\\
13	0.509490167246134\\
14	0.64595248438213\\
15	0.46967196009098\\
16	-0.121421356237309\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0.36154804240352\\
29	0.596954236634337\\
30	0.762051336277842\\
31	0.64595248438213\\
32	0.551739277340684\\
33	0.64595248438213\\
34	0.596954236634337\\
35	0.208787928500839\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0.509490167246134\\
47	0.64595248438213\\
48	0.551739277340684\\
49	0.700102062517905\\
50	0.551739277340684\\
51	0.155126778614939\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
80	0\\
79	0\\
78	0\\
77	0\\
76	0\\
75	0\\
74	0\\
73	0\\
72	0\\
71	0\\
70	0\\
69	0\\
68	0\\
67	0\\
66	0\\
65	0\\
64	0\\
63	0\\
62	0\\
61	0\\
60	0\\
59	0\\
58	0\\
57	0\\
56	0\\
55	0\\
54	0\\
53	0\\
52	0\\
51	1.12487322138506\\
50	1.20826072265932\\
49	1.1798979374821\\
48	1.20826072265932\\
47	1.19404751561787\\
46	1.21050983275387\\
45	0\\
44	0\\
43	0\\
42	0\\
41	0\\
40	0\\
39	0\\
38	0\\
37	0\\
36	0\\
35	1.15121207149916\\
34	1.20304576336566\\
33	1.19404751561787\\
32	1.20826072265932\\
31	1.19404751561787\\
30	1.15794866372216\\
29	1.20304576336566\\
28	1.19845195759648\\
27	0\\
26	0\\
25	0\\
24	0\\
23	0\\
22	0\\
21	0\\
20	0\\
19	0\\
18	0\\
17	0\\
16	0.161421356237309\\
15	1.21032803990902\\
14	1.19404751561787\\
13	1.21050983275387\\
12	1.20406101782088\\
11	1.19404751561787\\
10	1.19404751561787\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0\\
4	0\\
3	0\\
2	0\\
1	0\\
}--cycle;
\addplot [color=mycolor1, solid, opacity = 0.7, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.92\\
11	0.92\\
12	0.8\\
13	0.86\\
14	0.92\\
15	0.84\\
16	0.02\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0.78\\
29	0.9\\
30	0.96\\
31	0.92\\
32	0.88\\
33	0.92\\
34	0.9\\
35	0.68\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0.86\\
47	0.92\\
48	0.88\\
49	0.94\\
50	0.88\\
51	0.64\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{True meas Sensor 1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.551739277340684\\
11	0.46967196009098\\
12	0.700102062517905\\
13	0.596954236634337\\
14	0.596954236634337\\
15	0.551739277340684\\
16	0.551739277340684\\
17	0.64595248438213\\
18	0.700102062517905\\
19	0.509490167246134\\
20	0.700102062517905\\
21	0.551739277340684\\
22	0.596954236634337\\
23	0.431912065508396\\
24	0.838578643762691\\
25	0.509490167246134\\
26	0.551739277340684\\
27	0.762051336277842\\
28	0.762051336277842\\
29	0.596954236634337\\
30	0.762051336277842\\
31	-0.121421356237309\\
32	0\\
33	0\\
34	-0.19404751561787\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0.46967196009098\\
43	0.64595248438213\\
44	0.596954236634337\\
45	0.700102062517905\\
46	0.551739277340684\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	-0.208260722659316\\
68	0.0365425660941114\\
69	0.395938982179116\\
70	0.509490167246134\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
80	0\\
79	0\\
78	0\\
77	0\\
76	0\\
75	0\\
74	0\\
73	0\\
72	0\\
71	0\\
70	1.21050983275387\\
69	1.20406101782088\\
68	1.04345743390589\\
67	0.448260722659316\\
66	0\\
65	0\\
64	0\\
63	0\\
62	0\\
61	0\\
60	0\\
59	0\\
58	0\\
57	0\\
56	0\\
55	0\\
54	0\\
53	0\\
52	0\\
51	0\\
50	0\\
49	0\\
48	0\\
47	0\\
46	1.20826072265932\\
45	1.1798979374821\\
44	1.20304576336566\\
43	1.19404751561787\\
42	1.21032803990902\\
41	0\\
40	0\\
39	0\\
38	0\\
37	0\\
36	0\\
35	0\\
34	0.35404751561787\\
33	0\\
32	0\\
31	0.161421356237309\\
30	1.15794866372216\\
29	1.20304576336566\\
28	1.15794866372216\\
27	1.15794866372216\\
26	1.20826072265932\\
25	1.21050983275387\\
24	1.12142135623731\\
23	1.2080879344916\\
22	1.20304576336566\\
21	1.20826072265932\\
20	1.1798979374821\\
19	1.21050983275387\\
18	1.1798979374821\\
17	1.19404751561787\\
16	1.20826072265932\\
15	1.20826072265932\\
14	1.20304576336566\\
13	1.20304576336566\\
12	1.1798979374821\\
11	1.21032803990902\\
10	1.20826072265932\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0\\
4	0\\
3	0\\
2	0\\
1	0\\
}--cycle;
\addplot [color=mycolor2, solid, opacity = 0.7, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.88\\
11	0.84\\
12	0.94\\
13	0.9\\
14	0.9\\
15	0.88\\
16	0.88\\
17	0.92\\
18	0.94\\
19	0.86\\
20	0.94\\
21	0.88\\
22	0.9\\
23	0.82\\
24	0.98\\
25	0.86\\
26	0.88\\
27	0.96\\
28	0.96\\
29	0.9\\
30	0.96\\
31	0.02\\
32	0\\
33	0\\
34	0.08\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0.84\\
43	0.92\\
44	0.9\\
45	0.94\\
46	0.88\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0.12\\
68	0.54\\
69	0.8\\
70	0.86\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{True meas Sensor 2}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.509490167246134\\
11	0.596954236634337\\
12	0.509490167246134\\
13	0.551739277340684\\
14	0.46967196009098\\
15	-0.21032803990902\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	-0.121421356237309\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	-0.19404751561787\\
29	-0.21032803990902\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0.762051336277842\\
39	0.762051336277842\\
40	0.64595248438213\\
41	0.64595248438213\\
42	0.64595248438213\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	-0.121421356237309\\
57	0.395938982179116\\
58	0.509490167246134\\
59	0.596954236634337\\
60	0.64595248438213\\
61	0.64595248438213\\
62	0.700102062517905\\
63	0.762051336277842\\
64	0.64595248438213\\
65	0.237089950113724\\
66	-0.203045763365663\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
80	0\\
79	0\\
78	0\\
77	0\\
76	0\\
75	0\\
74	0\\
73	0\\
72	0\\
71	0\\
70	0\\
69	0\\
68	0\\
67	0\\
66	0.403045763365663\\
65	1.16291004988628\\
64	1.19404751561787\\
63	1.15794866372216\\
62	1.1798979374821\\
61	1.19404751561787\\
60	1.19404751561787\\
59	1.20304576336566\\
58	1.21050983275387\\
57	1.20406101782088\\
56	0.161421356237309\\
55	0\\
54	0\\
53	0\\
52	0\\
51	0\\
50	0\\
49	0\\
48	0\\
47	0\\
46	0\\
45	0\\
44	0\\
43	0\\
42	1.19404751561787\\
41	1.19404751561787\\
40	1.19404751561787\\
39	1.15794866372216\\
38	1.15794866372216\\
37	0\\
36	0\\
35	0\\
34	0\\
33	0\\
32	0\\
31	0\\
30	0\\
29	0.53032803990902\\
28	0.35404751561787\\
27	0\\
26	0\\
25	0\\
24	0\\
23	0\\
22	0.161421356237309\\
21	0\\
20	0\\
19	0\\
18	0\\
17	0\\
16	0\\
15	0.53032803990902\\
14	1.21032803990902\\
13	1.20826072265932\\
12	1.21050983275387\\
11	1.20304576336566\\
10	1.21050983275387\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0\\
4	0\\
3	0\\
2	0\\
1	0\\
}--cycle;
\addplot [color=mycolor3, solid, opacity = 0.7, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.86\\
11	0.9\\
12	0.86\\
13	0.88\\
14	0.84\\
15	0.16\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.02\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0.08\\
29	0.16\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0.96\\
39	0.96\\
40	0.92\\
41	0.92\\
42	0.92\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0.02\\
57	0.8\\
58	0.86\\
59	0.9\\
60	0.92\\
61	0.92\\
62	0.94\\
63	0.96\\
64	0.92\\
65	0.7\\
66	0.1\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{True meas Sensor 3}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.596954236634337\\
11	0.551739277340684\\
12	0.596954236634337\\
13	-0.0246720495044486\\
14	-0.121421356237309\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	-0.179897937482095\\
30	-0.210509832753865\\
31	0\\
32	0\\
33	0\\
34	0.700102062517905\\
35	0.762051336277842\\
36	0.762051336277842\\
37	0.762051336277842\\
38	0.509490167246135\\
39	-0.121421356237309\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	-0.121421356237309\\
51	0.700102062517905\\
52	0.509490167246134\\
53	0.64595248438213\\
54	0.64595248438213\\
55	0.431912065508396\\
56	0.509490167246134\\
57	-0.151212071499161\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
80	0\\
79	0\\
78	0\\
77	0\\
76	0\\
75	0\\
74	0\\
73	0\\
72	0\\
71	0\\
70	0\\
69	0\\
68	0\\
67	0\\
66	0\\
65	0\\
64	0\\
63	0\\
62	0\\
61	0\\
60	0\\
59	0\\
58	0\\
57	0.791212071499161\\
56	1.21050983275387\\
55	1.2080879344916\\
54	1.19404751561787\\
53	1.19404751561787\\
52	1.21050983275387\\
51	1.1798979374821\\
50	0.161421356237309\\
49	0\\
48	0\\
47	0\\
46	0\\
45	0\\
44	0\\
43	0\\
42	0\\
41	0\\
40	0\\
39	0.161421356237309\\
38	1.21050983275387\\
37	1.15794866372216\\
36	1.15794866372216\\
35	1.15794866372216\\
34	1.1798979374821\\
33	0\\
32	0\\
31	0\\
30	0.490509832753865\\
29	0.299897937482095\\
28	0\\
27	0\\
26	0\\
25	0\\
24	0\\
23	0\\
22	0\\
21	0\\
20	0\\
19	0\\
18	0\\
17	0\\
16	0\\
15	0\\
14	0.161421356237309\\
13	0.984672049504449\\
12	1.20304576336566\\
11	1.20826072265932\\
10	1.20304576336566\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0\\
4	0\\
3	0\\
2	0\\
1	0\\
}--cycle;
\addplot [color=mycolor4, solid, opacity = 0.7, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.9\\
11	0.88\\
12	0.9\\
13	0.48\\
14	0.02\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0.06\\
30	0.14\\
31	0\\
32	0\\
33	0\\
34	0.94\\
35	0.96\\
36	0.96\\
37	0.96\\
38	0.86\\
39	0.02\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0.02\\
51	0.94\\
52	0.86\\
53	0.92\\
54	0.92\\
55	0.82\\
56	0.86\\
57	0.32\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{True meas Sensor 4}

\end{axis}
\end{tikzpicture}%

==> Tikz/surveillance_region_dbm.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.69804}%
\definecolor{mycolor2}{rgb}{0.83529,0.36863,0.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.66667,0.18824}%
\definecolor{mycolor4}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{polaraxis}[%
  clip=false,
  clip marker paths=true,
width=0.7\columnwidth,
height=0.7\columnwidth,
scale only axis,
legend style={legend cell align=left, align=left, fill opacity=1,
  text opacity=1, at={(0.89,1.04)}, anchor=north,
  font=\scriptsize,
  line width=0.5pt},
major grid style={line width=0.5pt,draw=gray!50},
minor grid style={line width=0.2pt,draw=gray!20},
xlabel style={font=\color{black}\small},
ylabel style={font=\color{black}\small},
xticklabel style={font=\color{black}\small},
yticklabel style={font=\color{black}\small},
axis line style={line width=0.8pt},
y axis line style={draw=none}, % hides only the axis line
x axis line style={},
xtick={0,30,60,90,120,150,180,210,240,270,300,330},
xticklabels={0$^\circ$,30$^\circ$,60$^\circ$,90$^\circ$,120$^\circ$,150$^\circ$,180$^\circ$,210$^\circ$,240$^\circ$,270$^\circ$,300$^\circ$,330$^\circ$},
% ymin=0,
ymax=180,
% rotate=-90,
ymajorgrids,
xmajorgrids,
grid=both,
title style={font=\bfseries\color{mycolor5}},
title={Trajectory and Sensor Coverage},
axis equal
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-180	19.1322349477762\\
-179	19.1238782384968\\
-178	19.0990659994087\\
-177	19.0585650264335\\
-176	19.0036307912499\\
-175	18.9359749561492\\
-174	18.8577223796883\\
-173	18.7713598547665\\
-172	18.6796791431535\\
-171	18.5857170012507\\
-170	18.4926948323688\\
-169	18.403960368992\\
-168	18.3229334154262\\
-167	18.2530572063176\\
-166	18.1977564025601\\
-165	18.1604021944678\\
-164	18.1442844489885\\
-163	18.152590351686\\
-162	18.188388574909\\
-161	18.254617662035\\
-160	18.3540770575589\\
-159	18.4894190322994\\
-158	18.6631396472222\\
-157	18.8775668627735\\
-156	19.1348439290792\\
-155	19.4369062850418\\
-154	19.7854503547674\\
-153	20.1818928661992\\
-152	20.6273196420917\\
-151	21.1224232435054\\
-150	21.6674293978027\\
-149	22.2620128314916\\
-148	22.9052039616708\\
-147	23.595288875574\\
-146	24.3297061264639\\
-145	25.1049450547884\\
-144	25.916451538841\\
-143	26.7585481936551\\
-142	27.6243769476612\\
-141	28.5058724892266\\
-140	29.3937751342713\\
-139	30.277691072372\\
-138	31.1462065805855\\
-137	31.9870605828358\\
-136	32.7873768870622\\
-135	33.5339536596563\\
-134	34.213603413699\\
-133	34.813532317465\\
-132	35.3217433823155\\
-131	35.7274445225272\\
-130	36.0214400467676\\
-129	36.1964832273616\\
-128	36.247568455435\\
-127	36.172144203806\\
-126	35.9702324528814\\
-125	35.6444460473239\\
-124	35.1999021265283\\
-123	34.6440366784065\\
-122	33.9863317371749\\
-121	33.2379721671015\\
-120	32.411452861341\\
-119	31.520159242201\\
-118	30.5779440968676\\
-117	29.5987221529549\\
-116	28.5961007009952\\
-115	27.5830604379505\\
-114	26.5716960247312\\
-113	25.5730211002058\\
-112	24.5968380894188\\
-111	23.6516693990281\\
-110	22.744743704024\\
-109	21.8820290743122\\
-108	21.0683036425649\\
-107	20.3072542723686\\
-106	19.6015940945735\\
-105	18.9531906637167\\
-104	18.3631976699538\\
-103	17.8321844673181\\
-102	17.3602590169522\\
-101	16.947181097733\\
-100	16.5924637427516\\
-99	16.295461783963\\
-98	16.0554471184786\\
-97	15.8716708557998\\
-96	15.7434128852188\\
-95	15.6700196430718\\
-94	15.6509309899032\\
-93	15.6856971572561\\
-92	15.7739867200468\\
-91	15.9155865173641\\
-90	16.1103944021386\\
-89	16.358405664346\\
-88	16.6596939548203\\
-87	17.0143875447202\\
-86	17.4226417924073\\
-85	17.8846087541109\\
-84	18.4004049625326\\
-83	18.9700785001217\\
-82	19.5935765995506\\
-81	20.2707150988283\\
-80	21.0011511467813\\
-79	21.7843605802014\\
-78	22.6196213618086\\
-77	23.5060043660299\\
-76	24.4423726195581\\
-75	25.4273898436312\\
-74	26.4595388097543\\
-73	27.5371496222085\\
-72	28.6584375982282\\
-71	29.821549955038\\
-70	31.0246200608716\\
-69	32.2658275948677\\
-68	33.5434626171485\\
-67	34.8559912998853\\
-66	36.2021209303326\\
-65	37.5808617765685\\
-64	38.9915835052851\\
-63	40.4340640482479\\
-62	41.9085291114879\\
-61	43.4156808841519\\
-60	44.9567149038401\\
-59	46.5333244430876\\
-58	48.1476921703625\\
-57	49.802469186006\\
-56	51.5007418226247\\
-55	53.2459868215379\\
-54	55.042015650447\\
-53	56.8929088180243\\
-52	58.8029410800246\\
-51	60.7764984346883\\
-50	62.8179877912662\\
-49	64.9317401840337\\
-48	67.121908414024\\
-47	69.3923600484051\\
-46	71.7465668057707\\
-45	74.1874915125678\\
-44	76.7174740336819\\
-43	79.3381178546537\\
-42	82.0501793131708\\
-41	84.8534618255918\\
-40	87.7467178060598\\
-39	90.727561301297\\
-38	93.7923946290774\\
-37	96.9363524758344\\
-36	100.153266941953\\
-35	103.435656888115\\
-34	106.774744604921\\
-33	110.160502282981\\
-32	113.581729996893\\
-31	117.026165944709\\
-30	120.480628532928\\
-29	123.931188611559\\
-28	127.363368806704\\
-27	130.762365544924\\
-26	134.113288098386\\
-25	137.401407888634\\
-24	140.612410450974\\
-23	143.732641950072\\
-22	146.749342000319\\
-21	149.65085480787\\
-20	152.4268113131\\
-19	155.06827604297\\
-18	157.567853726175\\
-17	159.919752302528\\
-16	162.119800678938\\
-15	164.165421347761\\
-14	166.055559690497\\
-13	167.790573351131\\
-12	169.372086404824\\
-11	170.802814115481\\
-10	172.086364838944\\
-9	173.227026079223\\
-8	174.229541856035\\
-7	175.098888422952\\
-6	175.840055029135\\
-5	176.457835893076\\
-4	176.956638905196\\
-3	177.340315845274\\
-2	177.61201813178\\
-1	177.774081344852\\
0	177.827941003892\\
1	177.774081344852\\
2	177.61201813178\\
3	177.340315845274\\
4	176.956638905196\\
5	176.457835893076\\
6	175.840055029135\\
7	175.098888422952\\
8	174.229541856035\\
9	173.227026079223\\
10	172.086364838944\\
11	170.802814115481\\
12	169.372086404824\\
13	167.790573351131\\
14	166.055559690497\\
15	164.165421347761\\
16	162.119800678938\\
17	159.919752302528\\
18	157.567853726175\\
19	155.06827604297\\
20	152.4268113131\\
21	149.65085480787\\
22	146.749342000319\\
23	143.732641950072\\
24	140.612410450974\\
25	137.401407888634\\
26	134.113288098386\\
27	130.762365544924\\
28	127.363368806704\\
29	123.931188611559\\
30	120.480628532928\\
31	117.026165944709\\
32	113.581729996893\\
33	110.160502282981\\
34	106.774744604921\\
35	103.435656888115\\
36	100.153266941953\\
37	96.9363524758344\\
38	93.7923946290774\\
39	90.727561301297\\
40	87.7467178060598\\
41	84.8534618255918\\
42	82.0501793131708\\
43	79.3381178546537\\
44	76.7174740336819\\
45	74.1874915125678\\
46	71.7465668057707\\
47	69.3923600484051\\
48	67.121908414024\\
49	64.9317401840337\\
50	62.8179877912662\\
51	60.7764984346883\\
52	58.8029410800246\\
53	56.8929088180243\\
54	55.042015650447\\
55	53.2459868215379\\
56	51.5007418226247\\
57	49.802469186006\\
58	48.1476921703625\\
59	46.5333244430876\\
60	44.9567149038401\\
61	43.4156808841519\\
62	41.9085291114879\\
63	40.4340640482479\\
64	38.9915835052851\\
65	37.5808617765685\\
66	36.2021209303326\\
67	34.8559912998853\\
68	33.5434626171485\\
69	32.2658275948677\\
70	31.0246200608716\\
71	29.821549955038\\
72	28.6584375982282\\
73	27.5371496222085\\
74	26.4595388097543\\
75	25.4273898436312\\
76	24.4423726195581\\
77	23.5060043660299\\
78	22.6196213618086\\
79	21.7843605802014\\
80	21.0011511467813\\
81	20.2707150988283\\
82	19.5935765995506\\
83	18.9700785001217\\
84	18.4004049625326\\
85	17.8846087541109\\
86	17.4226417924073\\
87	17.0143875447202\\
88	16.6596939548203\\
89	16.358405664346\\
90	16.1103944021386\\
91	15.9155865173641\\
92	15.7739867200468\\
93	15.6856971572561\\
94	15.6509309899032\\
95	15.6700196430718\\
96	15.7434128852188\\
97	15.8716708557998\\
98	16.0554471184786\\
99	16.295461783963\\
100	16.5924637427516\\
101	16.947181097733\\
102	17.3602590169522\\
103	17.8321844673181\\
104	18.3631976699538\\
105	18.9531906637167\\
106	19.6015940945735\\
107	20.3072542723686\\
108	21.0683036425649\\
109	21.8820290743122\\
110	22.744743704024\\
111	23.6516693990281\\
112	24.5968380894188\\
113	25.5730211002058\\
114	26.5716960247312\\
115	27.5830604379505\\
116	28.5961007009952\\
117	29.5987221529549\\
118	30.5779440968676\\
119	31.520159242201\\
120	32.411452861341\\
121	33.2379721671015\\
122	33.9863317371749\\
123	34.6440366784065\\
124	35.1999021265283\\
125	35.6444460473239\\
126	35.9702324528814\\
127	36.172144203806\\
128	36.247568455435\\
129	36.1964832273616\\
130	36.0214400467676\\
131	35.7274445225272\\
132	35.3217433823155\\
133	34.813532317465\\
134	34.213603413699\\
135	33.5339536596563\\
136	32.7873768870622\\
137	31.9870605828358\\
138	31.1462065805855\\
139	30.277691072372\\
140	29.3937751342713\\
141	28.5058724892266\\
142	27.6243769476612\\
143	26.7585481936551\\
144	25.916451538841\\
145	25.1049450547884\\
146	24.3297061264639\\
147	23.595288875574\\
148	22.9052039616708\\
149	22.2620128314916\\
150	21.6674293978027\\
151	21.1224232435054\\
152	20.6273196420917\\
153	20.1818928661992\\
154	19.7854503547674\\
155	19.4369062850418\\
156	19.1348439290792\\
157	18.8775668627735\\
158	18.6631396472222\\
159	18.4894190322994\\
160	18.3540770575589\\
161	18.254617662035\\
162	18.188388574909\\
163	18.152590351686\\
164	18.1442844489885\\
165	18.1604021944678\\
166	18.1977564025601\\
167	18.2530572063176\\
168	18.3229334154262\\
169	18.403960368992\\
170	18.4926948323688\\
171	18.5857170012507\\
172	18.6796791431535\\
173	18.7713598547665\\
174	18.8577223796883\\
175	18.9359749561492\\
176	19.0036307912499\\
177	19.0585650264335\\
178	19.0990659994087\\
179	19.1238782384968\\
180	19.1322349477762\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-180	19.1322349477762\\
-179	19.1238782384968\\
-178	19.0990659994087\\
-177	19.0585650264335\\
-176	19.0036307912499\\
-175	18.9359749561492\\
-174	18.8577223796883\\
-173	18.7713598547665\\
-172	18.6796791431535\\
-171	18.5857170012507\\
-170	18.4926948323688\\
-169	18.403960368992\\
-168	18.3229334154262\\
-167	18.2530572063176\\
-166	18.1977564025601\\
-165	18.1604021944678\\
-164	18.1442844489885\\
-163	18.152590351686\\
-162	18.188388574909\\
-161	18.254617662035\\
-160	18.3540770575589\\
-159	18.4894190322994\\
-158	18.6631396472222\\
-157	18.8775668627735\\
-156	19.1348439290792\\
-155	19.4369062850418\\
-154	19.7854503547674\\
-153	20.1818928661992\\
-152	20.6273196420917\\
-151	21.1224232435054\\
-150	21.6674293978027\\
-149	22.2620128314916\\
-148	22.9052039616708\\
-147	23.595288875574\\
-146	24.3297061264639\\
-145	25.1049450547884\\
-144	25.916451538841\\
-143	26.7585481936551\\
-142	27.6243769476612\\
-141	28.5058724892266\\
-140	29.3937751342713\\
-139	30.277691072372\\
-138	31.1462065805855\\
-137	31.9870605828358\\
-136	32.7873768870622\\
-135	33.5339536596563\\
-134	34.213603413699\\
-133	34.813532317465\\
-132	35.3217433823155\\
-131	35.7274445225272\\
-130	36.0214400467676\\
-129	36.1964832273616\\
-128	36.247568455435\\
-127	36.172144203806\\
-126	35.9702324528814\\
-125	35.6444460473239\\
-124	35.1999021265283\\
-123	34.6440366784065\\
-122	33.9863317371749\\
-121	33.2379721671015\\
-120	32.411452861341\\
-119	31.520159242201\\
-118	30.5779440968676\\
-117	29.5987221529549\\
-116	28.5961007009952\\
-115	27.5830604379505\\
-114	26.5716960247312\\
-113	25.5730211002058\\
-112	24.5968380894188\\
-111	23.6516693990281\\
-110	22.744743704024\\
-109	21.8820290743122\\
-108	21.0683036425649\\
-107	20.3072542723686\\
-106	19.6015940945735\\
-105	18.9531906637167\\
-104	18.3631976699538\\
-103	17.8321844673181\\
-102	17.3602590169522\\
-101	16.947181097733\\
-100	16.5924637427516\\
-99	16.295461783963\\
-98	16.0554471184786\\
-97	15.8716708557998\\
-96	15.7434128852188\\
-95	15.6700196430718\\
-94	15.6509309899032\\
-93	15.6856971572561\\
-92	15.7739867200468\\
-91	15.9155865173641\\
-90	16.1103944021386\\
-89	16.358405664346\\
-88	16.6596939548203\\
-87	17.0143875447202\\
-86	17.4226417924073\\
-85	17.8846087541109\\
-84	18.4004049625326\\
-83	18.9700785001217\\
-82	19.5935765995506\\
-81	20.2707150988283\\
-80	21.0011511467813\\
-79	21.7843605802014\\
-78	22.6196213618086\\
-77	23.5060043660299\\
-76	24.4423726195581\\
-75	25.4273898436312\\
-74	26.4595388097543\\
-73	27.5371496222085\\
-72	28.6584375982282\\
-71	29.821549955038\\
-70	31.0246200608716\\
-69	32.2658275948677\\
-68	33.5434626171485\\
-67	34.8559912998853\\
-66	36.2021209303326\\
-65	37.5808617765685\\
-64	38.9915835052851\\
-63	40.4340640482479\\
-62	41.9085291114879\\
-61	43.4156808841519\\
-60	44.9567149038401\\
-59	46.5333244430876\\
-58	48.1476921703625\\
-57	49.802469186006\\
-56	51.5007418226247\\
-55	53.2459868215379\\
-54	55.042015650447\\
-53	56.8929088180243\\
-52	58.8029410800246\\
-51	60.7764984346883\\
-50	62.8179877912662\\
-49	64.9317401840337\\
-48	67.121908414024\\
-47	69.3923600484051\\
-46	71.7465668057707\\
-45	74.1874915125678\\
-44	76.7174740336819\\
-43	79.3381178546537\\
-42	82.0501793131708\\
-41	84.8534618255918\\
-40	87.7467178060598\\
-39	90.727561301297\\
-38	93.7923946290774\\
-37	96.9363524758344\\
-36	100.153266941953\\
-35	103.435656888115\\
-34	106.774744604921\\
-33	110.160502282981\\
-32	113.581729996893\\
-31	117.026165944709\\
-30	120.480628532928\\
-29	123.931188611559\\
-28	127.363368806704\\
-27	130.762365544924\\
-26	134.113288098386\\
-25	137.401407888634\\
-24	140.612410450974\\
-23	143.732641950072\\
-22	146.749342000319\\
-21	149.65085480787\\
-20	152.4268113131\\
-19	155.06827604297\\
-18	157.567853726175\\
-17	159.919752302528\\
-16	162.119800678938\\
-15	164.165421347761\\
-14	166.055559690497\\
-13	167.790573351131\\
-12	169.372086404824\\
-11	170.802814115481\\
-10	172.086364838944\\
-9	173.227026079223\\
-8	174.229541856035\\
-7	175.098888422952\\
-6	175.840055029135\\
-5	176.457835893076\\
-4	176.956638905196\\
-3	177.340315845274\\
-2	177.61201813178\\
-1	177.774081344852\\
0	177.827941003892\\
1	177.774081344852\\
2	177.61201813178\\
3	177.340315845274\\
4	176.956638905196\\
5	176.457835893076\\
6	175.840055029135\\
7	175.098888422952\\
8	174.229541856035\\
9	173.227026079223\\
10	172.086364838944\\
11	170.802814115481\\
12	169.372086404824\\
13	167.790573351131\\
14	166.055559690497\\
15	164.165421347761\\
16	162.119800678938\\
17	159.919752302528\\
18	157.567853726175\\
19	155.06827604297\\
20	152.4268113131\\
21	149.65085480787\\
22	146.749342000319\\
23	143.732641950072\\
24	140.612410450974\\
25	137.401407888634\\
26	134.113288098386\\
27	130.762365544924\\
28	127.363368806704\\
29	123.931188611559\\
30	120.480628532928\\
31	117.026165944709\\
32	113.581729996893\\
33	110.160502282981\\
34	106.774744604921\\
35	103.435656888115\\
36	100.153266941953\\
37	96.9363524758344\\
38	93.7923946290774\\
39	90.727561301297\\
40	87.7467178060598\\
41	84.8534618255918\\
42	82.0501793131708\\
43	79.3381178546537\\
44	76.7174740336819\\
45	74.1874915125678\\
46	71.7465668057707\\
47	69.3923600484051\\
48	67.121908414024\\
49	64.9317401840337\\
50	62.8179877912662\\
51	60.7764984346883\\
52	58.8029410800246\\
53	56.8929088180243\\
54	55.042015650447\\
55	53.2459868215379\\
56	51.5007418226247\\
57	49.802469186006\\
58	48.1476921703625\\
59	46.5333244430876\\
60	44.9567149038401\\
61	43.4156808841519\\
62	41.9085291114879\\
63	40.4340640482479\\
64	38.9915835052851\\
65	37.5808617765685\\
66	36.2021209303326\\
67	34.8559912998853\\
68	33.5434626171485\\
69	32.2658275948677\\
70	31.0246200608716\\
71	29.821549955038\\
72	28.6584375982282\\
73	27.5371496222085\\
74	26.4595388097543\\
75	25.4273898436312\\
76	24.4423726195581\\
77	23.5060043660299\\
78	22.6196213618086\\
79	21.7843605802014\\
80	21.0011511467813\\
81	20.2707150988283\\
82	19.5935765995506\\
83	18.9700785001217\\
84	18.4004049625326\\
85	17.8846087541109\\
86	17.4226417924073\\
87	17.0143875447202\\
88	16.6596939548203\\
89	16.358405664346\\
90	16.1103944021386\\
91	15.9155865173641\\
92	15.7739867200468\\
93	15.6856971572561\\
94	15.6509309899032\\
95	15.6700196430718\\
96	15.7434128852188\\
97	15.8716708557998\\
98	16.0554471184786\\
99	16.295461783963\\
100	16.5924637427516\\
101	16.947181097733\\
102	17.3602590169522\\
103	17.8321844673181\\
104	18.3631976699538\\
105	18.9531906637167\\
106	19.6015940945735\\
107	20.3072542723686\\
108	21.0683036425649\\
109	21.8820290743122\\
110	22.744743704024\\
111	23.6516693990281\\
112	24.5968380894188\\
113	25.5730211002058\\
114	26.5716960247312\\
115	27.5830604379505\\
116	28.5961007009952\\
117	29.5987221529549\\
118	30.5779440968676\\
119	31.520159242201\\
120	32.411452861341\\
121	33.2379721671015\\
122	33.9863317371749\\
123	34.6440366784065\\
124	35.1999021265283\\
125	35.6444460473239\\
126	35.9702324528814\\
127	36.172144203806\\
128	36.247568455435\\
129	36.1964832273616\\
130	36.0214400467676\\
131	35.7274445225272\\
132	35.3217433823155\\
133	34.813532317465\\
134	34.213603413699\\
135	33.5339536596563\\
136	32.7873768870622\\
137	31.9870605828358\\
138	31.1462065805855\\
139	30.277691072372\\
140	29.3937751342713\\
141	28.5058724892266\\
142	27.6243769476612\\
143	26.7585481936551\\
144	25.916451538841\\
145	25.1049450547884\\
146	24.3297061264639\\
147	23.595288875574\\
148	22.9052039616708\\
149	22.2620128314916\\
150	21.6674293978027\\
151	21.1224232435054\\
152	20.6273196420917\\
153	20.1818928661992\\
154	19.7854503547674\\
155	19.4369062850418\\
156	19.1348439290792\\
157	18.8775668627735\\
158	18.6631396472222\\
159	18.4894190322994\\
160	18.3540770575589\\
161	18.254617662035\\
162	18.188388574909\\
163	18.152590351686\\
164	18.1442844489885\\
165	18.1604021944678\\
166	18.1977564025601\\
167	18.2530572063176\\
168	18.3229334154262\\
169	18.403960368992\\
170	18.4926948323688\\
171	18.5857170012507\\
172	18.6796791431535\\
173	18.7713598547665\\
174	18.8577223796883\\
175	18.9359749561492\\
176	19.0036307912499\\
177	19.0585650264335\\
178	19.0990659994087\\
179	19.1238782384968\\
180	19.1322349477762\\
};
\addlegendentry{Sensor 1}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-180	16.1103944021386\\
-179	15.9155865173641\\
-178	15.7739867200467\\
-177	15.6856971572561\\
-176	15.6509309899032\\
-175	15.6700196430718\\
-174	15.7434128852188\\
-173	15.8716708557998\\
-172	16.0554471184786\\
-171	16.295461783963\\
-170	16.5924637427516\\
-169	16.947181097733\\
-168	17.3602590169522\\
-167	17.8321844673181\\
-166	18.3631976699538\\
-165	18.9531906637168\\
-164	19.6015940945735\\
-163	20.3072542723686\\
-162	21.0683036425649\\
-161	21.8820290743122\\
-160	22.744743704024\\
-159	23.6516693990281\\
-158	24.5968380894188\\
-157	25.5730211002058\\
-156	26.5716960247313\\
-155	27.5830604379505\\
-154	28.5961007009952\\
-153	29.5987221529549\\
-152	30.5779440968676\\
-151	31.520159242201\\
-150	32.411452861341\\
-149	33.2379721671016\\
-148	33.9863317371749\\
-147	34.6440366784065\\
-146	35.1999021265283\\
-145	35.6444460473239\\
-144	35.9702324528814\\
-143	36.172144203806\\
-142	36.247568455435\\
-141	36.1964832273616\\
-140	36.0214400467676\\
-139	35.7274445225272\\
-138	35.3217433823155\\
-137	34.813532317465\\
-136	34.213603413699\\
-135	33.5339536596563\\
-134	32.7873768870622\\
-133	31.9870605828358\\
-132	31.1462065805855\\
-131	30.277691072372\\
-130	29.3937751342713\\
-129	28.5058724892266\\
-128	27.6243769476612\\
-127	26.7585481936552\\
-126	25.916451538841\\
-125	25.1049450547884\\
-124	24.3297061264639\\
-123	23.595288875574\\
-122	22.9052039616709\\
-121	22.2620128314916\\
-120	21.6674293978028\\
-119	21.1224232435054\\
-118	20.6273196420917\\
-117	20.1818928661991\\
-116	19.7854503547674\\
-115	19.4369062850418\\
-114	19.1348439290792\\
-113	18.8775668627735\\
-112	18.6631396472222\\
-111	18.4894190322994\\
-110	18.3540770575589\\
-109	18.254617662035\\
-108	18.188388574909\\
-107	18.152590351686\\
-106	18.1442844489885\\
-105	18.1604021944678\\
-104	18.1977564025601\\
-103	18.2530572063176\\
-102	18.3229334154262\\
-101	18.403960368992\\
-100	18.4926948323688\\
-99	18.5857170012507\\
-98	18.6796791431535\\
-97	18.7713598547665\\
-96	18.8577223796883\\
-95	18.9359749561492\\
-94	19.0036307912499\\
-93	19.0585650264335\\
-92	19.0990659994087\\
-91	19.1238782384968\\
-90	19.1322349477762\\
-89	19.1238782384968\\
-88	19.0990659994087\\
-87	19.0585650264335\\
-86	19.0036307912499\\
-85	18.9359749561492\\
-84	18.8577223796883\\
-83	18.7713598547665\\
-82	18.6796791431535\\
-81	18.5857170012507\\
-80	18.4926948323688\\
-79	18.403960368992\\
-78	18.3229334154262\\
-77	18.2530572063176\\
-76	18.1977564025601\\
-75	18.1604021944678\\
-74	18.1442844489885\\
-73	18.152590351686\\
-72	18.188388574909\\
-71	18.254617662035\\
-70	18.3540770575589\\
-69	18.4894190322994\\
-68	18.6631396472222\\
-67	18.8775668627735\\
-66	19.1348439290792\\
-65	19.4369062850418\\
-64	19.7854503547674\\
-63	20.1818928661992\\
-62	20.6273196420917\\
-61	21.1224232435054\\
-60	21.6674293978028\\
-59	22.2620128314916\\
-58	22.9052039616709\\
-57	23.595288875574\\
-56	24.3297061264639\\
-55	25.1049450547884\\
-54	25.916451538841\\
-53	26.7585481936552\\
-52	27.6243769476612\\
-51	28.5058724892266\\
-50	29.3937751342713\\
-49	30.277691072372\\
-48	31.1462065805855\\
-47	31.9870605828358\\
-46	32.7873768870622\\
-45	33.5339536596563\\
-44	34.213603413699\\
-43	34.813532317465\\
-42	35.3217433823155\\
-41	35.7274445225272\\
-40	36.0214400467676\\
-39	36.1964832273616\\
-38	36.247568455435\\
-37	36.172144203806\\
-36	35.9702324528814\\
-35	35.6444460473239\\
-34	35.1999021265283\\
-33	34.6440366784065\\
-32	33.9863317371749\\
-31	33.2379721671015\\
-30	32.411452861341\\
-29	31.520159242201\\
-28	30.5779440968676\\
-27	29.5987221529549\\
-26	28.5961007009952\\
-25	27.5830604379505\\
-24	26.5716960247312\\
-23	25.5730211002058\\
-22	24.5968380894188\\
-21	23.6516693990281\\
-20	22.744743704024\\
-19	21.8820290743122\\
-18	21.0683036425649\\
-17	20.3072542723686\\
-16	19.6015940945735\\
-15	18.9531906637167\\
-14	18.3631976699538\\
-13	17.8321844673181\\
-12	17.3602590169522\\
-11	16.947181097733\\
-10	16.5924637427516\\
-9	16.295461783963\\
-8	16.0554471184786\\
-7	15.8716708557997\\
-6	15.7434128852188\\
-5	15.6700196430718\\
-4	15.6509309899032\\
-3	15.6856971572561\\
-2	15.7739867200467\\
-1	15.9155865173641\\
0	16.1103944021386\\
1	16.3584056643461\\
2	16.6596939548203\\
3	17.0143875447202\\
4	17.4226417924073\\
5	17.8846087541109\\
6	18.4004049625326\\
7	18.9700785001217\\
8	19.5935765995506\\
9	20.2707150988283\\
10	21.0011511467813\\
11	21.7843605802014\\
12	22.6196213618085\\
13	23.50600436603\\
14	24.4423726195581\\
15	25.4273898436312\\
16	26.4595388097543\\
17	27.5371496222085\\
18	28.6584375982282\\
19	29.821549955038\\
20	31.0246200608716\\
21	32.2658275948677\\
22	33.5434626171485\\
23	34.8559912998853\\
24	36.2021209303326\\
25	37.5808617765685\\
26	38.9915835052851\\
27	40.4340640482479\\
28	41.9085291114879\\
29	43.4156808841519\\
30	44.9567149038401\\
31	46.5333244430876\\
32	48.1476921703625\\
33	49.802469186006\\
34	51.5007418226247\\
35	53.2459868215379\\
36	55.042015650447\\
37	56.8929088180243\\
38	58.8029410800247\\
39	60.7764984346883\\
40	62.8179877912661\\
41	64.9317401840337\\
42	67.121908414024\\
43	69.3923600484051\\
44	71.7465668057707\\
45	74.1874915125677\\
46	76.7174740336819\\
47	79.3381178546537\\
48	82.0501793131708\\
49	84.8534618255918\\
50	87.74671780606\\
51	90.727561301297\\
52	93.7923946290774\\
53	96.9363524758344\\
54	100.153266941953\\
55	103.435656888115\\
56	106.774744604921\\
57	110.160502282981\\
58	113.581729996893\\
59	117.026165944709\\
60	120.480628532928\\
61	123.931188611559\\
62	127.363368806704\\
63	130.762365544924\\
64	134.113288098386\\
65	137.401407888634\\
66	140.612410450974\\
67	143.732641950072\\
68	146.749342000319\\
69	149.65085480787\\
70	152.4268113131\\
71	155.06827604297\\
72	157.567853726175\\
73	159.919752302528\\
74	162.119800678938\\
75	164.165421347761\\
76	166.055559690497\\
77	167.790573351131\\
78	169.372086404824\\
79	170.802814115482\\
80	172.086364838944\\
81	173.227026079223\\
82	174.229541856035\\
83	175.098888422952\\
84	175.840055029135\\
85	176.457835893076\\
86	176.956638905196\\
87	177.340315845274\\
88	177.61201813178\\
89	177.774081344852\\
90	177.827941003892\\
91	177.774081344852\\
92	177.61201813178\\
93	177.340315845274\\
94	176.956638905196\\
95	176.457835893076\\
96	175.840055029135\\
97	175.098888422952\\
98	174.229541856035\\
99	173.227026079223\\
100	172.086364838944\\
101	170.802814115482\\
102	169.372086404824\\
103	167.790573351131\\
104	166.055559690497\\
105	164.165421347761\\
106	162.119800678938\\
107	159.919752302528\\
108	157.567853726175\\
109	155.06827604297\\
110	152.4268113131\\
111	149.65085480787\\
112	146.749342000319\\
113	143.732641950072\\
114	140.612410450974\\
115	137.401407888634\\
116	134.113288098386\\
117	130.762365544924\\
118	127.363368806704\\
119	123.931188611559\\
120	120.480628532928\\
121	117.026165944709\\
122	113.581729996893\\
123	110.16050228298\\
124	106.774744604921\\
125	103.435656888115\\
126	100.153266941953\\
127	96.9363524758344\\
128	93.7923946290774\\
129	90.727561301297\\
130	87.7467178060598\\
131	84.8534618255919\\
132	82.0501793131708\\
133	79.3381178546537\\
134	76.7174740336819\\
135	74.1874915125677\\
136	71.7465668057707\\
137	69.3923600484051\\
138	67.121908414024\\
139	64.9317401840337\\
140	62.8179877912662\\
141	60.7764984346883\\
142	58.8029410800247\\
143	56.8929088180243\\
144	55.042015650447\\
145	53.2459868215378\\
146	51.5007418226247\\
147	49.802469186006\\
148	48.1476921703625\\
149	46.5333244430876\\
150	44.95671490384\\
151	43.4156808841519\\
152	41.9085291114879\\
153	40.4340640482479\\
154	38.9915835052851\\
155	37.5808617765685\\
156	36.2021209303326\\
157	34.8559912998853\\
158	33.5434626171485\\
159	32.2658275948676\\
160	31.0246200608716\\
161	29.821549955038\\
162	28.6584375982282\\
163	27.5371496222085\\
164	26.4595388097543\\
165	25.4273898436312\\
166	24.4423726195581\\
167	23.50600436603\\
168	22.6196213618085\\
169	21.7843605802014\\
170	21.0011511467813\\
171	20.2707150988283\\
172	19.5935765995506\\
173	18.9700785001217\\
174	18.4004049625326\\
175	17.8846087541109\\
176	17.4226417924073\\
177	17.0143875447202\\
178	16.6596939548203\\
179	16.3584056643461\\
180	16.1103944021386\\
}--cycle;
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-180	16.1103944021386\\
-179	15.9155865173641\\
-178	15.7739867200467\\
-177	15.6856971572561\\
-176	15.6509309899032\\
-175	15.6700196430718\\
-174	15.7434128852188\\
-173	15.8716708557998\\
-172	16.0554471184786\\
-171	16.295461783963\\
-170	16.5924637427516\\
-169	16.947181097733\\
-168	17.3602590169522\\
-167	17.8321844673181\\
-166	18.3631976699538\\
-165	18.9531906637168\\
-164	19.6015940945735\\
-163	20.3072542723686\\
-162	21.0683036425649\\
-161	21.8820290743122\\
-160	22.744743704024\\
-159	23.6516693990281\\
-158	24.5968380894188\\
-157	25.5730211002058\\
-156	26.5716960247313\\
-155	27.5830604379505\\
-154	28.5961007009952\\
-153	29.5987221529549\\
-152	30.5779440968676\\
-151	31.520159242201\\
-150	32.411452861341\\
-149	33.2379721671016\\
-148	33.9863317371749\\
-147	34.6440366784065\\
-146	35.1999021265283\\
-145	35.6444460473239\\
-144	35.9702324528814\\
-143	36.172144203806\\
-142	36.247568455435\\
-141	36.1964832273616\\
-140	36.0214400467676\\
-139	35.7274445225272\\
-138	35.3217433823155\\
-137	34.813532317465\\
-136	34.213603413699\\
-135	33.5339536596563\\
-134	32.7873768870622\\
-133	31.9870605828358\\
-132	31.1462065805855\\
-131	30.277691072372\\
-130	29.3937751342713\\
-129	28.5058724892266\\
-128	27.6243769476612\\
-127	26.7585481936552\\
-126	25.916451538841\\
-125	25.1049450547884\\
-124	24.3297061264639\\
-123	23.595288875574\\
-122	22.9052039616709\\
-121	22.2620128314916\\
-120	21.6674293978028\\
-119	21.1224232435054\\
-118	20.6273196420917\\
-117	20.1818928661991\\
-116	19.7854503547674\\
-115	19.4369062850418\\
-114	19.1348439290792\\
-113	18.8775668627735\\
-112	18.6631396472222\\
-111	18.4894190322994\\
-110	18.3540770575589\\
-109	18.254617662035\\
-108	18.188388574909\\
-107	18.152590351686\\
-106	18.1442844489885\\
-105	18.1604021944678\\
-104	18.1977564025601\\
-103	18.2530572063176\\
-102	18.3229334154262\\
-101	18.403960368992\\
-100	18.4926948323688\\
-99	18.5857170012507\\
-98	18.6796791431535\\
-97	18.7713598547665\\
-96	18.8577223796883\\
-95	18.9359749561492\\
-94	19.0036307912499\\
-93	19.0585650264335\\
-92	19.0990659994087\\
-91	19.1238782384968\\
-90	19.1322349477762\\
-89	19.1238782384968\\
-88	19.0990659994087\\
-87	19.0585650264335\\
-86	19.0036307912499\\
-85	18.9359749561492\\
-84	18.8577223796883\\
-83	18.7713598547665\\
-82	18.6796791431535\\
-81	18.5857170012507\\
-80	18.4926948323688\\
-79	18.403960368992\\
-78	18.3229334154262\\
-77	18.2530572063176\\
-76	18.1977564025601\\
-75	18.1604021944678\\
-74	18.1442844489885\\
-73	18.152590351686\\
-72	18.188388574909\\
-71	18.254617662035\\
-70	18.3540770575589\\
-69	18.4894190322994\\
-68	18.6631396472222\\
-67	18.8775668627735\\
-66	19.1348439290792\\
-65	19.4369062850418\\
-64	19.7854503547674\\
-63	20.1818928661992\\
-62	20.6273196420917\\
-61	21.1224232435054\\
-60	21.6674293978028\\
-59	22.2620128314916\\
-58	22.9052039616709\\
-57	23.595288875574\\
-56	24.3297061264639\\
-55	25.1049450547884\\
-54	25.916451538841\\
-53	26.7585481936552\\
-52	27.6243769476612\\
-51	28.5058724892266\\
-50	29.3937751342713\\
-49	30.277691072372\\
-48	31.1462065805855\\
-47	31.9870605828358\\
-46	32.7873768870622\\
-45	33.5339536596563\\
-44	34.213603413699\\
-43	34.813532317465\\
-42	35.3217433823155\\
-41	35.7274445225272\\
-40	36.0214400467676\\
-39	36.1964832273616\\
-38	36.247568455435\\
-37	36.172144203806\\
-36	35.9702324528814\\
-35	35.6444460473239\\
-34	35.1999021265283\\
-33	34.6440366784065\\
-32	33.9863317371749\\
-31	33.2379721671015\\
-30	32.411452861341\\
-29	31.520159242201\\
-28	30.5779440968676\\
-27	29.5987221529549\\
-26	28.5961007009952\\
-25	27.5830604379505\\
-24	26.5716960247312\\
-23	25.5730211002058\\
-22	24.5968380894188\\
-21	23.6516693990281\\
-20	22.744743704024\\
-19	21.8820290743122\\
-18	21.0683036425649\\
-17	20.3072542723686\\
-16	19.6015940945735\\
-15	18.9531906637167\\
-14	18.3631976699538\\
-13	17.8321844673181\\
-12	17.3602590169522\\
-11	16.947181097733\\
-10	16.5924637427516\\
-9	16.295461783963\\
-8	16.0554471184786\\
-7	15.8716708557997\\
-6	15.7434128852188\\
-5	15.6700196430718\\
-4	15.6509309899032\\
-3	15.6856971572561\\
-2	15.7739867200467\\
-1	15.9155865173641\\
0	16.1103944021386\\
1	16.3584056643461\\
2	16.6596939548203\\
3	17.0143875447202\\
4	17.4226417924073\\
5	17.8846087541109\\
6	18.4004049625326\\
7	18.9700785001217\\
8	19.5935765995506\\
9	20.2707150988283\\
10	21.0011511467813\\
11	21.7843605802014\\
12	22.6196213618085\\
13	23.50600436603\\
14	24.4423726195581\\
15	25.4273898436312\\
16	26.4595388097543\\
17	27.5371496222085\\
18	28.6584375982282\\
19	29.821549955038\\
20	31.0246200608716\\
21	32.2658275948677\\
22	33.5434626171485\\
23	34.8559912998853\\
24	36.2021209303326\\
25	37.5808617765685\\
26	38.9915835052851\\
27	40.4340640482479\\
28	41.9085291114879\\
29	43.4156808841519\\
30	44.9567149038401\\
31	46.5333244430876\\
32	48.1476921703625\\
33	49.802469186006\\
34	51.5007418226247\\
35	53.2459868215379\\
36	55.042015650447\\
37	56.8929088180243\\
38	58.8029410800247\\
39	60.7764984346883\\
40	62.8179877912661\\
41	64.9317401840337\\
42	67.121908414024\\
43	69.3923600484051\\
44	71.7465668057707\\
45	74.1874915125677\\
46	76.7174740336819\\
47	79.3381178546537\\
48	82.0501793131708\\
49	84.8534618255918\\
50	87.74671780606\\
51	90.727561301297\\
52	93.7923946290774\\
53	96.9363524758344\\
54	100.153266941953\\
55	103.435656888115\\
56	106.774744604921\\
57	110.160502282981\\
58	113.581729996893\\
59	117.026165944709\\
60	120.480628532928\\
61	123.931188611559\\
62	127.363368806704\\
63	130.762365544924\\
64	134.113288098386\\
65	137.401407888634\\
66	140.612410450974\\
67	143.732641950072\\
68	146.749342000319\\
69	149.65085480787\\
70	152.4268113131\\
71	155.06827604297\\
72	157.567853726175\\
73	159.919752302528\\
74	162.119800678938\\
75	164.165421347761\\
76	166.055559690497\\
77	167.790573351131\\
78	169.372086404824\\
79	170.802814115482\\
80	172.086364838944\\
81	173.227026079223\\
82	174.229541856035\\
83	175.098888422952\\
84	175.840055029135\\
85	176.457835893076\\
86	176.956638905196\\
87	177.340315845274\\
88	177.61201813178\\
89	177.774081344852\\
90	177.827941003892\\
91	177.774081344852\\
92	177.61201813178\\
93	177.340315845274\\
94	176.956638905196\\
95	176.457835893076\\
96	175.840055029135\\
97	175.098888422952\\
98	174.229541856035\\
99	173.227026079223\\
100	172.086364838944\\
101	170.802814115482\\
102	169.372086404824\\
103	167.790573351131\\
104	166.055559690497\\
105	164.165421347761\\
106	162.119800678938\\
107	159.919752302528\\
108	157.567853726175\\
109	155.06827604297\\
110	152.4268113131\\
111	149.65085480787\\
112	146.749342000319\\
113	143.732641950072\\
114	140.612410450974\\
115	137.401407888634\\
116	134.113288098386\\
117	130.762365544924\\
118	127.363368806704\\
119	123.931188611559\\
120	120.480628532928\\
121	117.026165944709\\
122	113.581729996893\\
123	110.16050228298\\
124	106.774744604921\\
125	103.435656888115\\
126	100.153266941953\\
127	96.9363524758344\\
128	93.7923946290774\\
129	90.727561301297\\
130	87.7467178060598\\
131	84.8534618255919\\
132	82.0501793131708\\
133	79.3381178546537\\
134	76.7174740336819\\
135	74.1874915125677\\
136	71.7465668057707\\
137	69.3923600484051\\
138	67.121908414024\\
139	64.9317401840337\\
140	62.8179877912662\\
141	60.7764984346883\\
142	58.8029410800247\\
143	56.8929088180243\\
144	55.042015650447\\
145	53.2459868215378\\
146	51.5007418226247\\
147	49.802469186006\\
148	48.1476921703625\\
149	46.5333244430876\\
150	44.95671490384\\
151	43.4156808841519\\
152	41.9085291114879\\
153	40.4340640482479\\
154	38.9915835052851\\
155	37.5808617765685\\
156	36.2021209303326\\
157	34.8559912998853\\
158	33.5434626171485\\
159	32.2658275948676\\
160	31.0246200608716\\
161	29.821549955038\\
162	28.6584375982282\\
163	27.5371496222085\\
164	26.4595388097543\\
165	25.4273898436312\\
166	24.4423726195581\\
167	23.50600436603\\
168	22.6196213618085\\
169	21.7843605802014\\
170	21.0011511467813\\
171	20.2707150988283\\
172	19.5935765995506\\
173	18.9700785001217\\
174	18.4004049625326\\
175	17.8846087541109\\
176	17.4226417924073\\
177	17.0143875447202\\
178	16.6596939548203\\
179	16.3584056643461\\
180	16.1103944021386\\
};
\addlegendentry{Sensor 2}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-180	177.827941003892\\
-179	177.774081344852\\
-178	177.61201813178\\
-177	177.340315845274\\
-176	176.956638905196\\
-175	176.457835893076\\
-174	175.840055029135\\
-173	175.098888422952\\
-172	174.229541856035\\
-171	173.227026079223\\
-170	172.086364838944\\
-169	170.802814115482\\
-168	169.372086404824\\
-167	167.790573351131\\
-166	166.055559690497\\
-165	164.165421347761\\
-164	162.119800678938\\
-163	159.919752302528\\
-162	157.567853726175\\
-161	155.06827604297\\
-160	152.4268113131\\
-159	149.65085480787\\
-158	146.749342000319\\
-157	143.732641950072\\
-156	140.612410450974\\
-155	137.401407888634\\
-154	134.113288098387\\
-153	130.762365544924\\
-152	127.363368806704\\
-151	123.931188611559\\
-150	120.480628532928\\
-149	117.026165944709\\
-148	113.581729996893\\
-147	110.16050228298\\
-146	106.774744604921\\
-145	103.435656888115\\
-144	100.153266941953\\
-143	96.9363524758344\\
-142	93.7923946290773\\
-141	90.727561301297\\
-140	87.7467178060598\\
-139	84.8534618255918\\
-138	82.0501793131708\\
-137	79.3381178546535\\
-136	76.7174740336819\\
-135	74.1874915125677\\
-134	71.7465668057707\\
-133	69.3923600484051\\
-132	67.121908414024\\
-131	64.9317401840337\\
-130	62.8179877912661\\
-129	60.7764984346882\\
-128	58.8029410800246\\
-127	56.8929088180243\\
-126	55.042015650447\\
-125	53.2459868215379\\
-124	51.5007418226247\\
-123	49.802469186006\\
-122	48.1476921703625\\
-121	46.5333244430876\\
-120	44.95671490384\\
-119	43.4156808841519\\
-118	41.9085291114879\\
-117	40.4340640482479\\
-116	38.9915835052851\\
-115	37.5808617765685\\
-114	36.2021209303326\\
-113	34.8559912998853\\
-112	33.5434626171485\\
-111	32.2658275948677\\
-110	31.0246200608716\\
-109	29.821549955038\\
-108	28.6584375982282\\
-107	27.5371496222085\\
-106	26.4595388097543\\
-105	25.4273898436312\\
-104	24.4423726195581\\
-103	23.5060043660299\\
-102	22.6196213618085\\
-101	21.7843605802014\\
-100	21.0011511467813\\
-99	20.2707150988283\\
-98	19.5935765995505\\
-97	18.9700785001217\\
-96	18.4004049625326\\
-95	17.8846087541109\\
-94	17.4226417924073\\
-93	17.0143875447202\\
-92	16.6596939548203\\
-91	16.3584056643461\\
-90	16.1103944021386\\
-89	15.9155865173641\\
-88	15.7739867200467\\
-87	15.6856971572561\\
-86	15.6509309899032\\
-85	15.6700196430718\\
-84	15.7434128852188\\
-83	15.8716708557997\\
-82	16.0554471184786\\
-81	16.295461783963\\
-80	16.5924637427516\\
-79	16.947181097733\\
-78	17.3602590169522\\
-77	17.8321844673181\\
-76	18.3631976699538\\
-75	18.9531906637167\\
-74	19.6015940945735\\
-73	20.3072542723686\\
-72	21.0683036425649\\
-71	21.8820290743122\\
-70	22.744743704024\\
-69	23.6516693990281\\
-68	24.5968380894188\\
-67	25.5730211002058\\
-66	26.5716960247313\\
-65	27.5830604379505\\
-64	28.5961007009952\\
-63	29.5987221529549\\
-62	30.5779440968676\\
-61	31.520159242201\\
-60	32.411452861341\\
-59	33.2379721671015\\
-58	33.9863317371749\\
-57	34.6440366784065\\
-56	35.1999021265283\\
-55	35.6444460473239\\
-54	35.9702324528814\\
-53	36.172144203806\\
-52	36.247568455435\\
-51	36.1964832273616\\
-50	36.0214400467676\\
-49	35.7274445225272\\
-48	35.3217433823155\\
-47	34.813532317465\\
-46	34.213603413699\\
-45	33.5339536596562\\
-44	32.7873768870622\\
-43	31.9870605828358\\
-42	31.1462065805855\\
-41	30.277691072372\\
-40	29.3937751342713\\
-39	28.5058724892266\\
-38	27.6243769476612\\
-37	26.7585481936551\\
-36	25.916451538841\\
-35	25.1049450547884\\
-34	24.3297061264639\\
-33	23.5952888755739\\
-32	22.9052039616708\\
-31	22.2620128314916\\
-30	21.6674293978027\\
-29	21.1224232435054\\
-28	20.6273196420917\\
-27	20.1818928661992\\
-26	19.7854503547674\\
-25	19.4369062850418\\
-24	19.1348439290792\\
-23	18.8775668627735\\
-22	18.6631396472222\\
-21	18.4894190322994\\
-20	18.3540770575589\\
-19	18.254617662035\\
-18	18.188388574909\\
-17	18.152590351686\\
-16	18.1442844489885\\
-15	18.1604021944678\\
-14	18.1977564025601\\
-13	18.2530572063176\\
-12	18.3229334154262\\
-11	18.403960368992\\
-10	18.4926948323688\\
-9	18.5857170012507\\
-8	18.6796791431535\\
-7	18.7713598547665\\
-6	18.8577223796883\\
-5	18.9359749561492\\
-4	19.0036307912499\\
-3	19.0585650264335\\
-2	19.0990659994087\\
-1	19.1238782384968\\
0	19.1322349477762\\
1	19.1238782384968\\
2	19.0990659994087\\
3	19.0585650264335\\
4	19.0036307912499\\
5	18.9359749561492\\
6	18.8577223796883\\
7	18.7713598547665\\
8	18.6796791431535\\
9	18.5857170012507\\
10	18.4926948323688\\
11	18.403960368992\\
12	18.3229334154262\\
13	18.2530572063176\\
14	18.1977564025601\\
15	18.1604021944678\\
16	18.1442844489885\\
17	18.152590351686\\
18	18.188388574909\\
19	18.254617662035\\
20	18.3540770575589\\
21	18.4894190322994\\
22	18.6631396472222\\
23	18.8775668627735\\
24	19.1348439290792\\
25	19.4369062850418\\
26	19.7854503547674\\
27	20.1818928661992\\
28	20.6273196420917\\
29	21.1224232435054\\
30	21.6674293978027\\
31	22.2620128314916\\
32	22.9052039616708\\
33	23.595288875574\\
34	24.329706126464\\
35	25.1049450547884\\
36	25.916451538841\\
37	26.7585481936552\\
38	27.6243769476612\\
39	28.5058724892266\\
40	29.3937751342713\\
41	30.277691072372\\
42	31.1462065805855\\
43	31.9870605828358\\
44	32.7873768870622\\
45	33.5339536596563\\
46	34.213603413699\\
47	34.813532317465\\
48	35.3217433823155\\
49	35.7274445225272\\
50	36.0214400467676\\
51	36.1964832273616\\
52	36.247568455435\\
53	36.172144203806\\
54	35.9702324528814\\
55	35.6444460473239\\
56	35.1999021265283\\
57	34.6440366784065\\
58	33.9863317371749\\
59	33.2379721671015\\
60	32.411452861341\\
61	31.5201592422009\\
62	30.5779440968676\\
63	29.5987221529549\\
64	28.5961007009952\\
65	27.5830604379505\\
66	26.5716960247312\\
67	25.5730211002057\\
68	24.5968380894188\\
69	23.6516693990281\\
70	22.744743704024\\
71	21.8820290743122\\
72	21.0683036425649\\
73	20.3072542723686\\
74	19.6015940945735\\
75	18.9531906637167\\
76	18.3631976699538\\
77	17.8321844673181\\
78	17.3602590169522\\
79	16.947181097733\\
80	16.5924637427516\\
81	16.295461783963\\
82	16.0554471184786\\
83	15.8716708557997\\
84	15.7434128852188\\
85	15.6700196430718\\
86	15.6509309899032\\
87	15.6856971572561\\
88	15.7739867200467\\
89	15.9155865173641\\
90	16.1103944021386\\
91	16.3584056643461\\
92	16.6596939548203\\
93	17.0143875447202\\
94	17.4226417924073\\
95	17.8846087541109\\
96	18.4004049625326\\
97	18.9700785001217\\
98	19.5935765995506\\
99	20.2707150988283\\
100	21.0011511467813\\
101	21.7843605802014\\
102	22.6196213618086\\
103	23.50600436603\\
104	24.4423726195581\\
105	25.4273898436312\\
106	26.4595388097543\\
107	27.5371496222085\\
108	28.6584375982282\\
109	29.821549955038\\
110	31.0246200608716\\
111	32.2658275948677\\
112	33.5434626171485\\
113	34.8559912998853\\
114	36.2021209303326\\
115	37.5808617765685\\
116	38.9915835052851\\
117	40.4340640482479\\
118	41.9085291114879\\
119	43.4156808841519\\
120	44.95671490384\\
121	46.5333244430876\\
122	48.1476921703625\\
123	49.802469186006\\
124	51.5007418226247\\
125	53.2459868215379\\
126	55.042015650447\\
127	56.8929088180244\\
128	58.8029410800246\\
129	60.7764984346882\\
130	62.8179877912662\\
131	64.9317401840337\\
132	67.121908414024\\
133	69.3923600484051\\
134	71.7465668057707\\
135	74.1874915125678\\
136	76.7174740336819\\
137	79.3381178546537\\
138	82.0501793131708\\
139	84.8534618255918\\
140	87.7467178060598\\
141	90.727561301297\\
142	93.7923946290774\\
143	96.9363524758344\\
144	100.153266941953\\
145	103.435656888115\\
146	106.774744604921\\
147	110.16050228298\\
148	113.581729996893\\
149	117.026165944709\\
150	120.480628532928\\
151	123.931188611559\\
152	127.363368806704\\
153	130.762365544924\\
154	134.113288098387\\
155	137.401407888634\\
156	140.612410450974\\
157	143.732641950072\\
158	146.749342000319\\
159	149.65085480787\\
160	152.4268113131\\
161	155.06827604297\\
162	157.567853726175\\
163	159.919752302528\\
164	162.119800678938\\
165	164.165421347761\\
166	166.055559690497\\
167	167.790573351131\\
168	169.372086404824\\
169	170.802814115482\\
170	172.086364838944\\
171	173.227026079223\\
172	174.229541856035\\
173	175.098888422952\\
174	175.840055029135\\
175	176.457835893076\\
176	176.956638905196\\
177	177.340315845274\\
178	177.61201813178\\
179	177.774081344852\\
180	177.827941003892\\
}--cycle;
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-180	177.827941003892\\
-179	177.774081344852\\
-178	177.61201813178\\
-177	177.340315845274\\
-176	176.956638905196\\
-175	176.457835893076\\
-174	175.840055029135\\
-173	175.098888422952\\
-172	174.229541856035\\
-171	173.227026079223\\
-170	172.086364838944\\
-169	170.802814115482\\
-168	169.372086404824\\
-167	167.790573351131\\
-166	166.055559690497\\
-165	164.165421347761\\
-164	162.119800678938\\
-163	159.919752302528\\
-162	157.567853726175\\
-161	155.06827604297\\
-160	152.4268113131\\
-159	149.65085480787\\
-158	146.749342000319\\
-157	143.732641950072\\
-156	140.612410450974\\
-155	137.401407888634\\
-154	134.113288098387\\
-153	130.762365544924\\
-152	127.363368806704\\
-151	123.931188611559\\
-150	120.480628532928\\
-149	117.026165944709\\
-148	113.581729996893\\
-147	110.16050228298\\
-146	106.774744604921\\
-145	103.435656888115\\
-144	100.153266941953\\
-143	96.9363524758344\\
-142	93.7923946290773\\
-141	90.727561301297\\
-140	87.7467178060598\\
-139	84.8534618255918\\
-138	82.0501793131708\\
-137	79.3381178546535\\
-136	76.7174740336819\\
-135	74.1874915125677\\
-134	71.7465668057707\\
-133	69.3923600484051\\
-132	67.121908414024\\
-131	64.9317401840337\\
-130	62.8179877912661\\
-129	60.7764984346882\\
-128	58.8029410800246\\
-127	56.8929088180243\\
-126	55.042015650447\\
-125	53.2459868215379\\
-124	51.5007418226247\\
-123	49.802469186006\\
-122	48.1476921703625\\
-121	46.5333244430876\\
-120	44.95671490384\\
-119	43.4156808841519\\
-118	41.9085291114879\\
-117	40.4340640482479\\
-116	38.9915835052851\\
-115	37.5808617765685\\
-114	36.2021209303326\\
-113	34.8559912998853\\
-112	33.5434626171485\\
-111	32.2658275948677\\
-110	31.0246200608716\\
-109	29.821549955038\\
-108	28.6584375982282\\
-107	27.5371496222085\\
-106	26.4595388097543\\
-105	25.4273898436312\\
-104	24.4423726195581\\
-103	23.5060043660299\\
-102	22.6196213618085\\
-101	21.7843605802014\\
-100	21.0011511467813\\
-99	20.2707150988283\\
-98	19.5935765995505\\
-97	18.9700785001217\\
-96	18.4004049625326\\
-95	17.8846087541109\\
-94	17.4226417924073\\
-93	17.0143875447202\\
-92	16.6596939548203\\
-91	16.3584056643461\\
-90	16.1103944021386\\
-89	15.9155865173641\\
-88	15.7739867200467\\
-87	15.6856971572561\\
-86	15.6509309899032\\
-85	15.6700196430718\\
-84	15.7434128852188\\
-83	15.8716708557997\\
-82	16.0554471184786\\
-81	16.295461783963\\
-80	16.5924637427516\\
-79	16.947181097733\\
-78	17.3602590169522\\
-77	17.8321844673181\\
-76	18.3631976699538\\
-75	18.9531906637167\\
-74	19.6015940945735\\
-73	20.3072542723686\\
-72	21.0683036425649\\
-71	21.8820290743122\\
-70	22.744743704024\\
-69	23.6516693990281\\
-68	24.5968380894188\\
-67	25.5730211002058\\
-66	26.5716960247313\\
-65	27.5830604379505\\
-64	28.5961007009952\\
-63	29.5987221529549\\
-62	30.5779440968676\\
-61	31.520159242201\\
-60	32.411452861341\\
-59	33.2379721671015\\
-58	33.9863317371749\\
-57	34.6440366784065\\
-56	35.1999021265283\\
-55	35.6444460473239\\
-54	35.9702324528814\\
-53	36.172144203806\\
-52	36.247568455435\\
-51	36.1964832273616\\
-50	36.0214400467676\\
-49	35.7274445225272\\
-48	35.3217433823155\\
-47	34.813532317465\\
-46	34.213603413699\\
-45	33.5339536596562\\
-44	32.7873768870622\\
-43	31.9870605828358\\
-42	31.1462065805855\\
-41	30.277691072372\\
-40	29.3937751342713\\
-39	28.5058724892266\\
-38	27.6243769476612\\
-37	26.7585481936551\\
-36	25.916451538841\\
-35	25.1049450547884\\
-34	24.3297061264639\\
-33	23.5952888755739\\
-32	22.9052039616708\\
-31	22.2620128314916\\
-30	21.6674293978027\\
-29	21.1224232435054\\
-28	20.6273196420917\\
-27	20.1818928661992\\
-26	19.7854503547674\\
-25	19.4369062850418\\
-24	19.1348439290792\\
-23	18.8775668627735\\
-22	18.6631396472222\\
-21	18.4894190322994\\
-20	18.3540770575589\\
-19	18.254617662035\\
-18	18.188388574909\\
-17	18.152590351686\\
-16	18.1442844489885\\
-15	18.1604021944678\\
-14	18.1977564025601\\
-13	18.2530572063176\\
-12	18.3229334154262\\
-11	18.403960368992\\
-10	18.4926948323688\\
-9	18.5857170012507\\
-8	18.6796791431535\\
-7	18.7713598547665\\
-6	18.8577223796883\\
-5	18.9359749561492\\
-4	19.0036307912499\\
-3	19.0585650264335\\
-2	19.0990659994087\\
-1	19.1238782384968\\
0	19.1322349477762\\
1	19.1238782384968\\
2	19.0990659994087\\
3	19.0585650264335\\
4	19.0036307912499\\
5	18.9359749561492\\
6	18.8577223796883\\
7	18.7713598547665\\
8	18.6796791431535\\
9	18.5857170012507\\
10	18.4926948323688\\
11	18.403960368992\\
12	18.3229334154262\\
13	18.2530572063176\\
14	18.1977564025601\\
15	18.1604021944678\\
16	18.1442844489885\\
17	18.152590351686\\
18	18.188388574909\\
19	18.254617662035\\
20	18.3540770575589\\
21	18.4894190322994\\
22	18.6631396472222\\
23	18.8775668627735\\
24	19.1348439290792\\
25	19.4369062850418\\
26	19.7854503547674\\
27	20.1818928661992\\
28	20.6273196420917\\
29	21.1224232435054\\
30	21.6674293978027\\
31	22.2620128314916\\
32	22.9052039616708\\
33	23.595288875574\\
34	24.329706126464\\
35	25.1049450547884\\
36	25.916451538841\\
37	26.7585481936552\\
38	27.6243769476612\\
39	28.5058724892266\\
40	29.3937751342713\\
41	30.277691072372\\
42	31.1462065805855\\
43	31.9870605828358\\
44	32.7873768870622\\
45	33.5339536596563\\
46	34.213603413699\\
47	34.813532317465\\
48	35.3217433823155\\
49	35.7274445225272\\
50	36.0214400467676\\
51	36.1964832273616\\
52	36.247568455435\\
53	36.172144203806\\
54	35.9702324528814\\
55	35.6444460473239\\
56	35.1999021265283\\
57	34.6440366784065\\
58	33.9863317371749\\
59	33.2379721671015\\
60	32.411452861341\\
61	31.5201592422009\\
62	30.5779440968676\\
63	29.5987221529549\\
64	28.5961007009952\\
65	27.5830604379505\\
66	26.5716960247312\\
67	25.5730211002057\\
68	24.5968380894188\\
69	23.6516693990281\\
70	22.744743704024\\
71	21.8820290743122\\
72	21.0683036425649\\
73	20.3072542723686\\
74	19.6015940945735\\
75	18.9531906637167\\
76	18.3631976699538\\
77	17.8321844673181\\
78	17.3602590169522\\
79	16.947181097733\\
80	16.5924637427516\\
81	16.295461783963\\
82	16.0554471184786\\
83	15.8716708557997\\
84	15.7434128852188\\
85	15.6700196430718\\
86	15.6509309899032\\
87	15.6856971572561\\
88	15.7739867200467\\
89	15.9155865173641\\
90	16.1103944021386\\
91	16.3584056643461\\
92	16.6596939548203\\
93	17.0143875447202\\
94	17.4226417924073\\
95	17.8846087541109\\
96	18.4004049625326\\
97	18.9700785001217\\
98	19.5935765995506\\
99	20.2707150988283\\
100	21.0011511467813\\
101	21.7843605802014\\
102	22.6196213618086\\
103	23.50600436603\\
104	24.4423726195581\\
105	25.4273898436312\\
106	26.4595388097543\\
107	27.5371496222085\\
108	28.6584375982282\\
109	29.821549955038\\
110	31.0246200608716\\
111	32.2658275948677\\
112	33.5434626171485\\
113	34.8559912998853\\
114	36.2021209303326\\
115	37.5808617765685\\
116	38.9915835052851\\
117	40.4340640482479\\
118	41.9085291114879\\
119	43.4156808841519\\
120	44.95671490384\\
121	46.5333244430876\\
122	48.1476921703625\\
123	49.802469186006\\
124	51.5007418226247\\
125	53.2459868215379\\
126	55.042015650447\\
127	56.8929088180244\\
128	58.8029410800246\\
129	60.7764984346882\\
130	62.8179877912662\\
131	64.9317401840337\\
132	67.121908414024\\
133	69.3923600484051\\
134	71.7465668057707\\
135	74.1874915125678\\
136	76.7174740336819\\
137	79.3381178546537\\
138	82.0501793131708\\
139	84.8534618255918\\
140	87.7467178060598\\
141	90.727561301297\\
142	93.7923946290774\\
143	96.9363524758344\\
144	100.153266941953\\
145	103.435656888115\\
146	106.774744604921\\
147	110.16050228298\\
148	113.581729996893\\
149	117.026165944709\\
150	120.480628532928\\
151	123.931188611559\\
152	127.363368806704\\
153	130.762365544924\\
154	134.113288098387\\
155	137.401407888634\\
156	140.612410450974\\
157	143.732641950072\\
158	146.749342000319\\
159	149.65085480787\\
160	152.4268113131\\
161	155.06827604297\\
162	157.567853726175\\
163	159.919752302528\\
164	162.119800678938\\
165	164.165421347761\\
166	166.055559690497\\
167	167.790573351131\\
168	169.372086404824\\
169	170.802814115482\\
170	172.086364838944\\
171	173.227026079223\\
172	174.229541856035\\
173	175.098888422952\\
174	175.840055029135\\
175	176.457835893076\\
176	176.956638905196\\
177	177.340315845274\\
178	177.61201813178\\
179	177.774081344852\\
180	177.827941003892\\
};
\addlegendentry{Sensor 3}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-180	16.1103944021386\\
-179	16.3584056643461\\
-178	16.6596939548203\\
-177	17.0143875447202\\
-176	17.4226417924073\\
-175	17.8846087541109\\
-174	18.4004049625326\\
-173	18.9700785001217\\
-172	19.5935765995506\\
-171	20.2707150988283\\
-170	21.0011511467813\\
-169	21.7843605802014\\
-168	22.6196213618085\\
-167	23.50600436603\\
-166	24.4423726195581\\
-165	25.4273898436313\\
-164	26.4595388097543\\
-163	27.5371496222085\\
-162	28.6584375982282\\
-161	29.821549955038\\
-160	31.0246200608716\\
-159	32.2658275948677\\
-158	33.5434626171485\\
-157	34.8559912998853\\
-156	36.2021209303327\\
-155	37.5808617765685\\
-154	38.9915835052851\\
-153	40.4340640482479\\
-152	41.9085291114879\\
-151	43.4156808841519\\
-150	44.9567149038401\\
-149	46.5333244430877\\
-148	48.1476921703625\\
-147	49.802469186006\\
-146	51.5007418226247\\
-145	53.2459868215379\\
-144	55.042015650447\\
-143	56.8929088180243\\
-142	58.8029410800247\\
-141	60.7764984346883\\
-140	62.8179877912662\\
-139	64.9317401840337\\
-138	67.121908414024\\
-137	69.3923600484052\\
-136	71.7465668057707\\
-135	74.1874915125678\\
-134	76.7174740336819\\
-133	79.3381178546537\\
-132	82.0501793131708\\
-131	84.8534618255919\\
-130	87.74671780606\\
-129	90.7275613012971\\
-128	93.7923946290774\\
-127	96.9363524758344\\
-126	100.153266941953\\
-125	103.435656888115\\
-124	106.774744604921\\
-123	110.160502282981\\
-122	113.581729996893\\
-121	117.026165944709\\
-120	120.480628532928\\
-119	123.931188611559\\
-118	127.363368806704\\
-117	130.762365544924\\
-116	134.113288098386\\
-115	137.401407888634\\
-114	140.612410450974\\
-113	143.732641950072\\
-112	146.749342000319\\
-111	149.65085480787\\
-110	152.4268113131\\
-109	155.06827604297\\
-108	157.567853726175\\
-107	159.919752302528\\
-106	162.119800678938\\
-105	164.165421347761\\
-104	166.055559690497\\
-103	167.790573351131\\
-102	169.372086404824\\
-101	170.802814115482\\
-100	172.086364838944\\
-99	173.227026079223\\
-98	174.229541856035\\
-97	175.098888422952\\
-96	175.840055029135\\
-95	176.457835893076\\
-94	176.956638905196\\
-93	177.340315845274\\
-92	177.61201813178\\
-91	177.774081344852\\
-90	177.827941003892\\
-89	177.774081344852\\
-88	177.61201813178\\
-87	177.340315845274\\
-86	176.956638905196\\
-85	176.457835893076\\
-84	175.840055029135\\
-83	175.098888422952\\
-82	174.229541856035\\
-81	173.227026079223\\
-80	172.086364838944\\
-79	170.802814115482\\
-78	169.372086404824\\
-77	167.790573351131\\
-76	166.055559690497\\
-75	164.165421347761\\
-74	162.119800678938\\
-73	159.919752302528\\
-72	157.567853726175\\
-71	155.06827604297\\
-70	152.4268113131\\
-69	149.65085480787\\
-68	146.749342000319\\
-67	143.732641950072\\
-66	140.612410450974\\
-65	137.401407888634\\
-64	134.113288098386\\
-63	130.762365544924\\
-62	127.363368806704\\
-61	123.931188611559\\
-60	120.480628532928\\
-59	117.026165944709\\
-58	113.581729996893\\
-57	110.16050228298\\
-56	106.774744604921\\
-55	103.435656888115\\
-54	100.153266941953\\
-53	96.9363524758344\\
-52	93.7923946290773\\
-51	90.727561301297\\
-50	87.7467178060598\\
-49	84.8534618255918\\
-48	82.0501793131708\\
-47	79.3381178546535\\
-46	76.7174740336818\\
-45	74.1874915125677\\
-44	71.7465668057707\\
-43	69.3923600484051\\
-42	67.121908414024\\
-41	64.9317401840337\\
-40	62.8179877912661\\
-39	60.7764984346882\\
-38	58.8029410800246\\
-37	56.8929088180243\\
-36	55.042015650447\\
-35	53.2459868215378\\
-34	51.5007418226247\\
-33	49.8024691860059\\
-32	48.1476921703625\\
-31	46.5333244430876\\
-30	44.95671490384\\
-29	43.4156808841519\\
-28	41.9085291114879\\
-27	40.4340640482479\\
-26	38.9915835052851\\
-25	37.5808617765685\\
-24	36.2021209303326\\
-23	34.8559912998853\\
-22	33.5434626171485\\
-21	32.2658275948676\\
-20	31.0246200608716\\
-19	29.821549955038\\
-18	28.6584375982282\\
-17	27.5371496222085\\
-16	26.4595388097543\\
-15	25.4273898436312\\
-14	24.4423726195581\\
-13	23.5060043660299\\
-12	22.6196213618085\\
-11	21.7843605802014\\
-10	21.0011511467813\\
-9	20.2707150988283\\
-8	19.5935765995505\\
-7	18.9700785001217\\
-6	18.4004049625326\\
-5	17.8846087541109\\
-4	17.4226417924073\\
-3	17.0143875447202\\
-2	16.6596939548203\\
-1	16.3584056643461\\
0	16.1103944021386\\
1	15.9155865173641\\
2	15.7739867200467\\
3	15.685697157256\\
4	15.6509309899032\\
5	15.6700196430718\\
6	15.7434128852188\\
7	15.8716708557998\\
8	16.0554471184786\\
9	16.295461783963\\
10	16.5924637427516\\
11	16.947181097733\\
12	17.3602590169522\\
13	17.8321844673181\\
14	18.3631976699538\\
15	18.9531906637167\\
16	19.6015940945735\\
17	20.3072542723686\\
18	21.0683036425649\\
19	21.8820290743122\\
20	22.744743704024\\
21	23.6516693990281\\
22	24.5968380894188\\
23	25.5730211002058\\
24	26.5716960247312\\
25	27.5830604379505\\
26	28.5961007009952\\
27	29.5987221529549\\
28	30.5779440968676\\
29	31.520159242201\\
30	32.411452861341\\
31	33.2379721671016\\
32	33.9863317371749\\
33	34.6440366784065\\
34	35.1999021265283\\
35	35.6444460473239\\
36	35.9702324528814\\
37	36.172144203806\\
38	36.247568455435\\
39	36.1964832273616\\
40	36.0214400467676\\
41	35.7274445225272\\
42	35.3217433823155\\
43	34.813532317465\\
44	34.213603413699\\
45	33.5339536596562\\
46	32.7873768870622\\
47	31.9870605828358\\
48	31.1462065805855\\
49	30.277691072372\\
50	29.3937751342713\\
51	28.5058724892266\\
52	27.6243769476611\\
53	26.7585481936552\\
54	25.916451538841\\
55	25.1049450547884\\
56	24.3297061264639\\
57	23.595288875574\\
58	22.9052039616708\\
59	22.2620128314916\\
60	21.6674293978027\\
61	21.1224232435054\\
62	20.6273196420917\\
63	20.1818928661992\\
64	19.7854503547674\\
65	19.4369062850418\\
66	19.1348439290792\\
67	18.8775668627735\\
68	18.6631396472222\\
69	18.4894190322994\\
70	18.3540770575589\\
71	18.254617662035\\
72	18.188388574909\\
73	18.152590351686\\
74	18.1442844489885\\
75	18.1604021944678\\
76	18.1977564025601\\
77	18.2530572063176\\
78	18.3229334154262\\
79	18.403960368992\\
80	18.4926948323688\\
81	18.5857170012507\\
82	18.6796791431535\\
83	18.7713598547665\\
84	18.8577223796883\\
85	18.9359749561492\\
86	19.0036307912499\\
87	19.0585650264335\\
88	19.0990659994087\\
89	19.1238782384968\\
90	19.1322349477762\\
91	19.1238782384968\\
92	19.0990659994087\\
93	19.0585650264335\\
94	19.0036307912499\\
95	18.9359749561492\\
96	18.8577223796883\\
97	18.7713598547665\\
98	18.6796791431535\\
99	18.5857170012507\\
100	18.4926948323688\\
101	18.403960368992\\
102	18.3229334154262\\
103	18.2530572063176\\
104	18.1977564025601\\
105	18.1604021944678\\
106	18.1442844489885\\
107	18.152590351686\\
108	18.188388574909\\
109	18.254617662035\\
110	18.3540770575589\\
111	18.4894190322994\\
112	18.6631396472222\\
113	18.8775668627735\\
114	19.1348439290792\\
115	19.4369062850418\\
116	19.7854503547674\\
117	20.1818928661992\\
118	20.6273196420917\\
119	21.1224232435054\\
120	21.6674293978028\\
121	22.2620128314916\\
122	22.9052039616709\\
123	23.595288875574\\
124	24.3297061264639\\
125	25.1049450547884\\
126	25.916451538841\\
127	26.7585481936552\\
128	27.6243769476612\\
129	28.5058724892266\\
130	29.3937751342713\\
131	30.277691072372\\
132	31.1462065805855\\
133	31.9870605828358\\
134	32.7873768870622\\
135	33.5339536596563\\
136	34.213603413699\\
137	34.813532317465\\
138	35.3217433823155\\
139	35.7274445225272\\
140	36.0214400467676\\
141	36.1964832273616\\
142	36.247568455435\\
143	36.172144203806\\
144	35.9702324528814\\
145	35.6444460473239\\
146	35.1999021265283\\
147	34.6440366784065\\
148	33.9863317371749\\
149	33.2379721671016\\
150	32.411452861341\\
151	31.520159242201\\
152	30.5779440968676\\
153	29.5987221529549\\
154	28.5961007009952\\
155	27.5830604379505\\
156	26.5716960247313\\
157	25.5730211002058\\
158	24.5968380894188\\
159	23.6516693990281\\
160	22.744743704024\\
161	21.8820290743122\\
162	21.0683036425649\\
163	20.3072542723686\\
164	19.6015940945735\\
165	18.9531906637168\\
166	18.3631976699538\\
167	17.8321844673181\\
168	17.3602590169522\\
169	16.947181097733\\
170	16.5924637427516\\
171	16.295461783963\\
172	16.0554471184786\\
173	15.8716708557998\\
174	15.7434128852188\\
175	15.6700196430718\\
176	15.6509309899032\\
177	15.6856971572561\\
178	15.7739867200468\\
179	15.9155865173641\\
180	16.1103944021386\\
}--cycle;
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-180	16.1103944021386\\
-179	16.3584056643461\\
-178	16.6596939548203\\
-177	17.0143875447202\\
-176	17.4226417924073\\
-175	17.8846087541109\\
-174	18.4004049625326\\
-173	18.9700785001217\\
-172	19.5935765995506\\
-171	20.2707150988283\\
-170	21.0011511467813\\
-169	21.7843605802014\\
-168	22.6196213618085\\
-167	23.50600436603\\
-166	24.4423726195581\\
-165	25.4273898436313\\
-164	26.4595388097543\\
-163	27.5371496222085\\
-162	28.6584375982282\\
-161	29.821549955038\\
-160	31.0246200608716\\
-159	32.2658275948677\\
-158	33.5434626171485\\
-157	34.8559912998853\\
-156	36.2021209303327\\
-155	37.5808617765685\\
-154	38.9915835052851\\
-153	40.4340640482479\\
-152	41.9085291114879\\
-151	43.4156808841519\\
-150	44.9567149038401\\
-149	46.5333244430877\\
-148	48.1476921703625\\
-147	49.802469186006\\
-146	51.5007418226247\\
-145	53.2459868215379\\
-144	55.042015650447\\
-143	56.8929088180243\\
-142	58.8029410800247\\
-141	60.7764984346883\\
-140	62.8179877912662\\
-139	64.9317401840337\\
-138	67.121908414024\\
-137	69.3923600484052\\
-136	71.7465668057707\\
-135	74.1874915125678\\
-134	76.7174740336819\\
-133	79.3381178546537\\
-132	82.0501793131708\\
-131	84.8534618255919\\
-130	87.74671780606\\
-129	90.7275613012971\\
-128	93.7923946290774\\
-127	96.9363524758344\\
-126	100.153266941953\\
-125	103.435656888115\\
-124	106.774744604921\\
-123	110.160502282981\\
-122	113.581729996893\\
-121	117.026165944709\\
-120	120.480628532928\\
-119	123.931188611559\\
-118	127.363368806704\\
-117	130.762365544924\\
-116	134.113288098386\\
-115	137.401407888634\\
-114	140.612410450974\\
-113	143.732641950072\\
-112	146.749342000319\\
-111	149.65085480787\\
-110	152.4268113131\\
-109	155.06827604297\\
-108	157.567853726175\\
-107	159.919752302528\\
-106	162.119800678938\\
-105	164.165421347761\\
-104	166.055559690497\\
-103	167.790573351131\\
-102	169.372086404824\\
-101	170.802814115482\\
-100	172.086364838944\\
-99	173.227026079223\\
-98	174.229541856035\\
-97	175.098888422952\\
-96	175.840055029135\\
-95	176.457835893076\\
-94	176.956638905196\\
-93	177.340315845274\\
-92	177.61201813178\\
-91	177.774081344852\\
-90	177.827941003892\\
-89	177.774081344852\\
-88	177.61201813178\\
-87	177.340315845274\\
-86	176.956638905196\\
-85	176.457835893076\\
-84	175.840055029135\\
-83	175.098888422952\\
-82	174.229541856035\\
-81	173.227026079223\\
-80	172.086364838944\\
-79	170.802814115482\\
-78	169.372086404824\\
-77	167.790573351131\\
-76	166.055559690497\\
-75	164.165421347761\\
-74	162.119800678938\\
-73	159.919752302528\\
-72	157.567853726175\\
-71	155.06827604297\\
-70	152.4268113131\\
-69	149.65085480787\\
-68	146.749342000319\\
-67	143.732641950072\\
-66	140.612410450974\\
-65	137.401407888634\\
-64	134.113288098386\\
-63	130.762365544924\\
-62	127.363368806704\\
-61	123.931188611559\\
-60	120.480628532928\\
-59	117.026165944709\\
-58	113.581729996893\\
-57	110.16050228298\\
-56	106.774744604921\\
-55	103.435656888115\\
-54	100.153266941953\\
-53	96.9363524758344\\
-52	93.7923946290773\\
-51	90.727561301297\\
-50	87.7467178060598\\
-49	84.8534618255918\\
-48	82.0501793131708\\
-47	79.3381178546535\\
-46	76.7174740336818\\
-45	74.1874915125677\\
-44	71.7465668057707\\
-43	69.3923600484051\\
-42	67.121908414024\\
-41	64.9317401840337\\
-40	62.8179877912661\\
-39	60.7764984346882\\
-38	58.8029410800246\\
-37	56.8929088180243\\
-36	55.042015650447\\
-35	53.2459868215378\\
-34	51.5007418226247\\
-33	49.8024691860059\\
-32	48.1476921703625\\
-31	46.5333244430876\\
-30	44.95671490384\\
-29	43.4156808841519\\
-28	41.9085291114879\\
-27	40.4340640482479\\
-26	38.9915835052851\\
-25	37.5808617765685\\
-24	36.2021209303326\\
-23	34.8559912998853\\
-22	33.5434626171485\\
-21	32.2658275948676\\
-20	31.0246200608716\\
-19	29.821549955038\\
-18	28.6584375982282\\
-17	27.5371496222085\\
-16	26.4595388097543\\
-15	25.4273898436312\\
-14	24.4423726195581\\
-13	23.5060043660299\\
-12	22.6196213618085\\
-11	21.7843605802014\\
-10	21.0011511467813\\
-9	20.2707150988283\\
-8	19.5935765995505\\
-7	18.9700785001217\\
-6	18.4004049625326\\
-5	17.8846087541109\\
-4	17.4226417924073\\
-3	17.0143875447202\\
-2	16.6596939548203\\
-1	16.3584056643461\\
0	16.1103944021386\\
1	15.9155865173641\\
2	15.7739867200467\\
3	15.685697157256\\
4	15.6509309899032\\
5	15.6700196430718\\
6	15.7434128852188\\
7	15.8716708557998\\
8	16.0554471184786\\
9	16.295461783963\\
10	16.5924637427516\\
11	16.947181097733\\
12	17.3602590169522\\
13	17.8321844673181\\
14	18.3631976699538\\
15	18.9531906637167\\
16	19.6015940945735\\
17	20.3072542723686\\
18	21.0683036425649\\
19	21.8820290743122\\
20	22.744743704024\\
21	23.6516693990281\\
22	24.5968380894188\\
23	25.5730211002058\\
24	26.5716960247312\\
25	27.5830604379505\\
26	28.5961007009952\\
27	29.5987221529549\\
28	30.5779440968676\\
29	31.520159242201\\
30	32.411452861341\\
31	33.2379721671016\\
32	33.9863317371749\\
33	34.6440366784065\\
34	35.1999021265283\\
35	35.6444460473239\\
36	35.9702324528814\\
37	36.172144203806\\
38	36.247568455435\\
39	36.1964832273616\\
40	36.0214400467676\\
41	35.7274445225272\\
42	35.3217433823155\\
43	34.813532317465\\
44	34.213603413699\\
45	33.5339536596562\\
46	32.7873768870622\\
47	31.9870605828358\\
48	31.1462065805855\\
49	30.277691072372\\
50	29.3937751342713\\
51	28.5058724892266\\
52	27.6243769476611\\
53	26.7585481936552\\
54	25.916451538841\\
55	25.1049450547884\\
56	24.3297061264639\\
57	23.595288875574\\
58	22.9052039616708\\
59	22.2620128314916\\
60	21.6674293978027\\
61	21.1224232435054\\
62	20.6273196420917\\
63	20.1818928661992\\
64	19.7854503547674\\
65	19.4369062850418\\
66	19.1348439290792\\
67	18.8775668627735\\
68	18.6631396472222\\
69	18.4894190322994\\
70	18.3540770575589\\
71	18.254617662035\\
72	18.188388574909\\
73	18.152590351686\\
74	18.1442844489885\\
75	18.1604021944678\\
76	18.1977564025601\\
77	18.2530572063176\\
78	18.3229334154262\\
79	18.403960368992\\
80	18.4926948323688\\
81	18.5857170012507\\
82	18.6796791431535\\
83	18.7713598547665\\
84	18.8577223796883\\
85	18.9359749561492\\
86	19.0036307912499\\
87	19.0585650264335\\
88	19.0990659994087\\
89	19.1238782384968\\
90	19.1322349477762\\
91	19.1238782384968\\
92	19.0990659994087\\
93	19.0585650264335\\
94	19.0036307912499\\
95	18.9359749561492\\
96	18.8577223796883\\
97	18.7713598547665\\
98	18.6796791431535\\
99	18.5857170012507\\
100	18.4926948323688\\
101	18.403960368992\\
102	18.3229334154262\\
103	18.2530572063176\\
104	18.1977564025601\\
105	18.1604021944678\\
106	18.1442844489885\\
107	18.152590351686\\
108	18.188388574909\\
109	18.254617662035\\
110	18.3540770575589\\
111	18.4894190322994\\
112	18.6631396472222\\
113	18.8775668627735\\
114	19.1348439290792\\
115	19.4369062850418\\
116	19.7854503547674\\
117	20.1818928661992\\
118	20.6273196420917\\
119	21.1224232435054\\
120	21.6674293978028\\
121	22.2620128314916\\
122	22.9052039616709\\
123	23.595288875574\\
124	24.3297061264639\\
125	25.1049450547884\\
126	25.916451538841\\
127	26.7585481936552\\
128	27.6243769476612\\
129	28.5058724892266\\
130	29.3937751342713\\
131	30.277691072372\\
132	31.1462065805855\\
133	31.9870605828358\\
134	32.7873768870622\\
135	33.5339536596563\\
136	34.213603413699\\
137	34.813532317465\\
138	35.3217433823155\\
139	35.7274445225272\\
140	36.0214400467676\\
141	36.1964832273616\\
142	36.247568455435\\
143	36.172144203806\\
144	35.9702324528814\\
145	35.6444460473239\\
146	35.1999021265283\\
147	34.6440366784065\\
148	33.9863317371749\\
149	33.2379721671016\\
150	32.411452861341\\
151	31.520159242201\\
152	30.5779440968676\\
153	29.5987221529549\\
154	28.5961007009952\\
155	27.5830604379505\\
156	26.5716960247313\\
157	25.5730211002058\\
158	24.5968380894188\\
159	23.6516693990281\\
160	22.744743704024\\
161	21.8820290743122\\
162	21.0683036425649\\
163	20.3072542723686\\
164	19.6015940945735\\
165	18.9531906637168\\
166	18.3631976699538\\
167	17.8321844673181\\
168	17.3602590169522\\
169	16.947181097733\\
170	16.5924637427516\\
171	16.295461783963\\
172	16.0554471184786\\
173	15.8716708557998\\
174	15.7434128852188\\
175	15.6700196430718\\
176	15.6509309899032\\
177	15.6856971572561\\
178	15.7739867200468\\
179	15.9155865173641\\
180	16.1103944021386\\
};
\addlegendentry{Sensor 4}

\addplot [color=black, line width=1.5pt, mark=*, mark options={solid, black},mark size=1pt]
  table[row sep=crcr]{%
45	20\\
47.9793923741216	20.7997121853777\\
52.7957267079841	21.6437404900737\\
58.0001291920592	22.6002287506822\\
63.7907936392186	23.6463319416568\\
71.404798884941	24.737810619852\\
81.8033214982627	25.8029121916313\\
90.7832588084304	26.9554086382767\\
96.0868584781474	28.2390785798787\\
99.321589389977	29.469419923768\\
101.358764974013	30.5967586584884\\
103.750077154168	31.6360739395158\\
105.051675323102	32.6503400725663\\
103.010667806586	33.6030572694622\\
98.2259815087956	34.5102876275059\\
92.3328523242487	35.3728663369411\\
85.9631515277446	36.0726348265328\\
74.8072480560078	36.7356930533039\\
60.5389375537006	37.3769546594637\\
46.8474426674478	37.8947000495572\\
32.79727412383	38.3723451227342\\
18.5966096595601	38.8539442784499\\
3.99830400401963	39.3523647532204\\
-13.8858525791819	39.9507747348567\\
-35.8384709019925	40.6090539114014\\
-60.0114564216809	41.3963105814755\\
-85.9081482158553	42.3235517433027\\
-111.909594528264	43.2992901194265\\
-135.32295541943	44.372180925258\\
-157.079587385679	45.50895655848\\
-178.956975811727	46.7001296955935\\
159.95527488445	47.8920982522406\\
138.533749917755	49.1076805217472\\
114.911291456831	50.4045038112092\\
90.4325309996753	51.7985900185253\\
66.9877702001833	53.2635411314086\\
43.6824358608291	54.7447699763839\\
21.7175635296517	56.2515074871807\\
2.77875959181936	57.7373080627095\\
-14.0858571682936	59.1680935866212\\
-30.5669994926764	60.5886272531499\\
-48.168512820847	62.0131696900564\\
-66.3967906691553	63.4046102780227\\
-82.8343542952034	64.8737493512511\\
-98.6235502313288	66.4502263943894\\
-113.128061898103	68.1628027011557\\
-125.766856760261	70.0346167319853\\
-136.285055902195	71.9317470164592\\
-145.448712175146	73.8522369181984\\
-155.441384117905	75.8488378067077\\
-166.855728424237	77.891643934971\\
-178.200318736248	80.0361385168211\\
170.858225400827	82.2840757041091\\
161.465878582216	84.5519867332499\\
152.763432955872	86.8387689867936\\
143.520508457602	89.1038710413341\\
136.85118514683	91.3159067861061\\
131.401263551389	93.4145769864441\\
125.971506092393	95.3402004741814\\
121.69942487418	97.1672178472586\\
118.589538425734	98.9214940219156\\
};
\addlegendentry{Trajectory}

\node[color=black,below, align=left, inner sep=0, xshift=0.15cm]
at (axis cs:0.785,0) {\tiny{$t\!=\!10$}};
\addplot [color=black!80!white, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
45	20\\
45	5\\
};
\node[color=black, above, align=right, inner sep=0, yshift=1.0cm, xshift=-0.2cm]
at (axis cs:0,0) {\tiny{$t\!=\!20$}};
\addplot [color=black!80!white, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
101.358764974013	30.5967586584884\\
101.358764974013	57.5967586584884\\
};
\node[color=black,above right, align=left, inner sep=0, yshift=0.6cm, xshift=0cm]
at (axis cs:0.572,59.372) {\tiny{$t\!=\!30$}};
\addplot [color=black!80!white, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
32.79727412383	38.3723451227342\\
32.79727412383	65.3723451227342\\
};
\node[color=black,above, align=left, inner sep=0, yshift=0.1cm, xshift=-0.3cm]
at (axis cs:0,0) {\tiny{$t\!=\!40$}};
\addplot [color=black!80!white, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-178.956975811727	46.7001296955935\\
-178.956975811727	28.7001296955935\\
};
\node[color=black,below right, align=left, inner sep=0, yshift=-0.6cm, xshift=0.05cm]
at (axis cs:-0.533,67.589) {\tiny{$t\!=\!50$}};
\addplot [color=black!80!white, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-30.5669994926764	60.5886272531499\\
-30.5669994926764	76.5886272531499\\
};
\node[color=black,below left, align=right, inner sep=0, yshift=-0.4cm, xshift=-1.5cm]
at (axis cs:0,0) {\tiny{$t\!=\!60$}};
\addplot [color=black!80!white, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-166.855728424237	77.891643934971\\
-166.855728424237	92.891643934971\\
};
\node[color=black,above left, align=right, inner sep=0, yshift=1.8cm, xshift=-0.59cm]
at (axis cs:0,0) {\tiny{$t\!=\!70$}};
\addplot [color=black!80!white, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
118.589538425734	98.9214940219156\\
118.589538425734	115.921494021916\\
};
\end{polaraxis}
\end{tikzpicture}%

==> Tikz/time_series_comparison_scalar_dbm.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.69804}%
\definecolor{mycolor2}{rgb}{0.83529,0.36863,0.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.66667,0.18824}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor5}{rgb}{0.90196,0.62353,0.00000}%
%

\definecolor{mycolor1}{rgb}{0.33725,0.70588,0.91373}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.25\columnwidth,
name=plot1,
scale only axis,
line width=1.1pt,
axis lines=left,
xmin=0,
xmax=85,
ymin=0,
ymax=55,
ytick={0,20,40,60},
ylabel style={font=\color{mycolor5}},
yticklabels={\phantom{5.}0,20,40},
ylabel style={font=\color{mycolor5}},
ylabel={\Glsxtrshort{gospa} (m)},
title style={font=\bfseries\color{mycolor5}, yshift=2.9ex},
title={\Glsxtrshort{gospa} at $\gamma^*$ over Time (50 \glsxtrshort{mc} runs) },
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, font=\scriptsize, line width=0.5pt, fill opacity=0.8, draw opacity=1, at={(0.5,1.1)},anchor=center}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	5.13229268913442\\
11	2.91417755611055\\
12	1.77661395854189\\
13	1.47283985924046\\
14	1.54387274320646\\
15	2.0075342584778\\
16	3.28353463404369\\
17	4.36210541435895\\
18	4.87307765086711\\
19	6.32368288737675\\
20	6.86680040268924\\
21	8.1895266125036\\
22	9.28198694942608\\
23	10.0040937215533\\
24	7.41723602063712\\
25	7.16242240793682\\
26	7.1992344342582\\
27	9.60297780120327\\
28	14.2888807381711\\
29	5.95148143775201\\
30	2.4461779226348\\
31	3.13079524159711\\
32	3.76086855744817\\
33	5.91483754688874\\
34	2.95416777185447\\
35	2.35581005321149\\
36	4.21635288183836\\
37	5.94482822615655\\
38	2.44426996186848\\
39	3.51205608310052\\
40	5.18819924370058\\
41	3.56313730551909\\
42	2.83132256982685\\
43	3.3315844341594\\
44	4.80857203285489\\
45	5.5645703905745\\
46	3.9169836289603\\
47	4.2532710280917\\
48	6.95076241665785\\
49	5.88730798409063\\
50	5.86836767757233\\
51	4.84325174790715\\
52	5.90729661519916\\
53	6.65524714397042\\
54	8.8085970638271\\
55	7.9822768261157\\
56	6.71662452813305\\
57	8.66135027015114\\
58	10.3904728582349\\
59	7.79742779282671\\
60	7.81995599964089\\
61	9.79073362357843\\
62	12.9039601946611\\
63	15.2788709195249\\
64	16.0794834096322\\
65	14.3392678556498\\
66	15.6642764336379\\
67	20.9809542063303\\
68	23.0425412629376\\
69	23.9802508612251\\
70	22.5406245797789\\
71	3.67734540860652\\
72	3.11126983722081\\
73	1.02568560505799\\
74	-0.525683342104048\\
75	-0.525683342104048\\
76	-0.678822509939086\\
77	0\\
78	0\\
79	0\\
80	0\\
80	0\\
79	0\\
78	0\\
77	0\\
76	2.09303607231218\\
75	3.35411046685024\\
74	3.35411046685024\\
73	7.45959576918058\\
72	11.0308657865101\\
71	11.8790037774975\\
70	29.5993118945632\\
69	31.6852677310287\\
68	31.3301476871467\\
67	29.8931220393723\\
66	23.9508261132827\\
65	22.7736387686063\\
64	24.2563160332758\\
63	22.8936419665876\\
62	18.2273355756076\\
61	14.4275458657876\\
60	11.7371650586825\\
59	12.6172284228696\\
58	17.7582187548365\\
57	15.4594239994575\\
56	11.049578264399\\
55	11.8339901775929\\
54	12.1940686543354\\
53	10.7277992627911\\
52	10.7613748612396\\
51	9.26441022862505\\
50	9.6311342308091\\
49	9.65892090426414\\
48	10.2601688540031\\
47	6.35017709622846\\
46	6.40465918023322\\
45	7.75421918152638\\
44	6.9859723955315\\
43	5.55778184648264\\
42	7.33842899599187\\
41	5.93781716234569\\
40	7.18936047034587\\
39	4.82348772513572\\
38	3.61281493831431\\
37	8.44398534091349\\
36	5.8921014094485\\
35	5.63780131220326\\
34	7.5316005790963\\
33	8.63146574596169\\
32	5.33680786048993\\
31	4.39001508875222\\
30	5.96919707951031\\
29	13.5867539965563\\
28	20.2089644100586\\
27	13.1991599371719\\
26	11.2574302935333\\
25	10.4966486641057\\
24	10.2076515505484\\
23	15.3229378891528\\
22	13.8074469040143\\
21	12.1231748190476\\
20	10.6244951836472\\
19	10.1870106723113\\
18	8.15880567035606\\
17	6.66025367147213\\
16	6.69018607877954\\
15	5.5769072493657\\
14	4.15249745068197\\
13	4.05723121960679\\
12	4.54495357343968\\
11	7.14867223284953\\
10	10.1460985902835\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0\\
4	0\\
3	0\\
2	0\\
1	0\\
}--cycle;
\addplot [color=mycolor1, line width=1.75pt, mark size=2.3pt, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	7.63919563970895\\
11	5.03142489448004\\
12	3.16078376599079\\
13	2.76503553942362\\
14	2.84818509694421\\
15	3.79222075392175\\
16	4.98686035641161\\
17	5.51117954291554\\
18	6.51594166061158\\
19	8.25534677984402\\
20	8.74564779316824\\
21	10.1563507157756\\
22	11.5447169267202\\
23	12.6635158053531\\
24	8.81244378559276\\
25	8.82953553602126\\
26	9.22833236389577\\
27	11.4010688691876\\
28	17.2489225741149\\
29	9.76911771715417\\
30	4.20768750107256\\
31	3.76040516517467\\
32	4.54883820896905\\
33	7.27315164642522\\
34	5.24288417547539\\
35	3.99680568270737\\
36	5.05422714564343\\
37	7.19440678353502\\
38	3.0285424500914\\
39	4.16777190411812\\
40	6.18877985702322\\
41	4.75047723393239\\
42	5.08487578290936\\
43	4.44468314032102\\
44	5.8972722141932\\
45	6.65939478605044\\
46	5.16082140459676\\
47	5.30172406216008\\
48	8.60546563533049\\
49	7.77311444417739\\
50	7.74975095419072\\
51	7.0538309882661\\
52	8.33433573821937\\
53	8.69152320338078\\
54	10.5013328590812\\
55	9.90813350185431\\
56	8.88310139626603\\
57	12.0603871348043\\
58	14.0743458065357\\
59	10.2073281078482\\
60	9.77856052916167\\
61	12.109139744683\\
62	15.5656478851344\\
63	19.0862564430563\\
64	20.167899721454\\
65	18.5564533121281\\
66	19.8075512734603\\
67	25.4370381228513\\
68	27.1863444750422\\
69	27.8327592961269\\
70	26.069968237171\\
71	7.77817459305202\\
72	7.07106781186548\\
73	4.24264068711929\\
74	1.4142135623731\\
75	1.4142135623731\\
76	0.707106781186548\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{Proposed}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	4.91463171592377\\
11	1.79120661188623\\
12	1.35996545294681\\
13	1.14003773494136\\
14	1.45463862648468\\
15	2.74725009755928\\
16	4.87963338297311\\
17	5.93812077742932\\
18	6.88426308032573\\
19	8.35766983273035\\
20	8.34905612033806\\
21	10.4667314618554\\
22	12.2735621171138\\
23	12.6656678271884\\
24	10.7498030265944\\
25	10.5421105052367\\
26	10.3414046136752\\
27	10.1582617851477\\
28	15.1643866735726\\
29	9.22349928967504\\
30	4.24578055803755\\
31	4.77331492729253\\
32	6.47966447840642\\
33	12.8141039130185\\
34	9.08796480248764\\
35	4.1894856910283\\
36	8.27752561244485\\
37	10.4176595372072\\
38	5.58163200013964\\
39	4.96470625364838\\
40	9.20131996140326\\
41	8.39675609511238\\
42	6.92418296725703\\
43	6.58584080927082\\
44	10.0215983941475\\
45	11.0432357119407\\
46	8.8467273538161\\
47	7.09951638850858\\
48	9.83893075434123\\
49	10.2131846770543\\
50	10.4123504699633\\
51	9.28587080357099\\
52	10.2735415130074\\
53	12.1616705091002\\
54	15.6676910009562\\
55	17.5608311233078\\
56	16.8995265321834\\
57	18.5330629497999\\
58	21.9240011481922\\
59	18.7625452764961\\
60	16.418382008502\\
61	20.79710909587\\
62	27.5272742321936\\
63	32.258535504415\\
64	35.1859999227039\\
65	37.3406431257861\\
66	38.2294449198313\\
67	39.3451511129953\\
68	38.3920785638973\\
69	35.5896536343781\\
70	35.1375938895143\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
80	0\\
79	0\\
78	0\\
77	0\\
76	0\\
75	0\\
74	0\\
73	0\\
72	0\\
71	0\\
70	36.7446571043943\\
69	38.0499566724111\\
68	42.2769689944148\\
67	44.3265387398685\\
66	44.8249503733531\\
65	44.9097120238022\\
64	43.4398468480611\\
63	40.4089382300616\\
62	34.7611067089866\\
61	27.699933055364\\
60	23.935646284293\\
59	26.8085013465597\\
58	30.4810268382572\\
57	27.0458424921927\\
56	25.4572022381946\\
55	26.1033725543662\\
54	21.9969930330236\\
53	17.3462622569304\\
52	16.4727146746459\\
51	14.1668176919345\\
50	15.9799014713574\\
49	15.37933321695\\
48	15.0574782474382\\
47	11.8806844033139\\
46	15.7965173036742\\
45	17.2610473618325\\
44	13.1411442876384\\
43	11.044839800908\\
42	13.8199102186573\\
41	13.6171492974003\\
40	13.8061194610818\\
39	8.1167176678416\\
38	12.0047604023789\\
37	15.6405844140465\\
36	10.6681351707082\\
35	9.84280165425029\\
34	17.1637911847338\\
33	16.7617128036667\\
32	8.61069162915938\\
31	6.75602311808279\\
30	9.43601774546181\\
29	17.395985686357\\
28	21.682128265747\\
27	14.4374217508479\\
26	15.2524080502756\\
25	14.7990008163766\\
24	13.8484904149845\\
23	17.1083800540283\\
22	16.7352437156219\\
21	14.5183423648307\\
20	11.8782224682294\\
19	13.5392613336264\\
18	11.3008965484842\\
17	10.421324976048\\
16	10.5033021230455\\
15	7.58165206677478\\
14	4.91650100287659\\
13	4.56653089475083\\
12	3.51748445615372\\
11	5.06336219320967\\
10	9.91538498105164\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0\\
4	0\\
3	0\\
2	0\\
1	0\\
}--cycle;
\addplot [color=mycolor2, dashdotted, line width=1.75pt, mark size=2.3pt, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	7.41500834848771\\
11	3.42728440254795\\
12	2.43872495455027\\
13	2.8532843148461\\
14	3.18556981468064\\
15	5.16445108216703\\
16	7.69146775300929\\
17	8.17972287673865\\
18	9.09257981440494\\
19	10.9484655831784\\
20	10.1136392942837\\
21	12.4925369133431\\
22	14.5044029163678\\
23	14.8870239406084\\
24	12.2991467207895\\
25	12.6705556608067\\
26	12.7969063319754\\
27	12.2978417679978\\
28	18.4232574696598\\
29	13.309742488016\\
30	6.84089915174968\\
31	5.76466902268766\\
32	7.5451780537829\\
33	14.7879083583426\\
34	13.1258779936107\\
35	7.01614367263929\\
36	9.47283039157655\\
37	13.0291219756269\\
38	8.79319620125929\\
39	6.54071196074499\\
40	11.5037197112425\\
41	11.0069526962564\\
42	10.3720465929572\\
43	8.81534030508939\\
44	11.5813713408929\\
45	14.1521415368866\\
46	12.3216223287451\\
47	9.49010039591126\\
48	12.4482045008897\\
49	12.7962589470022\\
50	13.1961259706603\\
51	11.7263442477528\\
52	13.3731280938266\\
53	14.7539663830153\\
54	18.8323420169899\\
55	21.832101838837\\
56	21.178364385189\\
57	22.7894527209963\\
58	26.2025139932247\\
59	22.7855233115279\\
60	20.1770141463975\\
61	24.248521075617\\
62	31.1441904705901\\
63	36.3337368672383\\
64	39.3129233853825\\
65	41.1251775747942\\
66	41.5271976465922\\
67	41.8358449264319\\
68	40.3345237791561\\
69	36.8198051533946\\
70	35.9411254969543\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{Unknown $P_D$, $k_\beta=1.1$}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	4.70489378995447\\
11	2.83974436662607\\
12	1.76648852840258\\
13	1.53435864556357\\
14	1.84889681775747\\
15	3.0718243297723\\
16	4.94311906586051\\
17	5.99784213492256\\
18	6.94785365752274\\
19	8.50276783722068\\
20	8.81577245678236\\
21	11.8025287989974\\
22	12.7032142836177\\
23	14.5153442522126\\
24	10.4330832223375\\
25	10.6938092695282\\
26	10.4110628857772\\
27	10.3178018791449\\
28	13.9556837396203\\
29	7.58429333173827\\
30	4.95769181238851\\
31	5.45829406812132\\
32	9.9829860827294\\
33	15.3786192300302\\
34	10.1349304742967\\
35	6.72678977287978\\
36	10.2545579255256\\
37	12.9092859918764\\
38	10.378217950387\\
39	8.20384417632687\\
40	11.8776214406418\\
41	12.5055524095857\\
42	11.4719819556144\\
43	11.7394971366563\\
44	17.0511632000693\\
45	23.5807865179439\\
46	23.6903778242579\\
47	17.75571824481\\
48	22.4922887683835\\
49	26.8527009999395\\
50	30.4723718859469\\
51	32.4217064556657\\
52	27.2349824026457\\
53	30.1429846233932\\
54	36.5674974392377\\
55	38.4961344622433\\
56	36.2747447000444\\
57	34.9292182652741\\
58	34.707057572194\\
59	35.1743505331013\\
60	37.9067519910711\\
61	42.3935214835531\\
62	43.1038232060237\\
63	43.0557848981305\\
64	41.3188397971831\\
65	37.4294028439306\\
66	35.2943362948478\\
67	35.3553390593274\\
68	35.3553390593274\\
69	35.3553390593274\\
70	35.3553390593274\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
80	0\\
79	0\\
78	0\\
77	0\\
76	0\\
75	0\\
74	0\\
73	0\\
72	0\\
71	0\\
70	35.3553390593274\\
69	35.3553390593274\\
68	35.3553390593274\\
67	35.3553390593274\\
66	37.2417193526284\\
65	40.8132892917658\\
64	44.9684378482685\\
63	46.4331653265161\\
62	46.3568681835433\\
61	45.5284851820493\\
60	41.3921489905616\\
59	37.315753108338\\
58	36.1630167243322\\
57	37.4108064891521\\
56	41.0114729966924\\
55	44.1333455149224\\
54	40.4709632567149\\
53	33.9273464610334\\
52	31.3984897394756\\
51	36.84459170536\\
50	37.7505503787738\\
49	32.2770333318349\\
48	26.9372924957306\\
47	24.1654740903426\\
46	30.9087758276398\\
45	31.0746089765285\\
44	21.0706780784168\\
43	18.2605364454228\\
42	18.4725528826126\\
41	18.1389623940425\\
40	16.5909243096427\\
39	12.7981262950704\\
38	18.1938447531723\\
37	18.9605005847526\\
36	14.0688268924063\\
35	12.6956873070108\\
34	18.360911049027\\
33	19.9398665588803\\
32	15.0633317729001\\
31	9.85316794759661\\
30	10.1306962495968\\
29	15.2341764560871\\
28	21.0282687045032\\
27	15.0550671572201\\
26	14.9492621766938\\
25	15.1238225228362\\
24	13.2699544951177\\
23	19.6825192173067\\
22	17.2446136810234\\
21	16.8571465713908\\
20	12.5069360986582\\
19	13.1917662952371\\
18	10.7041941906721\\
17	10.4698697178637\\
16	10.5984933363318\\
15	8.5533388951358\\
14	6.26804052309014\\
13	4.10908311333782\\
12	4.54180794233086\\
11	7.0681973808364\\
10	9.18700113990745\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0\\
4	0\\
3	0\\
2	0\\
1	0\\
}--cycle;
\addplot [color=mycolor4, dashed, line width=1.75pt, mark size=2.3pt, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	6.94594746493096\\
11	4.95397087373123\\
12	3.15414823536672\\
13	2.8217208794507\\
14	4.0584686704238\\
15	5.81258161245405\\
16	7.77080620109616\\
17	8.23385592639313\\
18	8.82602392409742\\
19	10.8472670662289\\
20	10.6613542777203\\
21	14.3298376851941\\
22	14.9739139823206\\
23	17.0989317347597\\
24	11.8515188587276\\
25	12.9088158961822\\
26	12.6801625312355\\
27	12.6864345181825\\
28	17.4919762220618\\
29	11.4092348939127\\
30	7.54419403099267\\
31	7.65573100785896\\
32	12.5231589278147\\
33	17.6592428944553\\
34	14.2479207616619\\
35	9.71123853994527\\
36	12.1616924089659\\
37	15.9348932883145\\
38	14.2860313517797\\
39	10.5009852356986\\
40	14.2342728751422\\
41	15.3222574018141\\
42	14.9722674191135\\
43	15.0000167910395\\
44	19.060920639243\\
45	27.3276977472362\\
46	27.2995768259488\\
47	20.9605961675763\\
48	24.7147906320571\\
49	29.5648671658872\\
50	34.1114611323603\\
51	34.6331490805128\\
52	29.3167360710607\\
53	32.0351655422133\\
54	38.5192303479763\\
55	41.3147399885829\\
56	38.6431088483684\\
57	36.1700123772131\\
58	35.4350371482631\\
59	36.2450518207197\\
60	39.6494504908164\\
61	43.9610033328012\\
62	44.7303456947835\\
63	44.7444751123233\\
64	43.1436388227258\\
65	39.1213460678482\\
66	36.2680278237381\\
67	35.3553390593274\\
68	35.3553390593274\\
69	35.3553390593274\\
70	35.3553390593274\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{Const $P_D$}

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	4.68832644639041\\
11	2.11401233348869\\
12	1.3943195489215\\
13	1.22268970329885\\
14	1.34445112450696\\
15	2.2242805360694\\
16	3.86276335219157\\
17	5.77057638364752\\
18	7.27284304785706\\
19	8.23895576119629\\
20	9.26926216652293\\
21	10.941608182511\\
22	12.7169375915604\\
23	13.0519744520747\\
24	12.0495259431305\\
25	10.8435696957671\\
26	9.30257171439486\\
27	9.83200389296915\\
28	13.8729059713355\\
29	9.76937189230009\\
30	5.23359430897045\\
31	6.13453224805817\\
32	8.25535622351303\\
33	13.2650590708562\\
34	7.72521571325704\\
35	3.74949922519667\\
36	7.03950406407172\\
37	8.00463557163235\\
38	3.47168069619568\\
39	4.28769131582137\\
40	6.46305755708851\\
41	6.00102024511413\\
42	5.00008966103755\\
43	5.09643304755661\\
44	9.0017110325379\\
45	8.92315620442083\\
46	7.04715100078581\\
47	6.23941340040301\\
48	8.84620022045261\\
49	9.50924466462826\\
50	9.28802272517503\\
51	8.5762327808845\\
52	8.93122068828821\\
53	10.6741522877192\\
54	13.4676641042691\\
55	14.2974982796244\\
56	15.8430063515556\\
57	18.9451659349405\\
58	23.2447794919948\\
59	17.4705489030322\\
60	18.920457512031\\
61	24.3710808873584\\
62	33.9457324592155\\
63	38.5331896274942\\
64	40.978355989818\\
65	41.6795139912482\\
66	38.1017528121364\\
67	35.5589079345317\\
68	35.5843083254182\\
69	35.2610148015883\\
70	35.3553390593274\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
80	0\\
79	0\\
78	0\\
77	0\\
76	0\\
75	0\\
74	0\\
73	0\\
72	0\\
71	0\\
70	35.3553390593274\\
69	37.190265114241\\
68	38.000618428067\\
67	37.8252665681114\\
66	42.2429170435953\\
65	47.0144703746668\\
64	47.3319490580524\\
63	45.529324627202\\
62	40.6776085466202\\
61	31.7185794521881\\
60	26.3752449402622\\
59	24.5513010823051\\
58	30.9854764771436\\
57	27.4675428966514\\
56	25.167016480065\\
55	22.6966588818862\\
54	20.2104816812757\\
53	16.1743266962786\\
52	14.2883524517793\\
51	15.1822907075583\\
50	14.7736343047878\\
49	14.0727286696817\\
48	13.1773400174831\\
47	11.4154736262385\\
46	14.5685283945184\\
45	15.2031813457368\\
44	13.0521308055639\\
43	9.21799394927739\\
42	10.6475851074017\\
41	10.3477749788543\\
40	9.18457321816086\\
39	7.00799351798727\\
38	8.07077068991299\\
37	12.4412440605102\\
36	9.48378857436936\\
35	8.64771676049124\\
34	15.6053556494867\\
33	17.4306534756373\\
32	10.6696401852622\\
31	8.57218739907824\\
30	8.88423751041258\\
29	18.0855758402609\\
28	19.8927332613402\\
27	12.7385607488726\\
26	11.951890613891\\
25	12.9112697812571\\
24	14.6665649320312\\
23	16.7662403293814\\
22	16.5250802506965\\
21	14.3596912883415\\
20	12.4258569422743\\
19	10.991342306081\\
18	9.88525922574877\\
17	8.19811839846837\\
16	6.17232228704788\\
15	4.517096329459\\
14	3.65493771029596\\
13	3.42747869979264\\
12	3.54340623489198\\
11	5.84448569360298\\
10	9.66614143844843\\
9	0\\
8	0\\
7	0\\
6	0\\
5	0\\
4	0\\
3	0\\
2	0\\
1	0\\
}--cycle;
\addplot [color=mycolor3, dotted, line width=1.75pt, mark size=2.3pt, mark options={solid, rotate=180, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	7.17723394241942\\
11	3.97924901354583\\
12	2.46886289190674\\
13	2.32508420154574\\
14	2.49969441740146\\
15	3.3706884327642\\
16	5.01754281961972\\
17	6.98434739105794\\
18	8.57905113680291\\
19	9.61514903363865\\
20	10.8475595543986\\
21	12.6506497354262\\
22	14.6210089211284\\
23	14.9091073907281\\
24	13.3580454375808\\
25	11.8774197385121\\
26	10.6272311641429\\
27	11.2852823209209\\
28	16.8828196163379\\
29	13.9274738662805\\
30	7.05891590969152\\
31	7.35335982356821\\
32	9.46249820438761\\
33	15.3478562732468\\
34	11.6652856813719\\
35	6.19860799284395\\
36	8.26164631922054\\
37	10.2229398160713\\
38	5.77122569305433\\
39	5.64784241690432\\
40	7.82381538762468\\
41	8.17439761198421\\
42	7.82383738421963\\
43	7.157213498417\\
44	11.0269209190509\\
45	12.0631687750788\\
46	10.8078396976521\\
47	8.82744351332077\\
48	11.0117701189679\\
49	11.790986667155\\
50	12.0308285149814\\
51	11.8792617442214\\
52	11.6097865700338\\
53	13.4242394919989\\
54	16.8390728927724\\
55	18.4970785807553\\
56	20.5050114158103\\
57	23.206354415796\\
58	27.1151279845692\\
59	21.0109249926687\\
60	22.6478512261466\\
61	28.0448301697732\\
62	37.3116705029179\\
63	42.0312571273481\\
64	44.1551525239352\\
65	44.3469921829575\\
66	40.1723349278658\\
67	36.6920872513216\\
68	36.7924633767426\\
69	36.2256399579147\\
70	35.3553390593274\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
\addlegendentry{Unknown $P_D$, $k_\beta=2.0$}


\end{axis}

\begin{axis}[%
width=0.8\columnwidth,
height=0.25\columnwidth,
at=(plot1.below south west), anchor=above north west,
scale only axis,
axis lines=left,
line width=1.1pt,
xmin=0,
xmax=85,
xlabel style={font=\color{mycolor5}},
xlabel={Time Step $k$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{mycolor5}},
ylabel={Existence Prob. $q_{k|k}$},
title style={font=\bfseries\color{mycolor5}},
title={Existence probability over Time (50 \glsxtrshort{mc} runs)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=1,
legend pos=south west,
legend style={legend cell align=left, align=left, font=\scriptsize, line width=0.5pt, fill opacity=0.8, draw opacity=1}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.00110883902631977\\
2	0.00206397737561209\\
3	0.00294163066991534\\
4	0.00450534219210806\\
5	0.00565188294991311\\
6	0.00621773699446046\\
7	0.00622136736208935\\
8	0.00769260886351834\\
9	0.00807545750361357\\
10	0.961411119299699\\
11	0.999999998775662\\
12	0.982545952353229\\
13	0.982655792845117\\
14	0.967567613631569\\
15	0.920119165516222\\
16	0.920755076803756\\
17	0.951123532173601\\
18	0.932014548804299\\
19	0.88343739593998\\
20	0.913349182162238\\
21	0.879288296515413\\
22	0.914402521843615\\
23	0.858828759102116\\
24	0.987148169740176\\
25	0.90424601357285\\
26	0.889679775842503\\
27	0.975044378867037\\
28	0.968173409558611\\
29	0.959829000741301\\
30	0.961803241805645\\
31	0.952708500004997\\
32	0.93789158117698\\
33	0.951525373057038\\
34	0.933501516835422\\
35	0.946395220399696\\
36	0.972183610872195\\
37	0.971236393401816\\
38	0.952434750702441\\
39	0.973363183496769\\
40	0.953768892951272\\
41	0.947208583010311\\
42	0.914805225768589\\
43	0.943893663450303\\
44	0.946362595971445\\
45	0.961326486544832\\
46	0.893848484463647\\
47	0.941916513755344\\
48	0.913066983559268\\
49	0.981142310302242\\
50	0.961838695484706\\
51	0.870548853490241\\
52	0.888306538330711\\
53	0.919741404939323\\
54	0.96374276037808\\
55	0.938912315358544\\
56	0.875283173348078\\
57	0.688702581329158\\
58	0.637705365484797\\
59	0.825469305589811\\
60	0.926857905824494\\
61	0.932401150635697\\
62	0.958852650050062\\
63	0.9622441239072\\
64	0.963442546656102\\
65	0.88780747039164\\
66	0.757308917349017\\
67	0.592154806030711\\
68	0.483947856161867\\
69	0.416632276945722\\
70	0.40889641350847\\
71	0.283354624432609\\
72	0.251394346838617\\
73	0.202787342379604\\
74	0.165602080131972\\
75	0.146699220739845\\
76	0.124653511389192\\
77	0.108800423446514\\
78	0.0868948334829143\\
79	0.0753803400648061\\
80	0.0606069172830008\\
80	0.105166877902852\\
79	0.118798170152548\\
78	0.143744386157516\\
77	0.17502806996282\\
76	0.196567819731999\\
75	0.231605166803329\\
74	0.264902977231068\\
73	0.303677804468735\\
72	0.360376578585856\\
71	0.401084591268534\\
70	0.544337383823543\\
69	0.541612448112912\\
68	0.604645323208582\\
67	0.709676384375104\\
66	0.843588968944002\\
65	0.921976590506126\\
64	0.984386007747813\\
63	0.99830269136736\\
62	1.00088545236264\\
61	1.00260994839471\\
60	0.997977641148557\\
59	0.954300839488577\\
58	0.798077436670467\\
57	0.826946531300058\\
56	0.955430321841585\\
55	0.986820380177965\\
54	0.999343807420007\\
53	1.00406333445023\\
52	0.981407787724534\\
51	0.939618259046758\\
50	0.99769367056181\\
49	1.00333647453171\\
48	0.994522722196279\\
47	0.998890746740869\\
46	0.953947226026175\\
45	1.00221660602797\\
44	0.995340738838364\\
43	0.998633412652138\\
42	0.99831750718227\\
41	1.00060512774159\\
40	0.998803816845747\\
39	1.00420359462761\\
38	0.99648943280929\\
37	1.00451592673575\\
36	1.00435988681331\\
35	1.00993788684279\\
34	1.00017501835276\\
33	0.998807679112625\\
32	0.99146024361905\\
31	0.998780871410148\\
30	1.00582537678101\\
29	1.00833427008471\\
28	1.00520787389104\\
27	1.00399677950597\\
26	0.993510082018378\\
25	0.987867826901153\\
24	1.00416816116377\\
23	0.968429913644743\\
22	0.996085263565687\\
21	0.989385986087789\\
20	1.00878504022441\\
19	0.988728739529192\\
18	1.00783449540489\\
17	0.998922805471586\\
16	0.993041842002702\\
15	0.992683397554748\\
14	1.00612010340919\\
13	1.00554633717527\\
12	1.00301070250813\\
11	1.00000000009617\\
10	1.01251367946554\\
9	0.0136460891623553\\
8	0.0122437649983967\\
7	0.0086129953611203\\
6	0.00854606472785377\\
5	0.00731915635462145\\
4	0.00686472955584489\\
3	0.00532852653685319\\
2	0.0036460332019583\\
1	0.00209770693647906\\
}--cycle;
\addplot [color=mycolor1, line width=1.75pt, mark size=4.0pt, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00160327298139942\\
2	0.00285500528878519\\
3	0.00413507860338426\\
4	0.00568503587397648\\
5	0.00648551965226728\\
6	0.00738190086115712\\
7	0.00741718136160483\\
8	0.00996818693095754\\
9	0.0108607733329845\\
10	0.986962399382621\\
11	0.999999999435915\\
12	0.992778327430677\\
13	0.994101065010192\\
14	0.986843858520381\\
15	0.956401281535485\\
16	0.956898459403229\\
17	0.975023168822593\\
18	0.969924522104593\\
19	0.936083067734586\\
20	0.961067111193323\\
21	0.934337141301601\\
22	0.955243892704651\\
23	0.913629336373429\\
24	0.995658165451974\\
25	0.946056920237002\\
26	0.941594928930441\\
27	0.989520579186502\\
28	0.986690641724826\\
29	0.984081635413004\\
30	0.983814309293328\\
31	0.975744685707572\\
32	0.964675912398015\\
33	0.975166526084832\\
34	0.96683826759409\\
35	0.978166553621245\\
36	0.988271748842753\\
37	0.987876160068784\\
38	0.974462091755866\\
39	0.98878338906219\\
40	0.976286354898509\\
41	0.973906855375951\\
42	0.956561366475429\\
43	0.97126353805122\\
44	0.970851667404904\\
45	0.981771546286402\\
46	0.923897855244911\\
47	0.970403630248107\\
48	0.953794852877773\\
49	0.992239392416975\\
50	0.979766183023258\\
51	0.905083556268499\\
52	0.934857163027622\\
53	0.961902369694775\\
54	0.981543283899044\\
55	0.962866347768255\\
56	0.915356747594831\\
57	0.757824556314608\\
58	0.717891401077632\\
59	0.889885072539194\\
60	0.962417773486525\\
61	0.967505549515206\\
62	0.979869051206353\\
63	0.98027340763728\\
64	0.973914277201957\\
65	0.904892030448883\\
66	0.800448943146509\\
67	0.650915595202908\\
68	0.544296589685225\\
69	0.479122362529317\\
70	0.476616898666007\\
71	0.342219607850572\\
72	0.305885462712236\\
73	0.253232573424169\\
74	0.21525252868152\\
75	0.189152193771587\\
76	0.160610665560595\\
77	0.141914246704667\\
78	0.115319609820215\\
79	0.0970892551086768\\
80	0.0828868975929262\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.00122685281078008\\
2	0.00191133667375183\\
3	0.00239533342390812\\
4	0.003007928466554\\
5	0.00301840441477095\\
6	0.00283434928752439\\
7	0.00253781963172134\\
8	0.00319326872324554\\
9	0.00322502078389582\\
10	0.956705311121868\\
11	0.999999999810372\\
12	0.98402198383059\\
13	0.942228475176915\\
14	0.932581703503342\\
15	0.880449925772201\\
16	0.825245679362375\\
17	0.886411164087136\\
18	0.884388395729503\\
19	0.8124755597181\\
20	0.921772214269799\\
21	0.871073547691312\\
22	0.901790856617756\\
23	0.866103163111321\\
24	0.994855874522105\\
25	0.879224626269258\\
26	0.862061140572142\\
27	0.969083274238539\\
28	0.974685740493942\\
29	0.924710759578022\\
30	0.987261799199801\\
31	0.970310848405225\\
32	0.959621666351466\\
33	0.952555612291358\\
34	0.921357677700158\\
35	0.926661735049264\\
36	0.970656965253687\\
37	0.963235405538625\\
38	0.879578474361617\\
39	0.982339800949136\\
40	0.909191566330162\\
41	0.983819605732261\\
42	0.938160485255116\\
43	0.919348528411205\\
44	0.953156927294368\\
45	0.955387598106833\\
46	0.845736393692984\\
47	0.940688831281067\\
48	0.936695830781058\\
49	0.98922722773751\\
50	0.970568005593019\\
51	0.846607206108346\\
52	0.86194062521304\\
53	0.91529741231572\\
54	0.96926683802635\\
55	0.957721457853833\\
56	0.866687509576057\\
57	0.698643062027383\\
58	0.52038927706443\\
59	0.646002715521263\\
60	0.874245438509735\\
61	0.910299734115351\\
62	0.954007193374414\\
63	0.9502083662023\\
64	0.934831880196432\\
65	0.821843242233598\\
66	0.646290464851102\\
67	0.467714194945368\\
68	0.337679778471296\\
69	0.219739443307587\\
70	0.150997053354514\\
71	0.0897450127760169\\
72	0.0581707709019915\\
73	0.0371127172795932\\
74	0.0251032394585443\\
75	0.0189508186156003\\
76	0.0177299318812229\\
77	0.0149352808960409\\
78	0.0126006717898316\\
79	0.0117564187876903\\
80	0.0102498825277255\\
80	0.0175862201947616\\
79	0.019841636689732\\
78	0.0225776485415053\\
77	0.0252157495974917\\
76	0.0281915122778448\\
75	0.0303037846988196\\
74	0.0397516175110909\\
73	0.0585583104486588\\
72	0.0871912306932277\\
71	0.13982655432833\\
70	0.234532156069021\\
69	0.318821663766224\\
68	0.455861929131649\\
67	0.576717797947291\\
66	0.741788368366138\\
65	0.880181914589295\\
64	0.967551339089714\\
63	0.989506718335081\\
62	0.996541431176202\\
61	0.999301416437376\\
60	0.972575283122335\\
59	0.809453519355046\\
58	0.653958455260238\\
57	0.805296059783624\\
56	0.941763389043551\\
55	0.989483004157199\\
54	0.99853881546426\\
53	1.00357626224827\\
52	0.967358985940245\\
51	0.906593723134083\\
50	0.994946955734567\\
49	1.00067618456686\\
48	0.996449611821469\\
47	1.00070140351834\\
46	0.940088375711688\\
45	1.00868431932163\\
44	0.997631962786611\\
43	0.997949920257328\\
42	0.979976586580452\\
41	1.00091641535064\\
40	0.99920250905756\\
39	1.00163913684655\\
38	0.975498980943516\\
37	1.01136176698208\\
36	1.00460016778719\\
35	0.999040708850162\\
34	0.995150862138914\\
33	1.00857799574409\\
32	0.997838400939743\\
31	1.00421013984287\\
30	1.00287674983617\\
29	1.00731511818006\\
28	1.00420459989508\\
27	1.00542545833357\\
26	0.98701273231582\\
25	0.988922890897654\\
24	1.00166836501937\\
23	0.976912576560367\\
22	0.992826040272625\\
21	0.993078500832069\\
20	1.01067636029415\\
19	0.974503667411397\\
18	1.00603232426462\\
17	1.00188218418655\\
16	0.980407800620689\\
15	0.994303396880242\\
14	1.00643090767874\\
13	1.01852205747177\\
12	1.00256301481737\\
11	0.999999999994154\\
10	1.01403916653112\\
9	0.00603657084870549\\
8	0.00587785254342929\\
7	0.00363670752831084\\
6	0.00396365625968852\\
5	0.00444097297680081\\
4	0.00436018416916734\\
3	0.00333222444041203\\
2	0.00311585813501244\\
1	0.00182755676332657\\
}--cycle;
\addplot [color=mycolor2, dashdotted, line width=1.75pt, mark size=2.3pt, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.00152720478705332\\
2	0.00251359740438213\\
3	0.00286377893216008\\
4	0.00368405631786067\\
5	0.00372968869578588\\
6	0.00339900277360645\\
7	0.00308726358001609\\
8	0.00453556063333741\\
9	0.00463079581630066\\
10	0.985372238826496\\
11	0.999999999902263\\
12	0.993292499323978\\
13	0.98037526632434\\
14	0.96950630559104\\
15	0.937376661326222\\
16	0.902826739991532\\
17	0.944146674136842\\
18	0.945210359997063\\
19	0.893489613564749\\
20	0.966224287281976\\
21	0.93207602426169\\
22	0.94730844844519\\
23	0.921507869835844\\
24	0.998262119770736\\
25	0.934073758583456\\
26	0.924536936443981\\
27	0.987254366286056\\
28	0.98944517019451\\
29	0.966012938879042\\
30	0.995069274517986\\
31	0.987260494124048\\
32	0.978730033645605\\
33	0.980566804017724\\
34	0.958254269919536\\
35	0.962851221949713\\
36	0.987628566520441\\
37	0.987298586260354\\
38	0.927538727652567\\
39	0.991989468897845\\
40	0.954197037693861\\
41	0.992368010541452\\
42	0.959068535917784\\
43	0.958649224334267\\
44	0.97539444504049\\
45	0.982035958714229\\
46	0.892912384702336\\
47	0.970695117399704\\
48	0.966572721301263\\
49	0.994951706152186\\
50	0.982757480663793\\
51	0.876600464621215\\
52	0.914649805576642\\
53	0.959436837281996\\
54	0.983902826745305\\
55	0.973602231005516\\
56	0.904225449309804\\
57	0.751969560905504\\
58	0.587173866162334\\
59	0.727728117438154\\
60	0.923410360816035\\
61	0.954800575276364\\
62	0.975274312275308\\
63	0.969857542268691\\
64	0.951191609643073\\
65	0.851012578411446\\
66	0.69403941660862\\
67	0.522215996446329\\
68	0.396770853801473\\
69	0.269280553536906\\
70	0.192764604711768\\
71	0.114785783552173\\
72	0.0726810007976096\\
73	0.047835513864126\\
74	0.0324274284848176\\
75	0.02462730165721\\
76	0.0229607220795339\\
77	0.0200755152467663\\
78	0.0175891601656685\\
79	0.0157990277387112\\
80	0.0139180513612435\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.00122685281078008\\
2	0.00190511897289719\\
3	0.00238023813748772\\
4	0.00296693966279024\\
5	0.00296409342745838\\
6	0.00275156368766257\\
7	0.00242720757892872\\
8	0.00305762259185988\\
9	0.00307899398367594\\
10	0.95228785975899\\
11	0.99999999979599\\
12	0.999599388378428\\
13	0.989183436432414\\
14	0.985234824951025\\
15	0.957596836252745\\
16	0.967506123247118\\
17	0.974613240855262\\
18	0.968489800537076\\
19	0.955305080832582\\
20	0.968231337313286\\
21	0.9214735461662\\
22	0.968225513015461\\
23	0.94506249982897\\
24	0.998599454403508\\
25	0.963316430832064\\
26	0.936614968279993\\
27	0.989836048004167\\
28	0.988501560118417\\
29	0.981988078386008\\
30	0.986377463696892\\
31	0.986283398478492\\
32	0.967920828540175\\
33	0.970254744296447\\
34	0.954058195764879\\
35	0.968195749374483\\
36	0.972374663850005\\
37	0.979833364978005\\
38	0.943920590550355\\
39	0.981664853832183\\
40	0.949578498006216\\
41	0.983310033691648\\
42	0.953411047985383\\
43	0.964977364415492\\
44	0.944045576536962\\
45	0.976007031704683\\
46	0.898553914964293\\
47	0.927358096098983\\
48	0.911458513933923\\
49	0.98076597481884\\
50	0.963439747860226\\
51	0.827376156192992\\
52	0.86475839103037\\
53	0.906921664292118\\
54	0.947486071842075\\
55	0.929265669574254\\
56	0.80346564703244\\
57	0.576366370808208\\
58	0.376178751476262\\
59	0.542759371655206\\
60	0.860436882538818\\
61	0.886818565867185\\
62	0.930809889934556\\
63	0.911371731965415\\
64	0.880038945547991\\
65	0.668609805359167\\
66	0.375618419350226\\
67	0.174055066513393\\
68	0.0945630556641099\\
69	0.0390566332371598\\
70	0.0248898690390499\\
71	0.00848669855687098\\
72	0.00593748636057393\\
73	0.00386086247048227\\
74	0.00304610285592755\\
75	0.00299421532163661\\
76	0.00342915382713025\\
77	0.00302884076684784\\
78	0.00293412584343911\\
79	0.00273447638687635\\
80	0.00240715045763053\\
80	0.00380603432512636\\
79	0.00413907060345259\\
78	0.00491865184621015\\
77	0.00456325297815777\\
76	0.00507250705715745\\
75	0.00487638657546215\\
74	0.0048936550067852\\
73	0.00610684049395516\\
72	0.0132606577919977\\
71	0.0265007445756234\\
70	0.0776810234110688\\
69	0.122864755077818\\
68	0.215463609824802\\
67	0.287115010548421\\
66	0.518975633984538\\
65	0.775582281102698\\
64	0.936537332337556\\
63	0.982523985348224\\
62	0.995562895058452\\
61	0.99017260598445\\
60	0.958412357985099\\
59	0.736798300312649\\
58	0.539792052744617\\
57	0.725321628827256\\
56	0.920178365087771\\
55	0.982927877543298\\
54	0.997121277477375\\
53	1.00201379708892\\
52	0.975219330032528\\
51	0.90350667611744\\
50	0.995031386014209\\
49	1.00064429375144\\
48	0.99240572414767\\
47	0.993459978314211\\
46	0.951784294039597\\
45	1.00331029994037\\
44	0.996985224575332\\
43	0.999025957867044\\
42	0.990794637784294\\
41	1.00036952735517\\
40	0.999058842556572\\
39	1.00412911758032\\
38	0.988506402239121\\
37	1.00503766433308\\
36	1.0054902918441\\
35	1.00326505952046\\
34	1.00184918952832\\
33	1.00076342408184\\
32	0.996511423952747\\
31	1.00026387208633\\
30	1.00054108811831\\
29	1.00283651899223\\
28	1.00181872449728\\
27	1.00165810907137\\
26	0.998129317076668\\
25	0.99736856566865\\
24	1.00045423100104\\
23	0.989335067017327\\
22	1.00022248840516\\
21	1.00097781170612\\
20	1.00427418471946\\
19	0.997885161648757\\
18	1.00581589185393\\
17	1.00007868731037\\
16	0.997385892233002\\
15	0.99753386660813\\
14	1.00220857983374\\
13	1.0034985775253\\
12	1.00007658740182\\
11	0.999999999976783\\
10	1.01547206668605\\
9	0.00565030770184213\\
8	0.00575379577654325\\
7	0.00347892534870543\\
6	0.00384786315281257\\
5	0.00438512245164706\\
4	0.00434868958304332\\
3	0.00331945354025401\\
2	0.00310980118125979\\
1	0.00182755676332657\\
}--cycle;
\addplot [color=mycolor3, dotted, line width=1.75pt, mark size=2.3pt, mark options={solid, rotate=180, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.00152720478705332\\
2	0.00250746007707849\\
3	0.00284984583887087\\
4	0.00365781462291678\\
5	0.00367460793955272\\
6	0.00329971342023757\\
7	0.00295306646381708\\
8	0.00440570918420157\\
9	0.00436465084275903\\
10	0.983879963222522\\
11	0.999999999886386\\
12	0.999837987890124\\
13	0.996341006978856\\
14	0.993721702392383\\
15	0.977565351430438\\
16	0.98244600774006\\
17	0.987345964082815\\
18	0.987152846195505\\
19	0.976595121240669\\
20	0.986252761016372\\
21	0.961225678936162\\
22	0.984224000710313\\
23	0.967198783423149\\
24	0.999526842702274\\
25	0.980342498250357\\
26	0.96737214267833\\
27	0.995747078537766\\
28	0.995160142307848\\
29	0.992412298689121\\
30	0.993459275907601\\
31	0.99327363528241\\
32	0.982216126246461\\
33	0.985509084189142\\
34	0.977953692646597\\
35	0.985730404447472\\
36	0.988932477847052\\
37	0.992435514655543\\
38	0.966213496394738\\
39	0.992896985706251\\
40	0.974318670281394\\
41	0.99183978052341\\
42	0.972102842884839\\
43	0.982001661141268\\
44	0.970515400556147\\
45	0.989658665822528\\
46	0.925169104501945\\
47	0.960409037206597\\
48	0.951932119040797\\
49	0.990705134285141\\
50	0.979235566937217\\
51	0.865441416155216\\
52	0.919988860531449\\
53	0.95446773069052\\
54	0.972303674659725\\
55	0.956096773558776\\
56	0.861822006060106\\
57	0.650843999817732\\
58	0.457985402110439\\
59	0.639778835983928\\
60	0.909424620261958\\
61	0.938495585925817\\
62	0.963186392496504\\
63	0.946947858656819\\
64	0.908288138942773\\
65	0.722096043230932\\
66	0.447297026667382\\
67	0.230585038530907\\
68	0.155013332744456\\
69	0.080960694157489\\
70	0.0512854462250594\\
71	0.0174937215662472\\
72	0.00959907207628582\\
73	0.00498385148221872\\
74	0.00396987893135637\\
75	0.00393530094854938\\
76	0.00425083044214385\\
77	0.00379604687250281\\
78	0.00392638884482463\\
79	0.00343677349516447\\
80	0.00310659239137844\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.000169221633579013\\
2	0.000178595611069604\\
3	0.000217007208996843\\
4	0.000399411252305127\\
5	0.000345700108162501\\
6	0.000256254229265473\\
7	0.000161954491801629\\
8	0.000510746990425207\\
9	0.000167186980930596\\
10	0.952627592391303\\
11	0.999999998412966\\
12	0.980145199951033\\
13	0.983662471129701\\
14	0.927151385292365\\
15	0.855770512460533\\
16	0.853696718427205\\
17	0.88741595008024\\
18	0.908174430355714\\
19	0.848526487815258\\
20	0.904205029984262\\
21	0.830301556728818\\
22	0.869382246371778\\
23	0.809546946816977\\
24	0.995969626124457\\
25	0.845187025025269\\
26	0.832594586617376\\
27	0.940712101905216\\
28	0.93543771992078\\
29	0.937236051692956\\
30	0.89427587359085\\
31	0.93316529692442\\
32	0.840888666774995\\
33	0.869694977630548\\
34	0.84089021382282\\
35	0.842345247827339\\
36	0.908262223841703\\
37	0.920086909454879\\
38	0.703380500617848\\
39	0.93326004792992\\
40	0.862201731511958\\
41	0.917722171822657\\
42	0.682669908618697\\
43	0.81169584947011\\
44	0.894304537901418\\
45	0.8388481900199\\
46	0.378809358073977\\
47	0.733824372570398\\
48	0.820900976935472\\
49	0.882555274620491\\
50	0.725119344865657\\
51	0.197699120673061\\
52	0.45844976831404\\
53	0.847701556019573\\
54	0.845674065225496\\
55	0.681593202846714\\
56	0.364837174390305\\
57	0.0763590410248392\\
58	0.0216477084683477\\
59	0.105943376510387\\
60	0.47668545500892\\
61	0.755650213646584\\
62	0.791417817822529\\
63	0.756599916513039\\
64	0.622404882762438\\
65	0.22255015503251\\
66	0.0315795054561462\\
67	-0.00200708802671336\\
68	0.000516841737854038\\
69	0.000217704758703747\\
70	-0.00163734300108485\\
71	0.000275742856023601\\
72	0.00017364605686459\\
73	0.000235590487010092\\
74	0.000310050242288447\\
75	0.000254964092723562\\
76	0.00039293713321891\\
77	0.000207899983223234\\
78	-0.00147932436081063\\
79	-0.000230426947602326\\
80	-0.00014874044835493\\
80	0.00181180309394001\\
79	0.00239902933401669\\
78	0.00636343248954189\\
77	0.00130484942010957\\
76	0.00118485235311972\\
75	0.000707898772415169\\
74	0.000682101225914963\\
73	0.000765708427279219\\
72	0.00230981477580327\\
71	0.000562793107207076\\
70	0.0100312904980205\\
69	0.0031485241402636\\
68	0.0132149137892403\\
67	0.0267410436350819\\
66	0.137472412492279\\
65	0.39622839528573\\
64	0.799116154099628\\
63	0.917001644154839\\
62	0.962474623000768\\
61	0.932062641991641\\
60	0.699696804735363\\
59	0.267906042405879\\
58	0.122505563688793\\
57	0.208696742868723\\
56	0.577483333374799\\
55	0.874713093094879\\
54	0.985111380829047\\
53	0.990666847428794\\
52	0.678825520335814\\
51	0.363118152787601\\
50	0.898001357871518\\
49	0.998182608030105\\
48	0.976926475265037\\
47	0.908486427284696\\
46	0.571840301312198\\
45	0.985744812513672\\
44	0.999967850328463\\
43	0.960889609794011\\
42	0.86647311518586\\
41	1.00549584840558\\
40	0.996976740620984\\
39	1.01263691155688\\
38	0.885259467460775\\
37	1.0132467555765\\
36	1.01440148571408\\
35	0.985906727923521\\
34	0.981387650065338\\
33	0.996910237581164\\
32	0.981464979420766\\
31	1.00387355866724\\
30	0.999548476264493\\
29	1.00877953267462\\
28	1.01017557020358\\
27	1.00960423496346\\
26	0.985053359716366\\
25	0.984679503661534\\
24	1.00130714827666\\
23	0.95822805610894\\
22	0.995604636172739\\
21	0.978584027827008\\
20	1.0108625826385\\
19	0.983770375077452\\
18	1.00784805473889\\
17	0.999588465873741\\
16	0.983692233633278\\
15	0.98848735577643\\
14	1.00966988418099\\
13	1.00521294342282\\
12	1.00364054956852\\
11	1.00000000013634\\
10	1.01535841386341\\
9	0.00124443244379594\\
8	0.00228273043301161\\
7	0.000890767749572343\\
6	0.000525638763574738\\
5	0.00112607206582969\\
4	0.0008192486946803\\
3	0.000649991473288446\\
2	0.00070854021329867\\
1	0.000451417330914669\\
}--cycle;
\addplot [color=mycolor4, dashed, line width=1.75pt, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.000310319482246841\\
2	0.000443567912184137\\
3	0.000433499341142645\\
4	0.000609329973492714\\
5	0.000735886086996097\\
6	0.000390946496420106\\
7	0.000526361120686986\\
8	0.00139673871171841\\
9	0.000705809712363267\\
10	0.983993003127355\\
11	0.999999999274653\\
12	0.991892874759777\\
13	0.994437707276258\\
14	0.968410634736676\\
15	0.922128934118482\\
16	0.918694476030241\\
17	0.943502207976991\\
18	0.958011242547302\\
19	0.916148431446355\\
20	0.95753380631138\\
21	0.904442792277913\\
22	0.932493441272259\\
23	0.883887501462958\\
24	0.998638387200558\\
25	0.914933264343401\\
26	0.908823973166871\\
27	0.97515816843434\\
28	0.97280664506218\\
29	0.973007792183789\\
30	0.946912174927672\\
31	0.968519427795831\\
32	0.911176823097881\\
33	0.933302607605856\\
34	0.911138931944079\\
35	0.91412598787543\\
36	0.961331854777891\\
37	0.96666683251569\\
38	0.794319984039311\\
39	0.9729484797434\\
40	0.929589236066471\\
41	0.96160901011412\\
42	0.774571511902279\\
43	0.886292729632061\\
44	0.947136194114941\\
45	0.912296501266786\\
46	0.475324829693087\\
47	0.821155399927547\\
48	0.898913726100254\\
49	0.940368941325298\\
50	0.811560351368588\\
51	0.280408636730331\\
52	0.568637644324927\\
53	0.919184201724183\\
54	0.915392723027272\\
55	0.778153147970797\\
56	0.471160253882552\\
57	0.142527891946781\\
58	0.0720766360785704\\
59	0.186924709458133\\
60	0.588191129872142\\
61	0.843856427819112\\
62	0.876946220411648\\
63	0.836800780333939\\
64	0.710760518431033\\
65	0.30938927515912\\
66	0.0845259589742125\\
67	0.0123669778041843\\
68	0.00686587776354715\\
69	0.00168311444948367\\
70	0.00419697374846784\\
71	0.000419267981615339\\
72	0.00124173041633393\\
73	0.000500649457144656\\
74	0.000496075734101705\\
75	0.000481431432569365\\
76	0.000788894743169315\\
77	0.000756374701666402\\
78	0.00244205406436563\\
79	0.00108430119320718\\
80	0.000831531322792541\\
};
\addplot [color=black, line width=1.75pt, forget plot]
  table[row sep=crcr]{%
10	0\\
10	1.15\\
};
\addplot [color=mycolor5, dotted, line width=1.75pt]
  table[row sep=crcr]{%
0	0.5\\
80	0.5\\
};
\addlegendentry{Detection threshold}

\addplot [color=black, line width=1.75pt]
  table[row sep=crcr]{%
70	0\\
70	1.15\\
};
\addlegendentry{Target Present}


\end{axis}
\end{tikzpicture}%

==> Tikz/trunk_gauss.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.69804}%
\begin{tikzpicture}[scale=1]
        \begin{axis}[
        axis lines=middle,
        xlabel={$a$},
        ylabel={$\ell(a \mid x,\gamma)$},
        xtick={0.5,2,4},
        xticklabels={$\gamma$, 2, 4},
        enlargelimits=0.15,
        samples=200,
        xmin=0,
        xmax=4.5,
        domain=-2:5,
        clip=false,
        every axis y label/.style={at={(axis description cs:0.1,1)},anchor=south},
        every axis x label/.style={at={(axis description cs:1,0.05)},anchor=west},
        line width=1.5pt,
        width=0.8\columnwidth,
        height=0.5\columnwidth,
        ]
        
        % Parameters
        \def\mu{1}
        \def\sigma{0.7}
        \def\gammarel{0.5}
        \def\pD{0.762} % Approximate normalization constant from CDF
        
        % Heaviside function: 1 if x > gamma
        \addplot [
        mycolor1,
        domain=\gammarel:5,
        ]
        {1/(sqrt(2*pi*\sigma^2)) * exp(-((x-\mu)^2)/(2*\sigma^2)) / \pD};

        \addplot [
        mycolor1,
        domain=-0.2:\gammarel,
        ]
        {0};

        \draw[mycolor1] (axis cs:\gammarel,0) -- (axis cs:\gammarel,0.585);
    
        \draw[dashed] (axis cs:\gammarel,0) -- (axis cs:\gammarel,0.8);
        \node at (axis cs:3+1.3,0.8) {$\mathcal{N}_{\text{Tr}}(a; h_a(x), \sigma^2, \gammarel, \infty)$};    
        \end{axis}
\end{tikzpicture}
